Deadlock-free routing for Full-mesh networks without using Virtual Channels

High-radix, low-diameter networks like HyperX and Dragonfly use a Full-mesh core, and rely on multiple virtual channels (VCs) to avoid packet deadlocks in adaptive routing. However, VCs introduce significant overhead in the switch in terms of area, power, and design complexity, limiting the switch scalability. This paper starts by revisiting VC-less routing through link ordering schemes in Full-mesh networks, which offer implementation simplicity but suffer from performance degradation under adversarial traffic. Thus, to overcome these challenges, we propose TERA (Topology-Embedded Routing Algorithm), a novel routing algorithm which employs an embedded physical subnetwork to provide deadlock-free non-minimal paths without using VCs. In a Full-mesh network, TERA outperforms link ordering routing algorithms by 80% when dealing with adversarial traffic, and up to 100% in application kernels. Furthermore, compared to other VC-based approaches, it reduces buffer requirements by 50%, while maintaining comparable latency and throughput. Lastly, early results from a 2D-HyperX evaluation show that TERA outperforms state-of-the-art algorithms that use the same number of VCs, achieving performance improvements of up to 32%.

==> common_adaptive_hammings_k64.tex <==

%% %% -- common pgfplots prelude --
%% %\newenvironment{experimentfigure}{\begin{figure}[H]\tikzexternalenable}{\tikzexternaldisable\end{figure}}
%% %\newenvironment{experimentfigure}{\begin{figure*}}{\end{figure*}}
%% %\newcommand{\kindseparator}{\hskip 0ex{}}
%% \pgfplotsset{compat=newest}
%% \makeatletter
%% %required for fill plus pattern on boxplot
%% \tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
%% \makeatother
%% \pgfplotsset{minor grid style={dashed,very thin, color=blue!15}}
%% \pgfplotsset{major grid style={very thin, color=black!30}}
\pgfplotsset{
	automatically generated axis/.style={
		%default: height=207pt, width=240pt. 240:207 ~~ 7:6
		%height=115pt,%may fit 3figures with 1 line caption
		height=110pt,%105pt,%may fit 3figures with 2 line caption
		width=130pt,%174pt,
		scaled ticks=false,
		xticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
		x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
		y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	},
	%automatically generated symbolic/.style={
	%	height=105pt,
	%	width=500pt,
	%	xticklabel style={font=\tiny,rotate=90},
	%	yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
	%	x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
	%	y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
	%},
	%first kind/.style={
	%	%The first axis on each line of plots
	%	%legend style={overlay,at={(0.50,1.05)},anchor=south,font=\scriptsize,fill=none},
	%	%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize,fill=none},
	%	%legend style={at={($(axis description cs:0.00,1.01)!(current page.center)!(axis description cs:1.00,1.01)$)},anchor=south,font=\scriptsize,fill=none},
	%	legend style={font=\scriptsize,fill=none},
	%	legend columns=7,legend cell align=left,
	%},
	%posterior kind/.style={
	%	%Axis following the first on each line of plots
	%	%legend style={at={(0.50,1.05)},overlay,anchor=south,font=\tiny,fill=none},
	%	legend style={draw=none},
	%},
}
%% \def\timetickcode{%
%% 	%\pgfkeys{/pgf/fpu}%
%% 	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
%% 	%\pgfkeys{/pgf/fpu=true}%
%% 	\pgfmathparse{\tick}%
%% 	%\typeout{tick=\tick, math=\pgfmathresult}%
%% 	\edef\tmp{\pgfmathresult}%
%% 	%\pgfmathsetmacro\xseconds{Mod(\tmp,60)}%
%% 	%\pgfkeys{/pgf/fpu=false}%
%% 	%\pgfmathtruncatemacro\xseconds{Mod(\tmp,60)}%
%% 	%\pgfkeys{/pgf/fpu=true}%
%% 	%\typeout{total seconds=\tmp}%
%% 	%\pgfmathparse{\tmp/60}\typeout{tmp/60=\pgfmathresult}%
%% 	%\pgfmathparse{floor(\tmp/60)}\typeout{floor(tmp/60)=\pgfmathresult}%
%% 	%\pgfmathparse{round(\tmp/60)}\typeout{round(tmp/60)=\pgfmathresult}%
%% 	%\pgfmathparse{int(\tmp/60)}\typeout{int(tmp/60)=\pgfmathresult}%
%% 	\pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
%% 	%\typeout{truncated seconds=\seconds}%
%% 	\pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
%% 	%\typeout{total minutes=\tmp}%
%% 	%\pgfmathtruncatemacro\minutes{Mod(\tmp,60)}%
%% 	\pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
%% 	%\typeout{truncated minutes=\seconds}%
%% 	\pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
%% 	%\typeout{total hours=\tmp}%
%% 	%\pgfmathtruncatemacro\hours{Mod(\tmp,24)}%
%% 	\pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
%% 	%\typeout{truncated hours=\hours}%
%% 	\pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
%% 	%{\tiny\days-\hours:\minutes:\seconds}%
%% 	\ifnum\days=0%
%% 		{\tiny\hours:\minutes:\seconds}%
%% 	\else%
%% 		{\tiny\days-\hours:\minutes}%
%% 	\fi%
%% 	%{\tiny\tick}%
%% }
%% \def\memorytickcode{%
%% 	\pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
%% 	%\pgfmathprintnumber[sci,sci zerofill,precision=1]{\tick}%
%% 	\pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%We add a byte to keep the log2 sensible.
%% 	%\pgfmathfloatifflags{}
%% 	\pgfmathparse{\tick / pow(1024,\unitcase-1)}%
%% 	\pgfmathprintnumber{\pgfmathresult}%
%% 	\ifcase\unitcase B%0
%% 		\or KB%1
%% 		\or MB%2
%% 		\or GB%3
%% 		\or TB%4
%% 		\else +1024,\pgfmathprintnumber{unitcase}B%
%% 	\fi%
%% }
%% \tikzset{
%% 	automatically generated plot/.style={
%% 		%/pgfplots/error bars/.cd,error bar style={ultra thick},x dir=both, y dir=both,
%% 		/pgfplots/error bars/x dir=both,
%% 		/pgfplots/error bars/y dir=both,
%% 		/pgfplots/error bars/x explicit,
%% 		/pgfplots/error bars/y explicit,
%% 		/pgfplots/error bars/error bar style={ultra thin,solid},
%% 		/tikz/mark options={solid},
%% 	},
%% 	automatically generated bar plot/.style={
%% 		/pgfplots/error bars/y dir=both,
%% 		/pgfplots/error bars/y explicit,
%% 	},
%% 	automatically generated boxplot/.style={
%% 		%/pgfplots/boxplot={
%% 		%	box extend=0.1,
%% 		%	every average/.style={/tikz/mark=*},
%% 		%},
%% 	},
%% 	%/pgf/images/aux in dpth=true,
%% 	x time ticks/.style={
%% 		/pgfplots/scaled x ticks=false,
%% 		/pgfplots/xticklabel={\timetickcode},
%% 	},
%% 	y time ticks/.style={
%% 		/pgfplots/scaled y ticks=false,
%% 		/pgfplots/yticklabel={\timetickcode}
%% 	},
%% 	x memory ticks from kilobytes/.style={
%% 		/pgfplots/scaled x ticks=false,
%% 		/pgfplots/xticklabel={\memorytickcode}
%% 	},
%% 	y memory ticks from kilobytes/.style={
%% 		/pgfplots/scaled y ticks=false,
%% 		/pgfplots/yticklabel={\memorytickcode}
%% 	},
%% }
\bgroup

%% -- experiment-local prelude
\newcommand\captionprologue{X: }
\newcommand\experimenttitle{01e-prueba-k64-plots/common.pdf (all 630 done)}
\newcommand\experimentheader{\tiny 01e-prueba-k64-plots:common.pdf (all 630 done)\\pdflatex on \today\\version=heads/alex-stable-dirty-ffe590dee2973b77f19bc89796b6a76f715e09ab(0.6.3)}
%\tikzset{xxxxUgalxxxValiantxxxxx/.style={automatically generated plot,red,solid,mark=o}}
%\tikzset{xxxxUgalxxxValiantxxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
%\tikzset{xxxxUgalxxxValiantxxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
%\tikzset{xxxxBrinrxrandomxxxxx/.style={automatically generated plot,green,dashed,mark=square}}
%\tikzset{xxxxBrinrxrandomxxxxxbar/.style={automatically generated bar plot,fill=green!20,postaction={pattern=grid},}}
%\tikzset{xxxxBrinrxrandomxxxxxboxplot/.style={automatically generated boxplot,fill=green!20,every path/.style={postaction={nomorepostaction,pattern=grid},}}}
%\tikzset{xxxxUgalxxxAlexxlabelxxxxx/.style={automatically generated plot,blue,dotted,mark=triangle}}
%\tikzset{xxxxUgalxxxAlexxlabelxxxxxbar/.style={automatically generated bar plot,fill=blue!20,postaction={pattern=crosshatch},}}
%\tikzset{xxxxUgalxxxAlexxlabelxxxxxboxplot/.style={automatically generated boxplot,fill=blue!20,every path/.style={postaction={nomorepostaction,pattern=crosshatch},}}}
%\tikzset{xxxxEmbeddedxHyperXxRIIDxsourcexxxxx/.style={automatically generated plot,black,dash dot,mark=star}}
%\tikzset{xxxxEmbeddedxHyperXxRIIDxsourcexxxxxbar/.style={automatically generated bar plot,fill=black!20,postaction={pattern=dots},}}
%\tikzset{xxxxEmbeddedxHyperXxRIIDxsourcexxxxxboxplot/.style={automatically generated boxplot,fill=black!20,every path/.style={postaction={nomorepostaction,pattern=dots},}}}
%\tikzset{xxxxUgalxxxDistxlabelxxxxx/.style={automatically generated plot,violet,solid,mark=diamond}}
%\tikzset{xxxxUgalxxxDistxlabelxxxxxbar/.style={automatically generated bar plot,fill=violet!20,postaction={pattern=north east lines},}}
%\tikzset{xxxxUgalxxxDistxlabelxxxxxboxplot/.style={automatically generated boxplot,fill=violet!20,every path/.style={postaction={nomorepostaction,pattern=north east lines},}}}
%\tikzset{xxxxomnixxxxx/.style={automatically generated plot,orange,dashed,mark=Mercedes star flipped}}
%\tikzset{xxxxomnixxxxxbar/.style={automatically generated bar plot,fill=orange!20,postaction={pattern=vertical lines},}}
%\tikzset{xxxxomnixxxxxboxplot/.style={automatically generated boxplot,fill=orange!20,every path/.style={postaction={nomorepostaction,pattern=vertical lines},}}}
%\tikzset{xxxxValiantxxxxx/.style={automatically generated plot,lightgray,dotted,mark=o}}
%\tikzset{xxxxValiantxxxxxbar/.style={automatically generated bar plot,fill=lightgray!20,postaction={pattern=horizontal lines},}}
%\tikzset{xxxxValiantxxxxxboxplot/.style={automatically generated boxplot,fill=lightgray!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}
%\tikzset{xxxxEmbeddedxHyperXxRIIIDxxxxx/.style={automatically generated plot,red,solid,mark=square}}
%\tikzset{xxxxEmbeddedxHyperXxRIIIDxxxxxbar/.style={automatically generated bar plot,fill=red!20,postaction={pattern=horizontal lines},}}
%\tikzset{xxxxEmbeddedxHyperXxRIIIDxxxxxboxplot/.style={automatically generated boxplot,fill=red!20,every path/.style={postaction={nomorepostaction,pattern=horizontal lines},}}}



%% -- henceafter the data

\begin{experimentfigurecomp}%
	%\begin{center}
	\centering%
	\tikzpicturedependsonfile{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxUniformxxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-RRIexpruebaxkRVIRIVxplots-aaaa-xxxxUniformxxxxx}%
	\pgfplotslegendfromname{legend-RRIexpruebaxkRVIRIVxplots-aaaa-xxxxUniformxxxxx}\\
	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxUniformxxxxx-kind0}%

	Uniform


	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,
		legend columns=7,
		legend to name=legend-RRIexpruebaxkRVIRIVxplots-aaaa-xxxxUniformxxxxx,
		%title={[ 	"Uniform", ] },
		%%ybar interval=0.6,
		%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		xlabel={Offered load},
		ylabel={Accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxomnixxxxx] coordinates{(0.1,0.10005623) (0.2,0.19998975) (0.3,0.30007654) (0.4,0.39994088) (0.5,0.49989176) (0.6,0.59997743) (0.7,0.69997245) (0.8,0.8000951) (0.8999999,0.8460346) (1,0.84682083)};\addlegendentry{\xxxxomnixxxxxtext}
\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0.1,0.10003824) (0.2,0.20001131) (0.3,0.29996166) (0.4,0.39991546) (0.5,0.4999005) (0.6,0.5999387) (0.7,0.6999557) (0.8,0.80031365) (0.8999999,0.8471679) (1,0.8473918)};\addlegendentry{\xxxxUgalxxxValiantxxxxxtext}
%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0.1,0.100050054) (0.2,0.20000796) (0.3,0.300136) (0.4,0.4003525) (0.5,0.49987242) (0.6,0.6000591) (0.7,0.7003164) (0.8,0.22728287) (0.8999999,0.20334631) (1,0.14463542)};\addlegendentry{\xxxxBrinrxrandomxxxxxtext}
\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0.1,0.100034446) (0.2,0.1999472) (0.3,0.30001318) (0.4,0.4001731) (0.5,0.50002277) (0.6,0.6001043) (0.7,0.700295) (0.8,0.76146144) (0.8999999,0.75693065) (1,0.75711155)};\addlegendentry{\xxxxUgalxxxAlexxlabelxxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0.1,0.10005674) (0.2,0.20001046) (0.3,0.2999988) (0.4,0.39991102) (0.5,0.4999762) (0.6,0.59989905) (0.7,0.7000823) (0.8,0.7737867) (0.8999999,0.7750353) (1,0.7755936)};\addlegendentry{\xxxxEmbeddedxHyperXxRIIDxsourcexxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIIDxxxxx] coordinates{(0.1,0.10005674) (0.2,0.20003052) (0.3,0.30001068) (0.4,0.39990804) (0.5,0.4998566) (0.6,0.5999508) (0.7,0.69992477) (0.8,0.77529603) (0.8999999,0.77689314) (1,0.7759655)};\addlegendentry{\xxxxEmbeddedxHyperXxRIIIDxxxxxtext}
%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0.1,0.100073345) (0.2,0.19999723) (0.3,0.3000939) (0.4,0.40016404) (0.5,0.5000194) (0.6,0.6002479) (0.7,0.7001092) (0.8,0.75928515) (0.8999999,0.75562286) (1,0.7536001)};\addlegendentry{\xxxxUgalxxxDistxlabelxxxxxtext}
%\addplot[xxxxValiantxxxxx] coordinates{(0.1,0.10001398) (0.2,0.20009543) (0.3,0.2999946) (0.4,0.40006575) (0.5,0.44557223) (0.6,0.4472154) (0.7,0.4468778) (0.8,0.44773415) (0.8999999,0.44784823) (1,0.44744432)};\addlegendentry{\xxxxValiantxxxxxtext}
\addplot[xxxxValiantxxxxx] coordinates{(0.1,0.10005674) (0.2,0.20001668) (0.3,0.30000743) (0.4,0.39992544) (0.5,0.4997883) (0.6,0.5999066) (0.7,0.69991684) (0.8,0.7593956) (0.8999999,0.76487035) (1,0.7659096)};\addlegendentry{\xxxxValiantxxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%[ 	"Uniform", ]  - 0
	\kindseparator%
	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxUniformxxxxx-kind1}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		posterior kind,,
		,
		%title={[ 	"Uniform", ] },
		%%ybar interval=0.6,
		ymax=1000,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		xlabel={Offered load},
		ylabel={Message delay},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0.1,45.707882) (0.2,52.38094) (0.3,61.130657) (0.4,72.80817) (0.5,89.00427) (0.6,112.49835) (0.7,150.6778) (0.8,238.03078) (0.8999999,1281.417) (1,1524.128)};%\addlegendentry{\xxxxUgalxxxValiantxxxxxtext}
%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0.1,45.742817) (0.2,52.640915) (0.3,61.84134) (0.4,74.54539) (0.5,92.50361) (0.6,120.06083) (0.7,172.06152) (0.8,4038.7273) (0.8999999,4295.1777) (1,3959.8542)};%\addlegendentry{\xxxxBrinrxrandomxxxxxtext}
\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0.1,45.733425) (0.2,52.642773) (0.3,61.848248) (0.4,74.49943) (0.5,92.53849) (0.6,120.16677) (0.7,171.35101) (0.8,920.67334) (0.8999999,1272.9347) (1,1380.8265)};%\addlegendentry{\xxxxUgalxxxAlexxlabelxxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0.1,45.764618) (0.2,52.646038) (0.3,61.821697) (0.4,74.47738) (0.5,92.3879) (0.6,119.2147) (0.7,166.7459) (0.8,803.1088) (0.8999999,1201.4604) (1,1312.2366)};%\addlegendentry{\xxxxEmbeddedxHyperXxRIIDxsourcexxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIIDxxxxx] coordinates{(0.1,45.764618) (0.2,52.63027) (0.3,61.8445) (0.4,74.45368) (0.5,92.36324) (0.6,119.30784) (0.7,166.7839) (0.8,783.22095) (0.8999999,1194.3563) (1,1308.2659)};%\addlegendentry{\xxxxEmbeddedxHyperXxRIIIDxxxxxtext}
%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0.1,45.755894) (0.2,52.641327) (0.3,61.828373) (0.4,74.50735) (0.5,92.54919) (0.6,120.11692) (0.7,171.30782) (0.8,930.0319) (0.8999999,1274.965) (1,1393.2277)};%\addlegendentry{\xxxxUgalxxxDistxlabelxxxxxtext}
\addplot[xxxxomnixxxxx] coordinates{(0.1,45.70718) (0.2,52.396046) (0.3,61.121082) (0.4,72.70963) (0.5,88.54307) (0.6,111.34423) (0.7,147.41383) (0.8,226.04195) (0.8999999,1301.7645) (1,1539.9222)};%\addlegendentry{\xxxxomnixxxxxtext}
%\addplot[xxxxValiantxxxxx] coordinates{(0.1,55.37821) (0.2,72.54351) (0.3,103.41207) (0.4,196.84564) (0.5,1929.3246) (0.6,2577.8555) (0.7,2856.7625) (0.8,3006.1497) (0.8999999,3088.3767) (1,3134.2493)};%\addlegendentry{\xxxxValiantxxxxxtext}
\addplot[xxxxValiantxxxxx] coordinates{(0.1,45.764618) (0.2,52.64931) (0.3,61.848866) (0.4,74.56335) (0.5,93.06452) (0.6,122.68735) (0.7,192.67761) (0.8,676.6298) (0.8999999,1018.0479) (1,1174.1378)};%\addlegendentry{\xxxxValiantxxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%[ 	"Uniform", ]  - 1
	\kindseparator%
	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxUniformxxxxx-kind2}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		posterior kind,,
		,
		%title={[ 	"Uniform", ] },
		%%ybar interval=0.6,
		ymin=0.9,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		xlabel={Offered load},
		ylabel={Jain index},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0.1,0.9921615) (0.2,0.99607724) (0.3,0.99739486) (0.4,0.9980278) (0.5,0.99845123) (0.6,0.9986765) (0.7,0.9988694) (0.8,0.99902225) (0.8999999,0.999074) (1,0.99873567)};%\addlegendentry{\xxxxUgalxxxValiantxxxxxtext}
%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0.1,0.992153) (0.2,0.9960997) (0.3,0.99732894) (0.4,0.99809617) (0.5,0.9984303) (0.6,0.99869585) (0.7,0.99890095) (0.8,0.6431759) (0.8999999,0.42857966) (1,0.27361715)};%\addlegendentry{\xxxxBrinrxrandomxxxxxtext}
\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0.1,0.99201727) (0.2,0.9959874) (0.3,0.9973014) (0.4,0.9980688) (0.5,0.99843186) (0.6,0.99867934) (0.7,0.99887294) (0.8,0.99882746) (0.8999999,0.9980076) (1,0.9978786)};%\addlegendentry{\xxxxUgalxxxAlexxlabelxxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0.1,0.992039) (0.2,0.9959774) (0.3,0.9973769) (0.4,0.99804455) (0.5,0.9984402) (0.6,0.99868566) (0.7,0.99889135) (0.8,0.9991167) (0.8999999,0.99866253) (1,0.99857503)};%\addlegendentry{\xxxxEmbeddedxHyperXxRIIDxsourcexxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIIDxxxxx] coordinates{(0.1,0.992039) (0.2,0.99598616) (0.3,0.99735856) (0.4,0.99800754) (0.5,0.998424) (0.6,0.9986858) (0.7,0.99886894) (0.8,0.999106) (0.8999999,0.998678) (1,0.9985903)};%\addlegendentry{\xxxxEmbeddedxHyperXxRIIIDxxxxxtext}
%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0.1,0.9921519) (0.2,0.9961498) (0.3,0.9974049) (0.4,0.99806976) (0.5,0.99843) (0.6,0.99871665) (0.7,0.9989061) (0.8,0.99880296) (0.8999999,0.9979734) (1,0.99785095)};%\addlegendentry{\xxxxUgalxxxDistxlabelxxxxxtext}
\addplot[xxxxomnixxxxx] coordinates{(0.1,0.99207497) (0.2,0.99599916) (0.3,0.99735594) (0.4,0.99801326) (0.5,0.99842244) (0.6,0.9987083) (0.7,0.99889404) (0.8,0.99902755) (0.8999999,0.99910545) (1,0.99877435)};%\addlegendentry{\xxxxomnixxxxxtext}
%\addplot[xxxxValiantxxxxx] coordinates{(0.1,0.9921817) (0.2,0.99602485) (0.3,0.9974377) (0.4,0.99804497) (0.5,0.9920628) (0.6,0.98551136) (0.7,0.982605) (0.8,0.98175377) (0.8999999,0.9815302) (1,0.98126096)};%\addlegendentry{\xxxxValiantxxxxxtext}
\addplot[xxxxValiantxxxxx] coordinates{(0.1,0.992039) (0.2,0.9959993) (0.3,0.9973855) (0.4,0.99798936) (0.5,0.9984202) (0.6,0.99869746) (0.7,0.99889135) (0.8,0.99797463) (0.8999999,0.9962686) (1,0.9956768)};%\addlegendentry{\xxxxValiantxxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%[ 	"Uniform", ]  - 2
		\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-hopdisttribu-selectorxxxRxRVxxxxUniformxxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,
		legend to name=legend-RRIexpruebaxkRVIRIVxplots-hopdisttribu-xxxRxRVxxxxUniformxxxxx,
			ymode=log,
%		title={"Uniform" },
		%%ybar interval=0.6,
		ymin=0,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		xlabel={Path length},
		ylabel={Rel. frequency},
		scaled y ticks=false,
		ytick={1e-5,0.0001,0.001,0.01,0.1,1},
		yticklabels={
			$10^{-5}$, $10^{-4}$, $0.001$,$0.01$,$0.1$,$1$
		},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0,0.015405859) (1,0.83066815) (2,0.15392606)};\addlegendentry{\xUgalxxxValiantxtext}
%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0,0.015340727) (1,0.90160865) (2,0.08305066)};\addlegendentry{\xBrinrxrandomxtext}
\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0,0.015365298) (1,0.8164933) (2,0.16814137)};\addlegendentry{\xUgalxxxAlexxlabelxtext}
\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0,0.015343829) (1,0.8351558) (2,0.14440048) (3,0.0050999126)};\addlegendentry{\xEmbeddedxHyperXxRIIDxsourcextext}
\addplot[xxxxEmbeddedxHyperXxRIIIDxxxxx] coordinates{(0,0.0153581025) (1,0.93102556) (2,0.057566915) (3,0.0027497562) (4,0.00012913594)};\addlegendentry{\xxxxEmbeddedxHyperXxRIIIDxxxxxtext}
%\node at (2.8, 0.2){\tiny $5\mathrm{e}{-3}$};
%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0,0.015414144) (1,0.8139698) (2,0.1706161)};\addlegendentry{\xUgalxxxDistxlabelxtext}
\addplot[xxxxomnixxxxx] coordinates{(0,0.015409176) (1,0.8338604) (2,0.15073042)};\addlegendentry{\xomnixtext}
%\addplot[xxxxValiantxxxxx] coordinates{(0,0.0154317655) (1,0.030863388) (2,0.95370483)};\addlegendentry{\xValiantxtext}
\addplot[xxxxValiantxxxxx] coordinates{(0,0.015355142) (1,0.9846449)};\addlegendentry{\xValiantxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%[ 	0.5, 	"Uniform", ]  - 0
%
%	\tikzpicturedependsonfile{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxrandomxserverxpermutationxxxxx-kind0.md5}%
%	\tikzsetnextfilename{externalized-legends/legend-RRIexpruebaxkRVIRIVxplots-aaaa-xxxxrandomxserverxpermutationxxxxx}%
%%	\pgfplotslegendfromname{legend-RRIexpruebaxkRVIRIVxplots-aaaa-xxxxrandomxserverxpermutationxxxxx}\\
%	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxrandomxserverxpermutationxxxxx-kind0}%
%	\begin{tikzpicture}[baseline,remember picture]
%	\begin{axis}[
%		automatically generated axis,
%		first kind,,
%		legend to name=legend-RRIexpruebaxkRVIRIVxplots-aaaa-xxxxrandomxserverxpermutationxxxxx,
%		title={RSP},
%		%%ybar interval=0.6,
%		%
%		%%enlargelimits=false,
%		ymajorgrids=true,
%		yminorgrids=true,
%		xmajorgrids=true,
%		mark options=solid,
%		minor y tick num=4,
%		xlabel={Offered load},
%		ylabel={Accepted load},
%		%%legend style={at={(1.05,1.0)},anchor=north west},
%		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
%		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
%		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
%		%%every x tick label/.append style={anchor=base,yshift=-7},
%	]
%\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0.1,0.100040436) (0.2,0.20002182) (0.3,0.29993793) (0.4,0.39974442) (0.5,0.49966773) (0.6,0.59986883) (0.7,0.65526944) (0.8,0.67292136) (0.8999999,0.68844587) (1,0.67785853)};\addlegendentry{\xxxxUgalxxxValiantxxxxxtext}
%%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0.1,0.09995508) (0.2,0.2000524) (0.3,0.30000833) (0.4,0.40001723) (0.5,0.49944666) (0.6,0.5751231) (0.7,0.6032348) (0.8,0.60216945) (0.8999999,0.57981795) (1,0.5557824)};\addlegendentry{\xxxxBrinrxrandomxxxxxtext}
%\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0.1,0.09996585) (0.2,0.19992737) (0.3,0.29992694) (0.4,0.39996383) (0.5,0.5000275) (0.6,0.58555984) (0.7,0.6041415) (0.8,0.61053306) (0.8999999,0.59057087) (1,0.57761097)};\addlegendentry{\xxxxUgalxxxAlexxlabelxxxxxtext}
%\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0.1,0.100048505) (0.2,0.20006059) (0.3,0.29988798) (0.4,0.39978385) (0.5,0.49975875) (0.6,0.5997359) (0.7,0.68394995) (0.8,0.7029605) (0.8999999,0.7148631) (1,0.715957)};\addlegendentry{\xxxxEmbeddedxHyperXxRIIDxsourcexxxxxtext}
%%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0.1,0.09999054) (0.2,0.20001882) (0.3,0.29995874) (0.4,0.40001646) (0.5,0.4999027) (0.6,0.58547616) (0.7,0.6040778) (0.8,0.6098096) (0.8999999,0.59071875) (1,0.5769709)};\addlegendentry{\xxxxUgalxxxDistxlabelxxxxxtext}
%\addplot[xxxxomnixxxxx] coordinates{(0.1,0.10004294) (0.2,0.19995636) (0.3,0.29998127) (0.4,0.3997384) (0.5,0.49975935) (0.6,0.5998664) (0.7,0.6988788) (0.8,0.7208233) (0.8999999,0.7305994) (1,0.7320877)};\addlegendentry{\xxxxomnixxxxxtext}
%\addplot[xxxxValiantxxxxx] coordinates{(0.1,0.100015275) (0.2,0.19996607) (0.3,0.29991993) (0.4,0.39984062) (0.5,0.44750884) (0.6,0.44925246) (0.7,0.4505749) (0.8,0.4508929) (0.8999999,0.45292577) (1,0.45312357)};\addlegendentry{\xxxxValiantxxxxxtext}
%	\end{axis}
%	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
%	\end{tikzpicture}%[ 	"random server permutation", ]  - 0
%	\kindseparator%
%	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxrandomxserverxpermutationxxxxx-kind1}%
%	\begin{tikzpicture}[baseline,remember picture]
%	\begin{axis}[
%		automatically generated axis,
%		posterior kind,,
%		,
%		title={RSP},
%		%%ybar interval=0.6,
%		ymax=1000,%
%		%%enlargelimits=false,
%		ymajorgrids=true,
%		yminorgrids=true,
%		xmajorgrids=true,
%		mark options=solid,
%		minor y tick num=4,
%		xlabel={Offered load},
%		ylabel={Message delay},
%		%%legend style={at={(1.05,1.0)},anchor=north west},
%		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
%		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
%		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
%		%%every x tick label/.append style={anchor=base,yshift=-7},
%	]
%\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0.1,44.637257) (0.2,51.830017) (0.3,62.21996) (0.4,76.34371) (0.5,98.21313) (0.6,154.4399) (0.7,864.4187) (0.8,1303.2842) (0.8999999,1435.6329) (1,1771.2686)};%\addlegendentry{\xxxxUgalxxxValiantxxxxxtext}
%%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0.1,44.68083) (0.2,53.376423) (0.3,67.96428) (0.4,88.045166) (0.5,136.15218) (0.6,493.31973) (0.7,942.39874) (0.8,1289.4425) (0.8999999,1698.6493) (1,2037.3351)};%\addlegendentry{\xxxxBrinrxrandomxxxxxtext}
%\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0.1,44.645035) (0.2,53.395023) (0.3,67.89564) (0.4,87.713646) (0.5,118.33401) (0.6,417.22745) (0.7,992.16815) (0.8,1260.5773) (0.8999999,1659.5856) (1,1934.3164)};%\addlegendentry{\xxxxUgalxxxAlexxlabelxxxxxtext}
%\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0.1,44.677063) (0.2,53.297832) (0.3,67.20464) (0.4,84.5358) (0.5,105.33154) (0.6,131.67056) (0.7,485.02368) (0.8,937.99835) (0.8999999,1102.2753) (1,1309.9039)};%\addlegendentry{\xxxxEmbeddedxHyperXxRIIDxsourcexxxxxtext}
%%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0.1,44.68674) (0.2,53.426655) (0.3,67.86317) (0.4,87.683754) (0.5,118.317955) (0.6,420.97397) (0.7,993.01495) (0.8,1265.5275) (0.8999999,1662.0131) (1,1939.3818)};%\addlegendentry{\xxxxUgalxxxDistxlabelxxxxxtext}
%\addplot[xxxxomnixxxxx] coordinates{(0.1,44.63365) (0.2,51.69943) (0.3,61.43724) (0.4,73.453865) (0.5,88.73184) (0.6,110.62088) (0.7,310.86343) (0.8,1191.2705) (0.8999999,1424.5889) (1,1684.6852)};%\addlegendentry{\xxxxomnixxxxxtext}
%\addplot[xxxxValiantxxxxx] coordinates{(0.1,54.327656) (0.2,71.18984) (0.3,102.09366) (0.4,198.03352) (0.5,1973.0385) (0.6,2606.8147) (0.7,2876.829) (0.8,3011.581) (0.8999999,3079.5173) (1,3122.2227)};%\addlegendentry{\xxxxValiantxxxxxtext}
%	\end{axis}
%	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
%	\end{tikzpicture}%[ 	"random server permutation", ]  - 1
%	\kindseparator%
%	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxrandomxserverxpermutationxxxxx-kind2}%
%	\begin{tikzpicture}[baseline,remember picture]
%	\begin{axis}[
%		automatically generated axis,
%		posterior kind,,
%		,
%		title={RSP},
%		%%ybar interval=0.6,
%		ymin=0.9,%
%		%%enlargelimits=false,
%		ymajorgrids=true,
%		yminorgrids=true,
%		xmajorgrids=true,
%		mark options=solid,
%		minor y tick num=4,
%		xlabel={Offered load},
%		ylabel={Jain index},
%		%%legend style={at={(1.05,1.0)},anchor=north west},
%		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
%		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
%		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
%		%%every x tick label/.append style={anchor=base,yshift=-7},
%	]
%\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0.1,0.99182034) (0.2,0.9958374) (0.3,0.9971294) (0.4,0.99782556) (0.5,0.99816704) (0.6,0.998456) (0.7,0.9834011) (0.8,0.95810455) (0.8999999,0.92731386) (1,0.88314766)};%\addlegendentry{\xxxxUgalxxxValiantxxxxxtext}
%%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0.1,0.9917826) (0.2,0.9958051) (0.3,0.9969886) (0.4,0.9977986) (0.5,0.99795705) (0.6,0.9874876) (0.7,0.95734566) (0.8,0.91350824) (0.8999999,0.8604314) (1,0.82595825)};%\addlegendentry{\xxxxBrinrxrandomxxxxxtext}
%\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0.1,0.99193114) (0.2,0.9958201) (0.3,0.9971426) (0.4,0.99776477) (0.5,0.99819416) (0.6,0.99383944) (0.7,0.96239) (0.8,0.92295676) (0.8999999,0.86722183) (1,0.83561426)};%\addlegendentry{\xxxxUgalxxxAlexxlabelxxxxxtext}
%\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0.1,0.9918585) (0.2,0.99583524) (0.3,0.9971443) (0.4,0.9977848) (0.5,0.99814636) (0.6,0.99843735) (0.7,0.9961874) (0.8,0.9792411) (0.8999999,0.95461303) (1,0.9317612)};%\addlegendentry{\xxxxEmbeddedxHyperXxRIIDxsourcexxxxxtext}
%%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0.1,0.9916273) (0.2,0.9958086) (0.3,0.99715847) (0.4,0.9977644) (0.5,0.99819636) (0.6,0.9937947) (0.7,0.9624898) (0.8,0.92211014) (0.8999999,0.86815554) (1,0.8361127)};%\addlegendentry{\xxxxUgalxxxDistxlabelxxxxxtext}
%\addplot[xxxxomnixxxxx] coordinates{(0.1,0.99182945) (0.2,0.9957451) (0.3,0.9971269) (0.4,0.9977305) (0.5,0.9981866) (0.6,0.99842864) (0.7,0.99862415) (0.8,0.98597115) (0.8999999,0.96220946) (1,0.9399671)};%\addlegendentry{\xxxxomnixxxxxtext}
%\addplot[xxxxValiantxxxxx] coordinates{(0.1,0.9917991) (0.2,0.99580127) (0.3,0.99715716) (0.4,0.99778396) (0.5,0.99226785) (0.6,0.9841115) (0.7,0.979242) (0.8,0.9738379) (0.8999999,0.9683369) (1,0.9625619)};%\addlegendentry{\xxxxValiantxxxxxtext}
%	\end{axis}
%	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
%	\end{tikzpicture}%[ 	"random server permutation", ]  - 2
%	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-hopdisttribu-selectorxxxRxRVxxxxrandomxserverxpermutationxxxxx-kind0}%
%	\begin{tikzpicture}[baseline,remember picture]
%		\begin{axis}[
%			automatically generated axis,
%			first kind,,
%			legend to name=legend-RRIexpruebaxkRVIRIVxplots-hopdisttribu-xxxRxRVxxxxrandomxserverxpermutationxxxxx,
%			title={random server permutation},
%		%%ybar interval=0.6,
%			ymin=0,%
%		%%enlargelimits=false,
%			ymajorgrids=true,
%			yminorgrids=true,
%			xmajorgrids=true,
%			mark options=solid,
%			minor y tick num=4,
%			xlabel={Path length},
%			ylabel={Rel. frequency},
%		%%legend style={at={(1.05,1.0)},anchor=north west},
%		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
%		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
%		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
%		%%every x tick label/.append style={anchor=base,yshift=-7},
%		]
%			\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0,0.021691717) (1,0.62092185) (2,0.35738644)};\addlegendentry{\xUgalxxxValiantxtext}
%			%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0,0.026496261) (1,0.71541435) (2,0.2580894)};\addlegendentry{\xBrinrxrandomxtext}
%			\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0,0.02544419) (1,0.681431) (2,0.29312482)};\addlegendentry{\xUgalxxxAlexxlabelxtext}
%			\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0,0.020569667) (1,0.67639756) (2,0.29271358) (3,0.010319237)};\addlegendentry{\xEmbeddedxHyperXxRIIDxsourcextext}
%			\node at (2.8, 0.2){\tiny $1\mathrm{e}{-2}$};
%			%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0,0.025524251) (1,0.68080425) (2,0.2936715)};\addlegendentry{\xUgalxxxDistxlabelxtext}
%			\addplot[xxxxomnixxxxx] coordinates{(0,0.020097552) (1,0.6298549) (2,0.3500475)};\addlegendentry{\xomnixtext}
%			\addplot[xxxxValiantxxxxx] coordinates{(0,0.032512892) (1,0.030358007) (2,0.9371291)};\addlegendentry{\xValiantxtext}
%		\end{axis}
%		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
%	\end{tikzpicture}%[ 	0.5, 	"random server permutation", ]  - 0
%	%\end{center}

	\tikzpicturedependsonfile{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxRandomxswitchxpermutationxxxxx-kind0.md5}%
	\tikzsetnextfilename{externalized-legends/legend-RRIexpruebaxkRVIRIVxplots-aaaa-xxxxRandomxswitchxpermutationxxxxx}%
%	\pgfplotslegendfromname{legend-RRIexpruebaxkRVIRIVxplots-aaaa-xxxxRandomxswitchxpermutationxxxxx}\\

	Random Switch Permutation


	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxRandomxswitchxpermutationxxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		first kind,,
		legend to name=legend-RRIexpruebaxkRVIRIVxplots-aaaa-xxxxRandomxswitchxpermutationxxxxx,
		%title={RSwitchP},
		%%ybar interval=0.6,
		%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		xlabel={Offered load},
		ylabel={Accepted load},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0.1,0.09952172) (0.2,0.19892663) (0.3,0.29842684) (0.4,0.39357027) (0.5,0.40116277) (0.6,0.3980435) (0.7,0.39319006) (0.8,0.38890323) (0.8999999,0.38702896) (1,0.38376665)};\addlegendentry{\xxxxUgalxxxValiantxxxxxtext}
%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0.1,0.098850906) (0.2,0.19314305) (0.3,0.2674724) (0.4,0.30138496) (0.5,0.30053207) (0.6,0.28042495) (0.7,0.26928726) (0.8,0.2654442) (0.8999999,0.26234815) (1,0.26038995)};\addlegendentry{\xxxxBrinrxrandomxxxxxtext}
\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0.1,0.099496566) (0.2,0.1991506) (0.3,0.25880757) (0.4,0.25811216) (0.5,0.25822118) (0.6,0.25815696) (0.7,0.25775877) (0.8,0.25772977) (0.8999999,0.25779244) (1,0.2582252)};\addlegendentry{\xxxxUgalxxxAlexxlabelxxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0.1,0.09952905) (0.2,0.19897111) (0.3,0.29835775) (0.4,0.39790145) (0.5,0.44555083) (0.6,0.4459448) (0.7,0.4459459) (0.8,0.445954) (0.8999999,0.44590726) (1,0.4459318)};\addlegendentry{\xxxxEmbeddedxHyperXxRIIDxsourcexxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIIDxxxxx] coordinates{(0.1,0.09950727) (0.2,0.19898967) (0.3,0.2983401) (0.4,0.39802456) (0.5,0.4606749) (0.6,0.4671006) (0.7,0.46730116) (0.8,0.4673852) (0.8999999,0.46732473) (1,0.46736953)};\addlegendentry{\xxxxEmbeddedxHyperXxRIIIDxxxxxtext}
%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0.1,0.09951857) (0.2,0.19900014) (0.3,0.25634035) (0.4,0.2559979) (0.5,0.25595704) (0.6,0.25604883) (0.7,0.2556978) (0.8,0.25586104) (0.8999999,0.25545484) (1,0.25570953)};\addlegendentry{\xxxxUgalxxxDistxlabelxxxxxtext}
\addplot[xxxxomnixxxxx] coordinates{(0.1,0.09951842) (0.2,0.19883287) (0.3,0.29851922) (0.4,0.39773002) (0.5,0.49697757) (0.6,0.499961) (0.7,0.4999605) (0.8,0.49995723) (0.8999999,0.4999613) (1,0.49995622)};\addlegendentry{\xxxxomnixxxxxtext}
\addplot[xxxxValiantxxxxx] coordinates{(0.1,0.09954385) (0.2,0.19900091) (0.3,0.29841205) (0.4,0.39776707) (0.5,0.46514288) (0.6,0.4667492) (0.7,0.4667851) (0.8,0.46704903) (0.8999999,0.46657443) (1,0.4664216)};\addlegendentry{\xxxxValiantxxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%[ 	"Random switch permutation", ]  - 0
	\kindseparator%
	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxRandomxswitchxpermutationxxxxx-kind1}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		posterior kind,,
		,
		%title={RSwitchP},
		%%ybar interval=0.6,
		ymax=1000,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		xlabel={Offered load},
		ylabel={Message delay},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0.1,66.801834) (0.2,70.5359) (0.3,95.733864) (0.4,692.3851) (0.5,1943.0883) (0.6,2542.9583) (0.7,2931.9746) (0.8,3187.6943) (0.8999999,3341.4026) (1,3446.297)};%\addlegendentry{\xxxxUgalxxxValiantxxxxxtext}
%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0.1,205.71724) (0.2,482.02396) (0.3,1206.1952) (0.4,2104.142) (0.5,2739.8398) (0.6,3287.753) (0.7,3605.696) (0.8,3753.3533) (0.8999999,3856.1262) (1,3913.7644)};%\addlegendentry{\xxxxBrinrxrandomxxxxxtext}
\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0.1,73.73321) (0.2,84.14291) (0.3,2410.8088) (0.4,3418.9844) (0.5,3683.5332) (0.6,3798.5117) (0.7,3864.1729) (0.8,3898.8125) (0.8999999,3922.1582) (1,3930.6184)};%\addlegendentry{\xxxxUgalxxxAlexxlabelxxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0.1,77.07842) (0.2,76.03316) (0.3,82.26339) (0.4,103.08955) (0.5,1731.545) (0.6,2176.214) (0.7,2253.1572) (0.8,2284.2751) (0.8999999,2300.5125) (1,2313.8035)};%\addlegendentry{\xxxxEmbeddedxHyperXxRIIDxsourcexxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIIDxxxxx] coordinates{(0.1,77.1413) (0.2,76.22342) (0.3,82.64857) (0.4,98.102356) (0.5,1480.2799) (0.6,2028.1188) (0.7,2127.7168) (0.8,2164.6758) (0.8999999,2184.4268) (1,2194.423)};%\addlegendentry{\xxxxEmbeddedxHyperXxRIIIDxxxxxtext}
%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0.1,73.71271) (0.2,84.81091) (0.3,2486.9375) (0.4,3453.2139) (0.5,3718.4043) (0.6,3830.3477) (0.7,3893.2976) (0.8,3925.6233) (0.8999999,3957.3508) (1,3968.1357)};%\addlegendentry{\xxxxUgalxxxDistxlabelxxxxxtext}
\addplot[xxxxomnixxxxx] coordinates{(0.1,69.109825) (0.2,69.9267) (0.3,75.54795) (0.4,82.783035) (0.5,231.53741) (0.6,2559.8904) (0.7,2702.167) (0.8,2748.6433) (0.8999999,2772.3545) (1,2786.5164)};%\addlegendentry{\xxxxomnixxxxxtext}
\addplot[xxxxValiantxxxxx] coordinates{(0.1,52.85696) (0.2,67.4642) (0.3,94.28306) (0.4,175.54845) (0.5,1766.4741) (0.6,2512.0823) (0.7,2776.6638) (0.8,2900.073) (0.8999999,2963.3884) (1,3000.047)};%\addlegendentry{\xxxxValiantxxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%[ 	"Random switch permutation", ]  - 1
	\kindseparator%
	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-aaaa-selectorxxxxRandomxswitchxpermutationxxxxx-kind2}%
	\begin{tikzpicture}[baseline,remember picture]
	\begin{axis}[
		automatically generated axis,
		posterior kind,,
		,
		%title={RSwitchP},
		%%ybar interval=0.6,
		ymin=0.9,%
		%%enlargelimits=false,
		ymajorgrids=true,
		yminorgrids=true,
		xmajorgrids=true,
		mark options=solid,
		minor y tick num=4,
		xlabel={Offered load},
		ylabel={Jain index},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		%%every x tick label/.append style={anchor=base,yshift=-7},
	]
\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0.1,0.9869747) (0.2,0.99089533) (0.3,0.9921797) (0.4,0.9924789) (0.5,0.9734127) (0.6,0.95792365) (0.7,0.9491268) (0.8,0.9440544) (0.8999999,0.9408803) (1,0.9408295)};%\addlegendentry{\xxxxUgalxxxValiantxxxxxtext}
%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0.1,0.9839186) (0.2,0.97669) (0.3,0.9494619) (0.4,0.90900975) (0.5,0.8693421) (0.6,0.8372595) (0.7,0.825514) (0.8,0.8217568) (0.8999999,0.81980354) (1,0.81745553)};%\addlegendentry{\xxxxBrinrxrandomxxxxxtext}
\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0.1,0.9868981) (0.2,0.99089307) (0.3,0.9834118) (0.4,0.9764603) (0.5,0.97573996) (0.6,0.9755223) (0.7,0.97570777) (0.8,0.9760092) (0.8999999,0.97571516) (1,0.9759155)};%\addlegendentry{\xxxxUgalxxxAlexxlabelxxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0.1,0.98686343) (0.2,0.99084073) (0.3,0.99212354) (0.4,0.992824) (0.5,0.9899209) (0.6,0.98880166) (0.7,0.98880213) (0.8,0.988842) (0.8999999,0.9889269) (1,0.98877305)};%\addlegendentry{\xxxxEmbeddedxHyperXxRIIDxsourcexxxxxtext}
\addplot[xxxxEmbeddedxHyperXxRIIIDxxxxx] coordinates{(0.1,0.9869456)  (0.2,0.9908347)  (0.3,0.99212676)  (0.4,0.9928307)  (0.5,0.9919587)  (0.6,0.98924476)  (0.7,0.98915786)  (0.8,0.98897296)  (0.8999999,0.98905087) (1,0.98900557) };%\addlegendentry{\xxxxEmbeddedxHyperXxRIIIDxxxxxtext}
%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0.1,0.9868555) (0.2,0.9909053) (0.3,0.98263675) (0.4,0.97624606) (0.5,0.9748991) (0.6,0.97520214) (0.7,0.97498244) (0.8,0.97507304) (0.8999999,0.97526664) (1,0.9748836)};%\addlegendentry{\xxxxUgalxxxDistxlabelxxxxxtext}
\addplot[xxxxomnixxxxx] coordinates{(0.1,0.98699445) (0.2,0.990897) (0.3,0.99218726) (0.4,0.9927928) (0.5,0.99321246) (0.6,0.9936461) (0.7,0.9936419) (0.8,0.9936605) (0.8999999,0.9936555) (1,0.99367803)};%\addlegendentry{\xxxxomnixxxxxtext}
\addplot[xxxxValiantxxxxx] coordinates{(0.1,0.98685735) (0.2,0.9908733) (0.3,0.9921567) (0.4,0.9928394) (0.5,0.99096984) (0.6,0.98605305) (0.7,0.9847259) (0.8,0.9841657) (0.8999999,0.9839606) (1,0.98396045)};%\addlegendentry{\xxxxValiantxxxxxtext}
	\end{axis}
	%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%[ 	"Random switch permutation", ]  - 2
	\tikzsetnextfilename{externalized-plots/external-RRIexpruebaxkRVIRIVxplots-hopdisttribu-selectorxxxRxRVxxxxRandomxswitchxpermutationxxxxx-kind0}%
	\begin{tikzpicture}[baseline,remember picture]
		\begin{axis}[
			automatically generated axis,
			first kind,,
			ymode=log,
			legend to name=legend-RRIexpruebaxkRVIRIVxplots-hopdisttribu-xxxRxRVxxxxRandomxswitchxpermutationxxxxx,
%			title={Random switch permutation },
		%%ybar interval=0.6,
			ymin=0,%
		%%enlargelimits=false,
			ymajorgrids=true,
			yminorgrids=true,
			xmajorgrids=true,
			mark options=solid,
			minor y tick num=4,
			xlabel={Path length},
			ylabel={Rel. frequency},
			ytick={1e-6,1e-5,0.0001,0.001,0.01,0.1,1},
			yticklabels={
			$10^{-6}$, $10^{-5}$, $10^{-4}$, $0.001$,$0.01$,$0.1$,$1$},
		%%legend style={at={(1.05,1.0)},anchor=north west},
		%%legend style={opacity=0.7,at={(0.99,0.99)},anchor=north east},
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=3,transpose legend,legend cell align=left,
		%%legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize},legend columns=2,legend cell align=left,
		%%every x tick label/.append style={anchor=base,yshift=-7},
		]
			\addplot[xxxxUgalxxxValiantxxxxx] coordinates{(0,0) (1,0.039253194) (2,0.96074677)};\addlegendentry{\xUgalxxxValiantxtext}
			%\addplot[xxxxBrinrxrandomxxxxx] coordinates{(0,0) (1,0.059236944) (2,0.94076306)};\addlegendentry{\xBrinrxrandomxtext}
			\addplot[xxxxUgalxxxAlexxlabelxxxxx] coordinates{(0,0) (1,0.060197536) (2,0.93980247)};\addlegendentry{\xUgalxxxAlexxlabelxtext}
			\addplot[xxxxEmbeddedxHyperXxRIIDxsourcexxxxx] coordinates{(0,0) (1,0.034860298) (2,0.9645255) (3,0.00061416085)};\addlegendentry{\xEmbeddedxHyperXxRIIDxsourcextext}
			\addplot[xxxxEmbeddedxHyperXxRIIIDxxxxx] coordinates{(0,0) (1,0.05255037) (2,0.9472159) (3,0.00033345778) (4,0.00000075993796)};\addlegendentry{\xxxxEmbeddedxHyperXxRIIIDxxxxxtext}
%			\node at (2.8, 0.2){\tiny $6\mathrm{e}{-4}$};
			%%\addplot[xxxxUgalxxxDistxlabelxxxxx] coordinates{(0,0) (1,0.060770452) (2,0.93922955)};\addlegendentry{\xUgalxxxDistxlabelxtext}
			\addplot[xxxxomnixxxxx] coordinates{(0,0) (1,0.0310924) (2,0.9689076)};\addlegendentry{\xomnixtext}
			\addplot[xxxxValiantxxxxx] coordinates{(0,0) (1,0.031215772) (2,0.96878415)};\addlegendentry{\xValiantxtext}
		\end{axis}
		%\pgfresetboundingbox\useasboundingbox (y label.north west) (current axis.north east) ($(current axis.outer north west)!(current axis.north east)!(current axis.outer north east)$);
	\end{tikzpicture}%[ 	0.5, 	"Random switch permutation", ]  - 0

	\caption{Traffic with Bernoulli generation at a different offered load in a FM$_{64}$}%
	\label{fig:static_traffic_patterns}%
\end{experimentfigurecomp}

\egroup



==> violin_summary_output_2.tex <==
\bgroup
%% \pgfplotsset{compat=newest}
%% \makeatletter
%% %required for fill plus pattern on boxplot
%% \tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
%% \makeatother
%% \pgfplotsset{minor grid style={dashed,very thin, color=blue!15}}
%% \pgfplotsset{major grid style={very thin, color=black!30}}
%% 
\pgfplotsset{
    automatically generated axis/.style={
        %default: height=207pt, width=240pt. 240:207 ~~ 7:6
        %height=115pt,%may fit 3figures with 1 line caption
        height=110pt, %105pt,%may fit 3figures with 2 line caption
        width=125pt, %174pt,
        scaled ticks=false,
        xticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
        yticklabel style={font=\tiny,/pgf/number format/.cd, fixed,/tikz/.cd},% formattin ticks' labels
        x label style={at={(ticklabel cs:0.5, -5pt)},name={x label},anchor=north,font=\scriptsize},
        y label style={at={(ticklabel cs:0.5, -5pt)},name={y label},anchor=south,font=\scriptsize},
		enlargelimits=false,
		enlarge x limits={abs=3pt},
    },
    first kind/.style={
        %The first axis on each line of plots
        %legend style={overlay,at={(0.50,1.05)},anchor=south,font=\scriptsize,fill=none},
        %legend style={at={(0.00,1.01)},anchor=south west,font=\scriptsize,fill=none},
        %legend style={at={($(axis description cs:0.00,1.01)!(current page.center)!(axis description cs:1.00,1.01)$)},anchor=south,font=\scriptsize,fill=none},
        legend style={font=\scriptsize,fill=none},
        legend columns=4,legend cell align=left,
    },
    posterior kind/.style={
        %Axis following the first on each line of plots
        %legend style={at={(0.50,1.05)},overlay,anchor=south,font=\tiny,fill=none},
        legend style={draw=none},
    },
}
%% 
%% \def\timetickcode{%
%% %\pgfkeys{/pgf/fpu}%
%%     \pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
%%     %\pgfkeys{/pgf/fpu=true}%
%%     \pgfmathparse{\tick}%
%%     %\typeout{tick=\tick, math=\pgfmathresult}%
%%     \edef\tmp{\pgfmathresult}%
%%     %\pgfmathsetmacro\xseconds{Mod(\tmp,60)}%
%%     %\pgfkeys{/pgf/fpu=false}%
%%     %\pgfmathtruncatemacro\xseconds{Mod(\tmp,60)}%
%%     %\pgfkeys{/pgf/fpu=true}%
%%     %\typeout{total seconds=\tmp}%
%%     %\pgfmathparse{\tmp/60}\typeout{tmp/60=\pgfmathresult}%
%%     %\pgfmathparse{floor(\tmp/60)}\typeout{floor(tmp/60)=\pgfmathresult}%
%%     %\pgfmathparse{round(\tmp/60)}\typeout{round(tmp/60)=\pgfmathresult}%
%%     %\pgfmathparse{int(\tmp/60)}\typeout{int(tmp/60)=\pgfmathresult}%
%%     \pgfmathtruncatemacro\seconds{\tmp-60*floor(\tmp/60)}%
%%     %\typeout{truncated seconds=\seconds}%
%%     \pgfmathtruncatemacro\tmp{(\tmp - \seconds)/60}%
%%     %\typeout{total minutes=\tmp}%
%%     %\pgfmathtruncatemacro\minutes{Mod(\tmp,60)}%
%%     \pgfmathtruncatemacro\minutes{\tmp-60*floor(\tmp/60)}%
%%     %\typeout{truncated minutes=\seconds}%
%%     \pgfmathtruncatemacro\tmp{(\tmp - \minutes)/60}%
%%     %\typeout{total hours=\tmp}%
%%     %\pgfmathtruncatemacro\hours{Mod(\tmp,24)}%
%%     \pgfmathtruncatemacro\hours{\tmp-24*floor(\tmp/24)}%
%%     %\typeout{truncated hours=\hours}%
%%     \pgfmathtruncatemacro\days{(\tmp - \hours)/24}%
%% %{\tiny\days-\hours:\minutes:\seconds}%
%%     \ifnum\days=0%
%%         {\tiny\hours:\minutes:\seconds}%
%%     \else%
%%             {\tiny\days-\hours:\minutes}%
%%     \fi%
%% %{\tiny\tick}%
%% }
%% \def\memorytickcode{%
%%     \pgfkeys{/pgf/fpu,/pgf/fpu/output format=fixed}%
%%     %\pgfmathprintnumber[sci,sci zerofill,precision=1]{\tick}%
%%     \pgfmathtruncatemacro\unitcase{log2(\tick+0.001)/10+1.1}%We add a byte to keep the log2 sensible.
%%     %\pgfmathfloatifflags{}
%%     \pgfmathparse{\tick / pow(1024,\unitcase-1)}%
%%     \pgfmathprintnumber{\pgfmathresult}%
%%     \ifcase\unitcase B%0
%%     \or KB%1
%%     \or MB%2
%%     \or GB%3
%%     \or TB%4
%%     \else +1024,\pgfmathprintnumber{unitcase}B%
%%     \fi%
%% }
%% 
%% \tikzset{
%%     automatically generated plot/.style={
%%         %/pgfplots/error bars/.cd,error bar style={ultra thick},x dir=both, y dir=both,
%%         /pgfplots/error bars/x dir=both,
%%         /pgfplots/error bars/y dir=both,
%%         /pgfplots/error bars/x explicit,
%%         /pgfplots/error bars/y explicit,
%%         /pgfplots/error bars/error bar style={ultra thin,solid},
%%         /tikz/mark options={solid},
%%     },
%%     automatically generated bar plot/.style={
%%         /pgfplots/error bars/y dir=both,
%%         /pgfplots/error bars/y explicit,
%%     },
%%     automatically generated boxplot/.style={
%%         %/pgfplots/boxplot={
%%         %	box extend=0.1,
%%         %	every average/.style={/tikz/mark=*},
%%         %},
%%         },
%% %/pgf/images/aux in dpth=true,
%%     x time ticks/.style={
%%         /pgfplots/scaled x ticks=false,
%%         /pgfplots/xticklabel={\timetickcode},
%%     },
%%     y time ticks/.style={
%%         /pgfplots/scaled y ticks=false,
%%         /pgfplots/yticklabel={\timetickcode}
%%     },
%%     x memory ticks from kilobytes/.style={
%%         /pgfplots/scaled x ticks=false,
%%         /pgfplots/xticklabel={\memorytickcode}
%%     },
%%     y memory ticks from kilobytes/.style={
%%         /pgfplots/scaled y ticks=false,
%%         /pgfplots/yticklabel={\memorytickcode}
%%     },
%% }



\begin{experimentfigurecomp}%
    \centering%

	%\begin{tikzpicture}[y=1em, label/.style={anchor=west,xshift=2ex}]
	%\draw (-.5,-.5) rectangle +(4,4.25);
	%\draw plot[only marks,mark=square*, mark size=2pt, mark options={color=red}] (0,3) node[label] {percentile 99.99\%};
	%\draw plot[only marks,mark=square*, mark size=2pt, color=gray] (0,2) node[label] {percentile 99.9\%};
	%\draw plot[only marks,mark=*, mark size=2pt, color=black] (0,1) node[label] {percentile 99\%};
	%\draw plot[only marks,mark=diamond*,mark size=2pt, color=blue] (0,0) node[label] {average};
	%\end{tikzpicture}\\
	\begin{tikzpicture}[y=1em, label/.style={anchor=base west,xshift=2ex,yshift=-3pt}]
	\draw (-.6,-.6) rectangle +(12.1,1.4);
	\draw plot[only marks,mark=square*, mark size=2pt, mark options={color=red}] (8.2,0) node[label] {Percentile 99.99\%};
	\draw plot[only marks,mark=square*, mark size=2pt, mark options={color=gray}] (5,0) node[label] {Percentile 99.9\%};
	\draw plot[only marks,mark=*, mark size=2pt, mark options={color=black}] (2,0) node[label] {Percentile 99\%};
	\draw plot[only marks,mark=diamond*,mark size=2pt, mark options={color=blue}] (0,0) node[label] {Average};
	\end{tikzpicture}\\
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}
            [
            automatically generated axis,
            first kind,
            ylabel={Packet latency},
            xtick=data,
            ymax=4500,
            xticklabel style={rotate=45, anchor=east},
            xtick={1, 2, 3, 4},
            %xticklabels={Omni-WAR, UGAL, S-Hx2D, S-Hx3D},
            xticklabels={Omni-WAR, UGAL, TERA-HX2, TERA-HX3},
            %enlargelimits=0.1,
            grid=major,
            title=All2All,]%natural
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (0.8251,34.0000) (0.7906,104.1224) (0.7682,174.2449) (0.7571,244.3673) (0.7523,314.4898) (0.7481,384.6122) (0.7404,454.7347) (0.7277,524.8571) (0.7105,594.9796) (0.6905,665.1020) (0.6695,735.2245) (0.6493,805.3469) (0.6310,875.4694) (0.6157,945.5918) (0.6048,1015.7143) (0.6000,1085.8367) (0.6025,1155.9592) (0.6127,1226.0816) (0.6300,1296.2041) (0.6525,1366.3265) (0.6783,1436.4490) (0.7053,1506.5714) (0.7319,1576.6939) (0.7574,1646.8163) (0.7814,1716.9388) (0.8041,1787.0612) (0.8258,1857.1837) (0.8468,1927.3061) (0.8671,1997.4286) (0.8865,2067.5510) (0.9046,2137.6735) (0.9209,2207.7959) (0.9350,2277.9184) (0.9471,2348.0408) (0.9572,2418.1633) (0.9655,2488.2857) (0.9723,2558.4082) (0.9779,2628.5306) (0.9824,2698.6531) (0.9861,2768.7755) (0.9891,2838.8980) (0.9915,2909.0204) (0.9933,2979.1429) (0.9947,3049.2653) (0.9957,3119.3878) (0.9965,3189.5102) (0.9971,3259.6327) (0.9975,3329.7551) (0.9978,3399.8776) (0.9982,3470.0000) (1.0018,3470.0000) (1.0022,3399.8776) (1.0025,3329.7551) (1.0029,3259.6327) (1.0035,3189.5102) (1.0043,3119.3878) (1.0053,3049.2653) (1.0067,2979.1429) (1.0085,2909.0204) (1.0109,2838.8980) (1.0139,2768.7755) (1.0176,2698.6531) (1.0221,2628.5306) (1.0277,2558.4082) (1.0345,2488.2857) (1.0428,2418.1633) (1.0529,2348.0408) (1.0650,2277.9184) (1.0791,2207.7959) (1.0954,2137.6735) (1.1135,2067.5510) (1.1329,1997.4286) (1.1532,1927.3061) (1.1742,1857.1837) (1.1959,1787.0612) (1.2186,1716.9388) (1.2426,1646.8163) (1.2681,1576.6939) (1.2947,1506.5714) (1.3217,1436.4490) (1.3475,1366.3265) (1.3700,1296.2041) (1.3873,1226.0816) (1.3975,1155.9592) (1.4000,1085.8367) (1.3952,1015.7143) (1.3843,945.5918) (1.3690,875.4694) (1.3507,805.3469) (1.3305,735.2245) (1.3095,665.1020) (1.2895,594.9796) (1.2723,524.8571) (1.2596,454.7347) (1.2519,384.6122) (1.2477,314.4898) (1.2429,244.3673) (1.2318,174.2449) (1.2094,104.1224) (1.1749,34.0000) (0.8251,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(1, 1066.6059)};%\addlegendentry{Mean}
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(1, 2556.0000)};%\addlegendentry{99\%}
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(1, 3138.0000)};%\addlegendentry{99.9\%}
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(1, 3656.0000)};%\addlegendentry{99.99\%}
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (1.7175,34.0000) (1.6303,230.8571) (1.6000,427.7143) (1.6211,624.5714) (1.6676,821.4286) (1.7199,1018.2857) (1.7699,1215.1429) (1.8146,1412.0000) (1.8519,1608.8571) (1.8804,1805.7143) (1.9009,2002.5714) (1.9169,2199.4286) (1.9314,2396.2857) (1.9446,2593.1429) (1.9558,2790.0000) (1.9647,2986.8571) (1.9722,3183.7143) (1.9780,3380.5714) (1.9816,3577.4286) (1.9832,3774.2857) (1.9841,3971.1429) (1.9855,4168.0000) (1.9875,4364.8571) (1.9898,4561.7143) (1.9919,4758.5714) (1.9936,4955.4286) (1.9946,5152.2857) (1.9950,5349.1429) (1.9952,5546.0000) (1.9957,5742.8571) (1.9964,5939.7143) (1.9971,6136.5714) (1.9976,6333.4286) (1.9978,6530.2857) (1.9978,6727.1429) (1.9976,6924.0000) (1.9975,7120.8571) (1.9976,7317.7143) (1.9982,7514.5714) (1.9989,7711.4286) (1.9994,7908.2857) (1.9997,8105.1429) (1.9996,8302.0000) (1.9994,8498.8571) (1.9992,8695.7143) (1.9992,8892.5714) (1.9994,9089.4286) (1.9995,9286.2857) (1.9996,9483.1429) (1.9996,9680.0000) (2.0004,9680.0000) (2.0004,9483.1429) (2.0005,9286.2857) (2.0006,9089.4286) (2.0008,8892.5714) (2.0008,8695.7143) (2.0006,8498.8571) (2.0004,8302.0000) (2.0003,8105.1429) (2.0006,7908.2857) (2.0011,7711.4286) (2.0018,7514.5714) (2.0024,7317.7143) (2.0025,7120.8571) (2.0024,6924.0000) (2.0022,6727.1429) (2.0022,6530.2857) (2.0024,6333.4286) (2.0029,6136.5714) (2.0036,5939.7143) (2.0043,5742.8571) (2.0048,5546.0000) (2.0050,5349.1429) (2.0054,5152.2857) (2.0064,4955.4286) (2.0081,4758.5714) (2.0102,4561.7143) (2.0125,4364.8571) (2.0145,4168.0000) (2.0159,3971.1429) (2.0168,3774.2857) (2.0184,3577.4286) (2.0220,3380.5714) (2.0278,3183.7143) (2.0353,2986.8571) (2.0442,2790.0000) (2.0554,2593.1429) (2.0686,2396.2857) (2.0831,2199.4286) (2.0991,2002.5714) (2.1196,1805.7143) (2.1481,1608.8571) (2.1854,1412.0000) (2.2301,1215.1429) (2.2801,1018.2857) (2.3324,821.4286) (2.3789,624.5714) (2.4000,427.7143) (2.3697,230.8571) (2.2825,34.0000) (1.7175,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(2, 1047.6855)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(2, 5370.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(2, 9032.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(2, 12400.0000)};
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (2.8430,34.0000) (2.7966,79.7143) (2.7660,125.4286) (2.7538,171.1429) (2.7530,216.8571) (2.7515,262.5714) (2.7398,308.2857) (2.7156,354.0000) (2.6836,399.7143) (2.6513,445.4286) (2.6248,491.1429) (2.6076,536.8571) (2.6000,582.5714) (2.6010,628.2857) (2.6092,674.0000) (2.6229,719.7143) (2.6413,765.4286) (2.6639,811.1429) (2.6908,856.8571) (2.7210,902.5714) (2.7531,948.2857) (2.7853,994.0000) (2.8169,1039.7143) (2.8474,1085.4286) (2.8760,1131.1429) (2.9016,1176.8571) (2.9233,1222.5714) (2.9408,1268.2857) (2.9542,1314.0000) (2.9640,1359.7143) (2.9712,1405.4286) (2.9762,1451.1429) (2.9795,1496.8571) (2.9817,1542.5714) (2.9832,1588.2857) (2.9845,1634.0000) (2.9862,1679.7143) (2.9884,1725.4286) (2.9909,1771.1429) (2.9933,1816.8571) (2.9952,1862.5714) (2.9966,1908.2857) (2.9974,1954.0000) (2.9978,1999.7143) (2.9980,2045.4286) (2.9981,2091.1429) (2.9982,2136.8571) (2.9984,2182.5714) (2.9986,2228.2857) (2.9989,2274.0000) (3.0011,2274.0000) (3.0014,2228.2857) (3.0016,2182.5714) (3.0018,2136.8571) (3.0019,2091.1429) (3.0020,2045.4286) (3.0022,1999.7143) (3.0026,1954.0000) (3.0034,1908.2857) (3.0048,1862.5714) (3.0067,1816.8571) (3.0091,1771.1429) (3.0116,1725.4286) (3.0138,1679.7143) (3.0155,1634.0000) (3.0168,1588.2857) (3.0183,1542.5714) (3.0205,1496.8571) (3.0238,1451.1429) (3.0288,1405.4286) (3.0360,1359.7143) (3.0458,1314.0000) (3.0592,1268.2857) (3.0767,1222.5714) (3.0984,1176.8571) (3.1240,1131.1429) (3.1526,1085.4286) (3.1831,1039.7143) (3.2147,994.0000) (3.2469,948.2857) (3.2790,902.5714) (3.3092,856.8571) (3.3361,811.1429) (3.3587,765.4286) (3.3771,719.7143) (3.3908,674.0000) (3.3990,628.2857) (3.4000,582.5714) (3.3924,536.8571) (3.3752,491.1429) (3.3487,445.4286) (3.3164,399.7143) (3.2844,354.0000) (3.2602,308.2857) (3.2485,262.5714) (3.2470,216.8571) (3.2462,171.1429) (3.2340,125.4286) (3.2034,79.7143) (3.1570,34.0000) (2.8430,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(3, 620.9652)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(3, 1518.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(3, 1914.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(3, 2342.0000)};
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (3.8584,34.0000) (3.8133,80.5714) (3.7823,127.1429) (3.7683,173.7143) (3.7650,220.2857) (3.7611,266.8571) (3.7481,313.4286) (3.7243,360.0000) (3.6942,406.5714) (3.6638,453.1429) (3.6373,499.7143) (3.6167,546.2857) (3.6038,592.8571) (3.6000,639.4286) (3.6064,686.0000) (3.6234,732.5714) (3.6502,779.1429) (3.6849,825.7143) (3.7237,872.2857) (3.7624,918.8571) (3.7979,965.4286) (3.8294,1012.0000) (3.8574,1058.5714) (3.8823,1105.1429) (3.9038,1151.7143) (3.9214,1198.2857) (3.9352,1244.8571) (3.9466,1291.4286) (3.9567,1338.0000) (3.9660,1384.5714) (3.9744,1431.1429) (3.9815,1477.7143) (3.9868,1524.2857) (3.9904,1570.8571) (3.9928,1617.4286) (3.9944,1664.0000) (3.9958,1710.5714) (3.9968,1757.1429) (3.9974,1803.7143) (3.9976,1850.2857) (3.9976,1896.8571) (3.9977,1943.4286) (3.9980,1990.0000) (3.9984,2036.5714) (3.9989,2083.1429) (3.9993,2129.7143) (3.9995,2176.2857) (3.9995,2222.8571) (3.9994,2269.4286) (3.9993,2316.0000) (4.0007,2316.0000) (4.0006,2269.4286) (4.0005,2222.8571) (4.0005,2176.2857) (4.0007,2129.7143) (4.0011,2083.1429) (4.0016,2036.5714) (4.0020,1990.0000) (4.0023,1943.4286) (4.0024,1896.8571) (4.0024,1850.2857) (4.0026,1803.7143) (4.0032,1757.1429) (4.0042,1710.5714) (4.0056,1664.0000) (4.0072,1617.4286) (4.0096,1570.8571) (4.0132,1524.2857) (4.0185,1477.7143) (4.0256,1431.1429) (4.0340,1384.5714) (4.0433,1338.0000) (4.0534,1291.4286) (4.0648,1244.8571) (4.0786,1198.2857) (4.0962,1151.7143) (4.1177,1105.1429) (4.1426,1058.5714) (4.1706,1012.0000) (4.2021,965.4286) (4.2376,918.8571) (4.2763,872.2857) (4.3151,825.7143) (4.3498,779.1429) (4.3766,732.5714) (4.3936,686.0000) (4.4000,639.4286) (4.3962,592.8571) (4.3833,546.2857) (4.3627,499.7143) (4.3362,453.1429) (4.3058,406.5714) (4.2757,360.0000) (4.2519,313.4286) (4.2389,266.8571) (4.2350,220.2857) (4.2317,173.7143) (4.2177,127.1429) (4.1867,80.5714) (4.1416,34.0000) (3.8584,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(4, 617.3275)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(4, 1434.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(4, 1792.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(4, 2168.0000)};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}
            [
            automatically generated axis,first kind,ylabel={Packet latency},
             xtick=data, ymax=15000,
            xticklabel style={rotate=45, anchor=east},
            xtick={1, 2, 3, 4},
            %xticklabels={Omni-WAR, UGAL, S-Hx2D, S-Hx3D},
            xticklabels={Omni-WAR, UGAL, TERA-HX2, TERA-HX3},
            %enlargelimits=0.1,
            grid=major,
            title=Stencil 3D]%natural
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (0.8623,34.0000) (0.7854,232.7755) (0.7127,431.5510) (0.6589,630.3265) (0.6269,829.1020) (0.6102,1027.8776) (0.6020,1226.6531) (0.6000,1425.4286) (0.6057,1624.2041) (0.6203,1822.9796) (0.6437,2021.7551) (0.6739,2220.5306) (0.7079,2419.3061) (0.7426,2618.0816) (0.7754,2816.8571) (0.8051,3015.6327) (0.8312,3214.4082) (0.8542,3413.1837) (0.8747,3611.9592) (0.8930,3810.7347) (0.9086,4009.5102) (0.9213,4208.2857) (0.9318,4407.0612) (0.9416,4605.8367) (0.9518,4804.6122) (0.9619,5003.3878) (0.9705,5202.1633) (0.9769,5400.9388) (0.9812,5599.7143) (0.9842,5798.4898) (0.9862,5997.2653) (0.9879,6196.0408) (0.9895,6394.8163) (0.9912,6593.5918) (0.9928,6792.3673) (0.9944,6991.1429) (0.9958,7189.9184) (0.9966,7388.6939) (0.9969,7587.4694) (0.9967,7786.2449) (0.9965,7985.0204) (0.9966,8183.7959) (0.9971,8382.5714) (0.9979,8581.3469) (0.9986,8780.1224) (0.9990,8978.8980) (0.9993,9177.6735) (0.9994,9376.4490) (0.9994,9575.2245) (0.9994,9774.0000) (1.0006,9774.0000) (1.0006,9575.2245) (1.0006,9376.4490) (1.0007,9177.6735) (1.0010,8978.8980) (1.0014,8780.1224) (1.0021,8581.3469) (1.0029,8382.5714) (1.0034,8183.7959) (1.0035,7985.0204) (1.0033,7786.2449) (1.0031,7587.4694) (1.0034,7388.6939) (1.0042,7189.9184) (1.0056,6991.1429) (1.0072,6792.3673) (1.0088,6593.5918) (1.0105,6394.8163) (1.0121,6196.0408) (1.0138,5997.2653) (1.0158,5798.4898) (1.0188,5599.7143) (1.0231,5400.9388) (1.0295,5202.1633) (1.0381,5003.3878) (1.0482,4804.6122) (1.0584,4605.8367) (1.0682,4407.0612) (1.0787,4208.2857) (1.0914,4009.5102) (1.1070,3810.7347) (1.1253,3611.9592) (1.1458,3413.1837) (1.1688,3214.4082) (1.1949,3015.6327) (1.2246,2816.8571) (1.2574,2618.0816) (1.2921,2419.3061) (1.3261,2220.5306) (1.3563,2021.7551) (1.3797,1822.9796) (1.3943,1624.2041) (1.4000,1425.4286) (1.3980,1226.6531) (1.3898,1027.8776) (1.3731,829.1020) (1.3411,630.3265) (1.2873,431.5510) (1.2146,232.7755) (1.1377,34.0000) (0.8623,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(1, 1962.7493)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(1, 6332.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(1, 8856.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(1, 11156.0000)};
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (1.6826,34.0000) (1.6000,569.8776) (1.6196,1105.7551) (1.6969,1641.6327) (1.7734,2177.5102) (1.8304,2713.3878) (1.8717,3249.2653) (1.9016,3785.1429) (1.9228,4321.0204) (1.9385,4856.8980) (1.9509,5392.7755) (1.9603,5928.6531) (1.9676,6464.5306) (1.9739,7000.4082) (1.9790,7536.2857) (1.9822,8072.1633) (1.9836,8608.0408) (1.9843,9143.9184) (1.9862,9679.7959) (1.9897,10215.6735) (1.9932,10751.5510) (1.9948,11287.4286) (1.9948,11823.3061) (1.9945,12359.1837) (1.9948,12895.0612) (1.9957,13430.9388) (1.9968,13966.8163) (1.9976,14502.6939) (1.9984,15038.5714) (1.9990,15574.4490) (1.9995,16110.3265) (1.9996,16646.2041) (1.9994,17182.0816) (1.9991,17717.9592) (1.9990,18253.8367) (1.9992,18789.7143) (1.9995,19325.5918) (1.9997,19861.4694) (1.9997,20397.3469) (1.9996,20933.2245) (1.9997,21469.1020) (1.9998,22004.9796) (1.9999,22540.8571) (1.9999,23076.7347) (1.9998,23612.6122) (1.9997,24148.4898) (1.9996,24684.3673) (1.9996,25220.2449) (1.9996,25756.1224) (1.9996,26292.0000) (2.0004,26292.0000) (2.0004,25756.1224) (2.0004,25220.2449) (2.0004,24684.3673) (2.0003,24148.4898) (2.0002,23612.6122) (2.0001,23076.7347) (2.0001,22540.8571) (2.0002,22004.9796) (2.0003,21469.1020) (2.0004,20933.2245) (2.0003,20397.3469) (2.0003,19861.4694) (2.0005,19325.5918) (2.0008,18789.7143) (2.0010,18253.8367) (2.0009,17717.9592) (2.0006,17182.0816) (2.0004,16646.2041) (2.0005,16110.3265) (2.0010,15574.4490) (2.0016,15038.5714) (2.0024,14502.6939) (2.0032,13966.8163) (2.0043,13430.9388) (2.0052,12895.0612) (2.0055,12359.1837) (2.0052,11823.3061) (2.0052,11287.4286) (2.0068,10751.5510) (2.0103,10215.6735) (2.0138,9679.7959) (2.0157,9143.9184) (2.0164,8608.0408) (2.0178,8072.1633) (2.0210,7536.2857) (2.0261,7000.4082) (2.0324,6464.5306) (2.0397,5928.6531) (2.0491,5392.7755) (2.0615,4856.8980) (2.0772,4321.0204) (2.0984,3785.1429) (2.1283,3249.2653) (2.1696,2713.3878) (2.2266,2177.5102) (2.3031,1641.6327) (2.3804,1105.7551) (2.4000,569.8776) (2.3174,34.0000) (1.6826,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(2, 2212.2300)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(2, 13384.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(2, 22542.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(2, 32596.0000)};
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (2.8593,34.0000) (2.7663,199.2245) (2.6776,364.4490) (2.6193,529.6735) (2.6000,694.8980) (2.6108,860.1224) (2.6384,1025.3469) (2.6743,1190.5714) (2.7137,1355.7959) (2.7536,1521.0204) (2.7913,1686.2449) (2.8252,1851.4694) (2.8543,2016.6939) (2.8785,2181.9184) (2.8978,2347.1429) (2.9132,2512.3673) (2.9262,2677.5918) (2.9384,2842.8163) (2.9501,3008.0408) (2.9605,3173.2653) (2.9686,3338.4898) (2.9743,3503.7143) (2.9783,3668.9388) (2.9812,3834.1633) (2.9835,3999.3878) (2.9854,4164.6122) (2.9873,4329.8367) (2.9890,4495.0612) (2.9902,4660.2857) (2.9909,4825.5102) (2.9911,4990.7347) (2.9915,5155.9592) (2.9925,5321.1837) (2.9938,5486.4082) (2.9952,5651.6327) (2.9961,5816.8571) (2.9967,5982.0816) (2.9971,6147.3061) (2.9977,6312.5306) (2.9983,6477.7551) (2.9987,6642.9796) (2.9990,6808.2041) (2.9990,6973.4286) (2.9989,7138.6531) (2.9989,7303.8776) (2.9987,7469.1020) (2.9984,7634.3265) (2.9980,7799.5510) (2.9979,7964.7755) (2.9981,8130.0000) (3.0019,8130.0000) (3.0021,7964.7755) (3.0020,7799.5510) (3.0016,7634.3265) (3.0013,7469.1020) (3.0011,7303.8776) (3.0011,7138.6531) (3.0010,6973.4286) (3.0010,6808.2041) (3.0013,6642.9796) (3.0017,6477.7551) (3.0023,6312.5306) (3.0029,6147.3061) (3.0033,5982.0816) (3.0039,5816.8571) (3.0048,5651.6327) (3.0062,5486.4082) (3.0075,5321.1837) (3.0085,5155.9592) (3.0089,4990.7347) (3.0091,4825.5102) (3.0098,4660.2857) (3.0110,4495.0612) (3.0127,4329.8367) (3.0146,4164.6122) (3.0165,3999.3878) (3.0188,3834.1633) (3.0217,3668.9388) (3.0257,3503.7143) (3.0314,3338.4898) (3.0395,3173.2653) (3.0499,3008.0408) (3.0616,2842.8163) (3.0738,2677.5918) (3.0868,2512.3673) (3.1022,2347.1429) (3.1215,2181.9184) (3.1457,2016.6939) (3.1748,1851.4694) (3.2087,1686.2449) (3.2464,1521.0204) (3.2863,1355.7959) (3.3257,1190.5714) (3.3616,1025.3469) (3.3892,860.1224) (3.4000,694.8980) (3.3807,529.6735) (3.3224,364.4490) (3.2337,199.2245) (3.1407,34.0000) (2.8593,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(3, 1344.8823)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(3, 5380.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(3, 8678.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(3, 11766.0000)};
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (3.8514,34.0000) (3.7460,221.5510) (3.6543,409.1020) (3.6062,596.6531) (3.6000,784.2041) (3.6163,971.7551) (3.6424,1159.3061) (3.6749,1346.8571) (3.7133,1534.4082) (3.7569,1721.9592) (3.8022,1909.5102) (3.8430,2097.0612) (3.8750,2284.6122) (3.8985,2472.1633) (3.9163,2659.7143) (3.9315,2847.2653) (3.9453,3034.8163) (3.9573,3222.3673) (3.9667,3409.9184) (3.9734,3597.4694) (3.9780,3785.0204) (3.9816,3972.5714) (3.9850,4160.1224) (3.9882,4347.6735) (3.9911,4535.2245) (3.9935,4722.7755) (3.9946,4910.3265) (3.9943,5097.8776) (3.9931,5285.4286) (3.9922,5472.9796) (3.9925,5660.5306) (3.9937,5848.0816) (3.9952,6035.6327) (3.9962,6223.1837) (3.9969,6410.7347) (3.9974,6598.2857) (3.9979,6785.8367) (3.9986,6973.3878) (3.9990,7160.9388) (3.9992,7348.4898) (3.9993,7536.0408) (3.9993,7723.5918) (3.9993,7911.1429) (3.9995,8098.6939) (3.9997,8286.2449) (3.9999,8473.7959) (3.9999,8661.3469) (3.9997,8848.8980) (3.9996,9036.4490) (3.9995,9224.0000) (4.0005,9224.0000) (4.0004,9036.4490) (4.0003,8848.8980) (4.0001,8661.3469) (4.0001,8473.7959) (4.0003,8286.2449) (4.0005,8098.6939) (4.0007,7911.1429) (4.0007,7723.5918) (4.0007,7536.0408) (4.0008,7348.4898) (4.0010,7160.9388) (4.0014,6973.3878) (4.0021,6785.8367) (4.0026,6598.2857) (4.0031,6410.7347) (4.0038,6223.1837) (4.0048,6035.6327) (4.0063,5848.0816) (4.0075,5660.5306) (4.0078,5472.9796) (4.0069,5285.4286) (4.0057,5097.8776) (4.0054,4910.3265) (4.0065,4722.7755) (4.0089,4535.2245) (4.0118,4347.6735) (4.0150,4160.1224) (4.0184,3972.5714) (4.0220,3785.0204) (4.0266,3597.4694) (4.0333,3409.9184) (4.0427,3222.3673) (4.0547,3034.8163) (4.0685,2847.2653) (4.0837,2659.7143) (4.1015,2472.1633) (4.1250,2284.6122) (4.1570,2097.0612) (4.1978,1909.5102) (4.2431,1721.9592) (4.2867,1534.4082) (4.3251,1346.8571) (4.3576,1159.3061) (4.3837,971.7551) (4.4000,784.2041) (4.3938,596.6531) (4.3457,409.1020) (4.2540,221.5510) (4.1486,34.0000) (3.8514,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(4, 1312.1598)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(4, 5008.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(4, 7872.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(4, 10868.0000)};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[baseline,remember picture]

    \begin{axis}[
        automatically generated axis,first kind,ylabel={Packet latency},
        xtick=data, ymax=2500,
        xticklabel style={rotate=45, anchor=east},
        xtick={1, 2, 3, 4},
        %xticklabels={Omni-WAR, UGAL, S-Hx2D, S-Hx3D},
		xticklabels={Omni-WAR, UGAL, TERA-HX2, TERA-HX3},
        %enlargelimits=0.1,
        grid=major,
        title={FFT3D}]
%        title={[ 	"FFT3D 16 rounds", 	"Natural", ] }]
        \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
            (0.6000,34.0000)             (0.6200,81.3469)             (0.6796,128.6939)             (0.7564,176.0408)             (0.8272,223.3878)             (0.8777,270.7347)             (0.9043,318.0816)             (0.9114,365.4286)             (0.9057,412.7755)             (0.8932,460.1224)             (0.8783,507.4694)             (0.8637,554.8163)             (0.8513,602.1633)             (0.8422,649.5102)             (0.8371,696.8571)             (0.8363,744.2041)             (0.8400,791.5510)             (0.8480,838.8980)             (0.8595,886.2449)             (0.8735,933.5918)             (0.8886,980.9388)             (0.9036,1028.2857)             (0.9175,1075.6327)             (0.9299,1122.9796)             (0.9408,1170.3265)             (0.9504,1217.6735)             (0.9588,1265.0204)             (0.9663,1312.3673)             (0.9727,1359.7143)             (0.9779,1407.0612)             (0.9820,1454.4082)             (0.9850,1501.7551)             (0.9870,1549.1020)             (0.9885,1596.4490)             (0.9899,1643.7959)             (0.9913,1691.1429)             (0.9927,1738.4898)             (0.9940,1785.8367)             (0.9952,1833.1837)             (0.9962,1880.5306)             (0.9971,1927.8776)             (0.9979,1975.2245)             (0.9986,2022.5714)             (0.9991,2069.9184)             (0.9994,2117.2653)             (0.9996,2164.6122)             (0.9997,2211.9592)             (0.9997,2259.3061)             (0.9996,2306.6531)             (0.9996,2354.0000)             (1.0004,2354.0000)             (1.0004,2306.6531)             (1.0003,2259.3061)             (1.0003,2211.9592)             (1.0004,2164.6122)             (1.0006,2117.2653)             (1.0009,2069.9184)             (1.0014,2022.5714)             (1.0021,1975.2245)             (1.0029,1927.8776)             (1.0038,1880.5306)             (1.0048,1833.1837)             (1.0060,1785.8367)             (1.0073,1738.4898)             (1.0087,1691.1429)             (1.0101,1643.7959)             (1.0115,1596.4490)             (1.0130,1549.1020)             (1.0150,1501.7551)             (1.0180,1454.4082)             (1.0221,1407.0612)             (1.0273,1359.7143)             (1.0337,1312.3673)             (1.0412,1265.0204)             (1.0496,1217.6735)             (1.0592,1170.3265)             (1.0701,1122.9796)             (1.0825,1075.6327)             (1.0964,1028.2857)             (1.1114,980.9388)             (1.1265,933.5918)             (1.1405,886.2449)             (1.1520,838.8980)             (1.1600,791.5510)             (1.1637,744.2041)             (1.1629,696.8571)             (1.1578,649.5102)             (1.1487,602.1633)             (1.1363,554.8163)             (1.1217,507.4694)             (1.1068,460.1224)             (1.0943,412.7755)             (1.0886,365.4286)             (1.0957,318.0816)             (1.1223,270.7347)             (1.1728,223.3878)             (1.2436,176.0408)             (1.3204,128.6939)             (1.3800,81.3469)             (1.4000,34.0000)             (0.6000,34.0000)         };
        \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(1, 405.7584)};
        \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(1, 1548.0000)};
        \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(1, 1998.0000)};
        \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(1, 2390.0000)};
        \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
            (1.6000,34.0000)             (1.6198,79.9592)             (1.6786,125.9184)             (1.7542,171.8776)             (1.8238,217.8367)             (1.8732,263.7959)             (1.8993,309.7551)             (1.9065,355.7143)             (1.9013,401.6735)             (1.8895,447.6327)             (1.8754,493.5918)             (1.8617,539.5510)             (1.8504,585.5102)             (1.8428,631.4694)             (1.8394,677.4286)             (1.8402,723.3878)             (1.8449,769.3469)             (1.8527,815.3061)             (1.8631,861.2653)             (1.8753,907.2245)             (1.8887,953.1837)             (1.9028,999.1429)             (1.9167,1045.1020)             (1.9299,1091.0612)             (1.9418,1137.0204)             (1.9521,1182.9796)             (1.9608,1228.9388)             (1.9682,1274.8980)             (1.9745,1320.8571)             (1.9798,1366.8163)             (1.9840,1412.7755)             (1.9873,1458.7347)             (1.9896,1504.6939)             (1.9911,1550.6531)             (1.9921,1596.6122)             (1.9928,1642.5714)             (1.9935,1688.5306)             (1.9941,1734.4898)             (1.9948,1780.4490)             (1.9956,1826.4082)             (1.9963,1872.3673)             (1.9969,1918.3265)             (1.9974,1964.2857)             (1.9978,2010.2449)             (1.9981,2056.2041)             (1.9982,2102.1633)             (1.9984,2148.1224)             (1.9986,2194.0816)             (1.9987,2240.0408)             (1.9989,2286.0000)             (2.0011,2286.0000)             (2.0013,2240.0408)             (2.0014,2194.0816)             (2.0016,2148.1224)             (2.0018,2102.1633)             (2.0019,2056.2041)             (2.0022,2010.2449)             (2.0026,1964.2857)             (2.0031,1918.3265)             (2.0037,1872.3673)             (2.0044,1826.4082)             (2.0052,1780.4490)             (2.0059,1734.4898)             (2.0065,1688.5306)             (2.0072,1642.5714)             (2.0079,1596.6122)             (2.0089,1550.6531)             (2.0104,1504.6939)             (2.0127,1458.7347)             (2.0160,1412.7755)             (2.0202,1366.8163)             (2.0255,1320.8571)             (2.0318,1274.8980)             (2.0392,1228.9388)             (2.0479,1182.9796)             (2.0582,1137.0204)             (2.0701,1091.0612)             (2.0833,1045.1020)             (2.0972,999.1429)             (2.1113,953.1837)             (2.1247,907.2245)             (2.1369,861.2653)             (2.1473,815.3061)             (2.1551,769.3469)             (2.1598,723.3878)             (2.1606,677.4286)             (2.1572,631.4694)             (2.1496,585.5102)             (2.1383,539.5510)             (2.1246,493.5918)             (2.1105,447.6327)             (2.0987,401.6735)             (2.0935,355.7143)             (2.1007,309.7551)             (2.1268,263.7959)             (2.1762,217.8367)             (2.2458,171.8776)             (2.3214,125.9184)             (2.3802,79.9592)             (2.4000,34.0000)             (1.6000,34.0000)         };
        \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(2, 392.6943)};
        \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(2, 1526.0000)};
        \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(2, 2018.0000)};
        \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(2, 2386.0000)};
        \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
            (2.6000,34.0000)             (2.6201,64.1633)             (2.6795,94.3265)             (2.7557,124.4898)             (2.8255,154.6531)             (2.8745,184.8163)             (2.8998,214.9796)             (2.9061,245.1429)             (2.9007,275.3061)             (2.8896,305.4694)             (2.8768,335.6327)             (2.8650,365.7959)             (2.8561,395.9592)             (2.8512,426.1224)             (2.8510,456.2857)             (2.8554,486.4490)             (2.8637,516.6122)             (2.8748,546.7755)             (2.8871,576.9388)             (2.8995,607.1020)             (2.9111,637.2653)             (2.9215,667.4286)             (2.9307,697.5918)             (2.9389,727.7551)             (2.9465,757.9184)             (2.9535,788.0816)             (2.9600,818.2449)             (2.9660,848.4082)             (2.9714,878.5714)             (2.9761,908.7347)             (2.9801,938.8980)             (2.9834,969.0612)             (2.9859,999.2245)             (2.9879,1029.3878)             (2.9894,1059.5510)             (2.9909,1089.7143)             (2.9922,1119.8776)             (2.9935,1150.0408)             (2.9947,1180.2041)             (2.9957,1210.3673)             (2.9965,1240.5306)             (2.9973,1270.6939)             (2.9980,1300.8571)             (2.9986,1331.0204)             (2.9990,1361.1837)             (2.9993,1391.3469)             (2.9995,1421.5102)             (2.9996,1451.6735)             (2.9996,1481.8367)             (2.9996,1512.0000)             (3.0004,1512.0000)             (3.0004,1481.8367)             (3.0004,1451.6735)             (3.0005,1421.5102)             (3.0007,1391.3469)             (3.0010,1361.1837)             (3.0014,1331.0204)             (3.0020,1300.8571)             (3.0027,1270.6939)             (3.0035,1240.5306)             (3.0043,1210.3673)             (3.0053,1180.2041)             (3.0065,1150.0408)             (3.0078,1119.8776)             (3.0091,1089.7143)             (3.0106,1059.5510)             (3.0121,1029.3878)             (3.0141,999.2245)             (3.0166,969.0612)             (3.0199,938.8980)             (3.0239,908.7347)             (3.0286,878.5714)             (3.0340,848.4082)             (3.0400,818.2449)             (3.0465,788.0816)             (3.0535,757.9184)             (3.0611,727.7551)             (3.0693,697.5918)             (3.0785,667.4286)             (3.0889,637.2653)             (3.1005,607.1020)             (3.1129,576.9388)             (3.1252,546.7755)             (3.1363,516.6122)             (3.1446,486.4490)             (3.1490,456.2857)             (3.1488,426.1224)             (3.1439,395.9592)             (3.1350,365.7959)             (3.1232,335.6327)             (3.1104,305.4694)             (3.0993,275.3061)             (3.0939,245.1429)             (3.1002,214.9796)             (3.1255,184.8163)             (3.1745,154.6531)             (3.2443,124.4898)             (3.3205,94.3265)             (3.3799,64.1633)             (3.4000,34.0000)             (2.6000,34.0000)         };
        \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(3, 267.7655)};
        \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(3, 1054.0000)};
        \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(3, 1432.0000)};
        \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(3, 1854.0000)};
        \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
            (3.6000,34.0000)             (3.6242,67.8367)             (3.6932,101.6735)             (3.7764,135.5102)             (3.8448,169.3469)             (3.8846,203.1837)             (3.8970,237.0204)             (3.8908,270.8571)             (3.8755,304.6939)             (3.8586,338.5306)             (3.8446,372.3673)             (3.8358,406.2041)             (3.8328,440.0408)             (3.8350,473.8776)             (3.8415,507.7143)             (3.8515,541.5510)             (3.8644,575.3878)             (3.8793,609.2245)             (3.8953,643.0612)             (3.9110,676.8980)             (3.9252,710.7347)             (3.9374,744.5714)             (3.9474,778.4082)             (3.9558,812.2449)             (3.9629,846.0816)             (3.9693,879.9184)             (3.9748,913.7551)             (3.9794,947.5918)             (3.9831,981.4286)             (3.9860,1015.2653)             (3.9883,1049.1020)             (3.9903,1082.9388)             (3.9920,1116.7755)             (3.9936,1150.6122)             (3.9949,1184.4490)             (3.9960,1218.2857)             (3.9967,1252.1224)             (3.9972,1285.9592)             (3.9976,1319.7959)             (3.9979,1353.6327)             (3.9982,1387.4694)             (3.9986,1421.3061)             (3.9989,1455.1429)             (3.9991,1488.9796)             (3.9992,1522.8163)             (3.9992,1556.6531)             (3.9992,1590.4898)             (3.9991,1624.3265)             (3.9992,1658.1633)             (3.9992,1692.0000)             (4.0008,1692.0000)             (4.0008,1658.1633)             (4.0009,1624.3265)             (4.0008,1590.4898)             (4.0008,1556.6531)             (4.0008,1522.8163)             (4.0009,1488.9796)             (4.0011,1455.1429)             (4.0014,1421.3061)             (4.0018,1387.4694)             (4.0021,1353.6327)             (4.0024,1319.7959)             (4.0028,1285.9592)             (4.0033,1252.1224)             (4.0040,1218.2857)             (4.0051,1184.4490)             (4.0064,1150.6122)             (4.0080,1116.7755)             (4.0097,1082.9388)             (4.0117,1049.1020)             (4.0140,1015.2653)             (4.0169,981.4286)             (4.0206,947.5918)             (4.0252,913.7551)             (4.0307,879.9184)             (4.0371,846.0816)             (4.0442,812.2449)             (4.0526,778.4082)             (4.0626,744.5714)             (4.0748,710.7347)             (4.0890,676.8980)             (4.1047,643.0612)             (4.1207,609.2245)             (4.1356,575.3878)             (4.1485,541.5510)             (4.1585,507.7143)             (4.1650,473.8776)             (4.1672,440.0408)             (4.1642,406.2041)             (4.1554,372.3673)             (4.1414,338.5306)             (4.1245,304.6939)             (4.1092,270.8571)             (4.1030,237.0204)             (4.1154,203.1837)             (4.1552,169.3469)             (4.2236,135.5102)             (4.3068,101.6735)             (4.3758,67.8367)             (4.4000,34.0000)             (3.6000,34.0000)         };
        \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(4, 267.4870)};
        \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(4, 1038.0000)};
        \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(4, 1390.0000)};
        \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(4, 1756.0000)};
        \end{axis}
    \end{tikzpicture}
%    \vspace{1cm}
%    \vspace{1cm}
%    \begin{tikzpicture}
%        \begin{axis}[
%        ylabel={Latency (bin)},
%        xtick=data,
%        xticklabel style={rotate=45, anchor=east},
%        enlargelimits=0.15,
%        grid=major,
%        title={[ 	"FFT3D 16 rounds", 	"Random", ] }]
%        \addplot+[only marks, mark=*, mark size=0.8pt, opacity=0.3] table[row sep=\\]{
%            1.007 534.000\\ 0.978 360.000\\ 1.058 862.000\\ 1.010 470.000\\ 1.013 850.000\\ 0.975 818.000\\ 0.954 870.000\\ 0.974 530.000\\ 1.214 416.000\\ 1.081 978.000\\ 1.010 38.000\\ 1.023 758.000\\ 0.840 1020.000\\ 0.982 882.000\\ 1.062 994.000\\ 0.988 214.000\\ 0.860 580.000\\ 0.981 782.000\\ 1.126 644.000\\ 0.893 310.000\\ 1.015 422.000\\ 0.910 954.000\\ 1.071 662.000\\ 0.981 798.000\\ 0.894 306.000\\ 1.106 974.000\\ 0.979 230.000\\ 0.913 166.000\\ 0.922 742.000\\ 0.997 802.000\\ 0.928 650.000\\ 1.015 296.000\\ 1.196 1110.000\\ 1.108 832.000\\ 1.029 542.000\\ 1.183 388.000\\ 0.951 742.000\\ 0.987 578.000\\ 0.947 674.000\\ 0.984 616.000\\ 0.979 226.000\\ 1.022 438.000\\ 0.980 1098.000\\ 1.116 882.000\\ 0.896 530.000\\ 0.812 588.000\\ 1.019 686.000\\ 1.070 592.000\\ 1.023 1040.000\\ 1.215 1314.000\\ 0.992 982.000\\ 0.929 838.000\\ 1.054 1414.000\\ 0.880 390.000\\ 0.990 592.000\\ 1.127 694.000\\ 0.872 818.000\\ 0.983 594.000\\ 0.944 38.000\\ 1.055 1010.000\\ 1.082 454.000\\ 1.000 828.000\\ 0.896 948.000\\ 0.952 788.000\\ 0.938 638.000\\ 0.742 752.000\\ 1.046 342.000\\ 1.021 544.000\\ 0.975 898.000\\ 1.010 690.000\\ 0.869 870.000\\ 1.064 690.000\\ 0.968 1086.000\\ 0.961 854.000\\ 0.986 606.000\\ 0.965 786.000\\ 1.033 430.000\\ 1.099 950.000\\ 0.904 830.000\\ 0.967 1266.000\\ 1.024 916.000\\ 0.943 770.000\\ 0.774 872.000\\ 0.984 102.000\\ 1.005 726.000\\ 1.007 1306.000\\ 1.077 818.000\\ 0.936 436.000\\ 1.037 610.000\\ 0.850 1084.000\\ 0.966 258.000\\ 1.058 1106.000\\ 1.110 306.000\\ 0.988 310.000\\ 0.928 626.000\\ 1.007 1074.000\\ 1.020 582.000\\ 0.924 976.000\\ 1.002 966.000\\ 0.933 646.000\\ 1.224 656.000\\ 0.998 678.000\\ 0.903 336.000\\ 1.081 1222.000\\ 1.067 838.000\\ 1.164 1074.000\\ 1.015 718.000\\ 0.974 592.000\\ 1.133 722.000\\ 1.008 306.000\\ 0.961 324.000\\ 0.945 1646.000\\ 1.029 374.000\\ 0.808 548.000\\ 1.043 1106.000\\ 1.032 650.000\\ 1.011 846.000\\ 1.094 944.000\\ 0.883 850.000\\ 0.937 1938.000\\ 1.058 898.000\\ 1.110 278.000\\ 1.102 876.000\\ 1.005 582.000\\ 0.946 898.000\\ 0.929 1266.000\\ 1.139 572.000\\ 1.056 358.000\\ 1.077 1058.000\\ 1.060 38.000\\ 0.937 1342.000\\ 1.033 774.000\\ 0.979 562.000\\ 0.964 386.000\\ 1.086 1064.000\\ 0.987 958.000\\ 0.983 262.000\\ 1.050 380.000\\ 0.937 658.000\\ 0.967 658.000\\ 1.003 694.000\\ 0.971 678.000\\ 1.020 736.000\\ 0.946 832.000\\ 0.999 824.000\\ 1.061 766.000\\ 0.884 1252.000\\ 0.921 752.000\\ 1.119 996.000\\ 0.946 2062.000\\ 0.988 1000.000\\ 0.927 2160.000\\ 0.937 2022.000\\ 0.950 824.000\\ 1.137 706.000\\ 1.029 498.000\\ 0.999 1122.000\\ 1.012 770.000\\ 1.056 646.000\\ 0.898 1040.000\\ 1.099 970.000\\ 1.036 558.000\\ 1.112 614.000\\ 0.979 1266.000\\ 0.928 562.000\\ 1.057 886.000\\ 1.066 414.000\\ 1.018 784.000\\ 0.907 866.000\\ 0.970 610.000\\ 0.897 644.000\\ 1.113 150.000\\ 0.881 376.000\\ 1.102 708.000\\ 1.173 1132.000\\ 1.115 1234.000\\ 0.935 422.000\\ 0.899 870.000\\ 0.948 512.000\\ 1.006 674.000\\ 1.027 530.000\\ 0.900 1332.000\\ 0.996 526.000\\ 1.129 134.000\\ 0.979 574.000\\ 0.950 822.000\\ 0.949 300.000\\ 0.986 886.000\\ 0.930 556.000\\ 1.185 1018.000\\ 0.994 402.000\\ 0.993 2066.000\\ 1.021 134.000\\ 0.948 304.000\\ 0.930 368.000\\ 1.013 934.000\\ 0.915 592.000\\ 0.898 498.000\\ 1.075 204.000\\ 1.012 162.000\\ 0.962 342.000\\ 1.030 722.000\\ 1.075 274.000\\ 1.060 738.000\\ 0.938 298.000\\ 1.015 616.000\\ 1.035 420.000\\ 1.043 882.000\\ 1.180 974.000\\ 0.966 1174.000\\ 0.958 598.000\\ 1.176 980.000\\ 0.908 1222.000\\ 1.064 274.000\\ 1.088 1174.000\\ 0.915 1042.000\\ 1.068 246.000\\ 1.172 812.000\\ 1.000 546.000\\ 0.928 1090.000\\ 1.025 658.000\\ 1.017 898.000\\ 1.020 1254.000\\ 1.014 1258.000\\ 1.144 486.000\\ 1.058 724.000\\ 0.989 1366.000\\ 1.038 690.000\\ 0.756 772.000\\ 1.094 766.000\\ 0.966 962.000\\ 0.931 750.000\\ 0.976 910.000\\ 0.855 646.000\\ 0.987 962.000\\ 0.843 966.000\\ 0.905 1094.000\\ 0.965 696.000\\ 0.880 880.000\\ 1.015 722.000\\ 0.924 1494.000\\ 0.914 234.000\\ 1.126 594.000\\ 1.057 850.000\\ 0.943 1122.000\\ 1.117 2082.000\\ 1.145 898.000\\ 0.892 1106.000\\ 1.067 784.000\\ 1.030 1146.000\\ 0.912 1010.000\\ 0.895 722.000\\ 1.138 258.000\\ 0.993 576.000\\ 0.895 724.000\\ 1.076 1462.000\\ 0.945 914.000\\ 0.991 306.000\\ 1.178 656.000\\ 1.050 946.000\\ 1.066 390.000\\ 1.073 358.000\\ 0.995 1298.000\\ 1.021 732.000\\ 1.097 946.000\\ 0.969 1366.000\\ 1.010 254.000\\ 1.109 754.000\\ 1.114 636.000\\ 1.006 950.000\\ 0.947 790.000\\ 1.061 1336.000\\ 1.083 690.000\\ 1.124 318.000\\ 0.959 1582.000\\ 1.044 658.000\\ 0.881 1074.000\\ 0.958 1038.000\\ 1.116 1178.000\\ 1.018 848.000\\ 1.130 796.000\\ 1.127 838.000\\ 0.979 264.000\\ 0.868 978.000\\ 1.001 992.000\\ 0.888 1092.000\\ 0.792 738.000\\ 1.094 576.000\\ 0.801 766.000\\ 1.134 1070.000\\ 1.046 422.000\\ 0.960 594.000\\ 0.924 262.000\\ 0.983 718.000\\ 1.035 226.000\\ 1.142 742.000\\ 1.056 1242.000\\ 0.925 690.000\\ 1.077 994.000\\ 1.144 918.000\\ 1.138 944.000\\ 0.993 1038.000\\ 1.067 306.000\\ 0.954 470.000\\ 0.976 626.000\\ 0.923 882.000\\ 0.976 416.000\\ 0.929 210.000\\ 1.044 1006.000\\ 0.926 978.000\\ 0.947 562.000\\ 1.000 660.000\\ 0.993 598.000\\ 0.951 1234.000\\ 0.818 180.000\\ 1.006 244.000\\ 0.956 640.000\\ 0.966 390.000\\ 0.871 38.000\\ 1.020 724.000\\ 1.036 1088.000\\ 0.988 672.000\\ 0.962 726.000\\ 0.971 668.000\\ 0.994 780.000\\ 1.022 70.000\\ 1.137 486.000\\ 1.014 1010.000\\ 1.059 392.000\\ 1.079 578.000\\ 1.034 646.000\\ 0.989 1240.000\\ 1.108 946.000\\ 0.985 674.000\\ 1.022 818.000\\ 1.020 182.000\\ 1.007 1170.000\\ 0.936 810.000\\ 0.917 430.000\\ 1.100 990.000\\ 1.114 1022.000\\ 1.061 786.000\\ 0.925 902.000\\ 1.074 338.000\\ 0.910 722.000\\ 1.076 422.000\\ 1.048 1058.000\\ 1.032 1282.000\\ 1.007 1422.000\\ 1.002 992.000\\ 0.992 498.000\\ 1.018 746.000\\ 1.081 900.000\\ 0.903 694.000\\ 1.158 1170.000\\ 1.012 834.000\\ 0.981 646.000\\ 1.054 784.000\\ 1.051 752.000\\ 1.094 1380.000\\ 0.976 594.000\\ 1.079 606.000\\ 0.968 418.000\\ 1.003 1192.000\\ 1.090 402.000\\ 0.995 328.000\\ 0.982 490.000\\ 0.947 598.000\\ 1.101 1090.000\\ 1.111 450.000\\ 1.008 1266.000\\ 1.170 850.000\\ 0.998 592.000\\ 0.981 1204.000\\ 0.996 802.000\\ 0.860 1374.000\\ 1.065 618.000\\ 0.942 814.000\\ 0.946 1130.000\\ 1.049 1554.000\\ 0.987 914.000\\ 0.957 1690.000\\ 0.905 826.000\\ 1.126 228.000\\ 1.053 268.000\\ 0.888 798.000\\ 1.056 1046.000\\ 1.027 866.000\\ 1.020 1266.000\\ 0.923 928.000\\ 1.040 702.000\\ 1.036 198.000\\ 0.952 686.000\\ 1.049 578.000\\ 0.836 956.000\\ 0.926 582.000\\ 1.042 964.000\\ 1.053 624.000\\ 0.997 770.000\\ 0.924 642.000\\ 0.935 416.000\\ 0.958 1506.000\\ 1.100 1138.000\\ 0.933 752.000\\ 1.204 686.000\\ 1.001 396.000\\ 1.147 1026.000\\ 1.071 658.000\\ 0.962 1010.000\\ 1.014 388.000\\ 0.957 1478.000\\ 1.217 852.000\\ 1.012 662.000\\ 0.988 706.000\\ 1.143 1790.000\\ 1.042 750.000\\ 1.047 722.000\\ 0.937 370.000\\ 0.855 994.000\\ 0.860 594.000\\ 1.034 38.000\\ 1.061 506.000\\ 0.999 354.000\\ 1.031 752.000\\ 0.950 758.000\\ 1.086 732.000\\ 1.077 642.000\\ 0.888 922.000\\ 1.030 818.000\\ 0.969 634.000\\ 0.918 1522.000\\ 1.081 568.000\\ 1.104 2162.000\\ 1.008 804.000\\ 1.007 1478.000\\ 1.026 1100.000\\ 1.035 854.000\\ 1.082 402.000\\ 1.057 786.000\\ 1.010 648.000\\ 1.041 654.000\\ 0.986 914.000\\ 1.065 626.000\\ 1.043 1438.000\\ 0.952 402.000\\ 1.153 1202.000\\ 0.984 1134.000\\ 1.088 562.000\\ 0.863 1222.000\\ 0.916 982.000\\ 0.812 902.000\\ 0.861 1462.000\\ 1.023 952.000\\ 1.011 854.000\\ 0.879 130.000\\ 1.032 796.000\\ 0.921 818.000\\ 0.922 270.000\\ 0.882 914.000\\ 1.048 770.000\\ 1.013 1154.000\\ 0.978 726.000\\ 0.958 906.000\\ 0.989 834.000\\ 0.924 702.000\\ 1.106 462.000\\ 1.021 1108.000\\ 0.933 70.000\\ 0.978 636.000\\ 1.139 718.000\\ 1.045 294.000\\ 0.894 646.000\\ 0.964 642.000\\ 1.118 1072.000\\ 1.097 1062.000\\ 1.014 790.000\\ 1.031 166.000\\ 0.959 560.000\\ 0.893 814.000\\ 1.127 776.000\\ 1.029 602.000\\ 0.979 390.000\\ 0.901 370.000\\ 1.005 398.000\\ 0.902 1106.000\\ 1.096 552.000\\ 1.015 1390.000\\ 1.099 756.000\\ 0.982 814.000\\ 1.009 654.000\\ 1.063 994.000\\ 0.881 962.000\\ 0.979 672.000\\ 1.098 692.000\\ 0.917 574.000\\ 0.935 1042.000\\ 0.822 832.000\\ 0.864 594.000\\ 0.935 1016.000\\ 0.962 1028.000\\ 0.924 366.000\\ 0.918 630.000\\ 1.019 900.000\\ 1.031 626.000\\ 1.062 562.000\\ 1.021 2210.000\\ 1.103 640.000\\ 0.920 452.000\\ 1.042 786.000\\ 1.037 354.000\\ 0.860 302.000\\ 0.983 694.000\\ 1.091 690.000\\ 0.969 500.000\\ 1.020 786.000\\ 1.058 690.000\\ 0.987 818.000\\ 0.806 866.000\\ 0.987 886.000\\ 1.036 898.000\\ 1.035 1188.000\\ 1.069 530.000\\ 1.018 818.000\\ 0.850 638.000\\ 1.055 662.000\\ 1.093 750.000\\ 0.934 880.000\\ 0.996 872.000\\ 1.040 198.000\\ 1.075 788.000\\ 1.190 338.000\\ 0.871 598.000\\ 1.132 694.000\\ 1.037 534.000\\ 0.963 738.000\\ 1.086 454.000\\ 0.939 850.000\\ 0.931 410.000\\ 1.001 716.000\\ 1.019 1082.000\\ 0.993 134.000\\ 1.027 620.000\\ 1.083 580.000\\ 1.102 210.000\\ 0.868 850.000\\ 1.115 482.000\\ 1.031 488.000\\ 0.929 354.000\\ 1.096 722.000\\ 0.942 1060.000\\ 0.810 478.000\\ 0.935 934.000\\ 0.956 456.000\\ 0.993 962.000\\ 0.942 370.000\\ 1.000 592.000\\ 0.913 946.000\\ 1.089 466.000\\ 0.918 1030.000\\ 1.026 1266.000\\ 1.067 198.000\\ 1.084 1294.000\\ 0.978 370.000\\ 0.965 756.000\\ 0.988 690.000\\ 0.944 514.000\\ 1.017 754.000\\ 0.954 1252.000\\ 0.924 1008.000\\ 0.999 470.000\\ 1.124 1218.000\\ 1.155 682.000\\ 0.920 964.000\\ 1.084 546.000\\ 1.103 256.000\\ 0.959 332.000\\ 0.945 1026.000\\ 1.076 632.000\\ 1.044 334.000\\ 0.938 492.000\\ 0.913 738.000\\ 1.019 386.000\\ 1.042 306.000\\ 0.988 646.000\\ 0.962 934.000\\ 1.028 786.000\\ 1.060 1102.000\\ 1.063 690.000\\ 0.958 358.000\\ 1.093 1280.000\\ 0.965 646.000\\ 1.044 886.000\\ 0.911 882.000\\ 0.912 766.000\\ 0.833 294.000\\ 0.935 272.000\\ 1.064 758.000\\ 1.013 654.000\\ 0.795 782.000\\ 1.027 230.000\\ 1.005 1122.000\\ 1.075 210.000\\ 1.133 722.000\\ 1.080 818.000\\ 0.940 578.000\\ 0.989 692.000\\ 1.001 978.000\\ 1.160 882.000\\ 0.873 1000.000\\ 1.121 888.000\\ 1.009 262.000\\ 0.914 722.000\\ 1.063 854.000\\ 0.919 1580.000\\ 0.961 1094.000\\ 0.951 756.000\\ 0.936 498.000\\ 0.836 428.000\\ 1.026 662.000\\ 0.922 748.000\\ 1.078 766.000\\ 1.095 546.000\\ 0.922 1872.000\\ 1.108 402.000\\ 1.060 2124.000\\ 1.079 1150.000\\ 1.189 54.000\\ 1.036 1678.000\\ 0.950 516.000\\ 0.983 866.000\\ 1.024 1542.000\\ 1.014 500.000\\ 1.070 634.000\\ 0.950 760.000\\ 0.863 798.000\\ 0.895 1088.000\\ 1.175 786.000\\ 0.902 704.000\\ 0.897 1158.000\\ 0.998 1378.000\\ 1.057 2448.000\\ 1.039 1234.000\\ 0.868 278.000\\ 0.950 422.000\\ 0.842 946.000\\ 1.025 468.000\\ 0.852 690.000\\ 1.058 602.000\\ 1.067 1022.000\\ 0.998 294.000\\ 0.900 38.000\\ 0.891 1138.000\\ 1.037 978.000\\ 1.165 566.000\\ 0.956 1224.000\\ 1.087 630.000\\ 0.830 782.000\\ 1.138 1774.000\\ 1.037 674.000\\ 0.991 230.000\\ 1.094 38.000\\ 1.171 1020.000\\ 0.986 838.000\\ 0.948 338.000\\ 1.014 720.000\\ 1.069 486.000\\ 0.898 870.000\\ 0.967 530.000\\ 1.073 358.000\\ 0.946 862.000\\ 1.040 708.000\\ 1.029 822.000\\ 0.989 296.000\\ 1.052 734.000\\ 1.081 702.000\\ 1.020 626.000\\ 0.984 784.000\\ 1.086 1110.000\\ 1.075 522.000\\ 0.861 1222.000\\ 0.981 1026.000\\ 0.949 418.000\\ 1.035 834.000\\ 1.023 424.000\\ 0.925 1364.000\\ 1.002 560.000\\ 0.890 278.000\\ 0.924 894.000\\ 1.102 882.000\\ 0.987 1034.000\\ 1.046 692.000\\ 1.023 704.000\\ 1.007 756.000\\ 0.895 1458.000\\ 0.946 1072.000\\ 1.052 506.000\\ 0.872 680.000\\ 1.054 338.000\\ 0.968 246.000\\ 0.980 1170.000\\ 0.917 506.000\\ 1.032 208.000\\ 1.021 86.000\\ 0.963 480.000\\ 1.010 738.000\\ 1.066 978.000\\ 0.955 582.000\\ 0.946 1318.000\\ 1.045 866.000\\ 1.021 380.000\\ 1.021 342.000\\ 1.079 1062.000\\ 1.119 198.000\\ 1.102 1252.000\\ 1.066 560.000\\ 1.039 594.000\\ 0.975 418.000\\ 1.134 1260.000\\ 1.029 562.000\\ 1.003 770.000\\ 0.935 1486.000\\ 1.006 978.000\\ 0.903 464.000\\ 1.047 906.000\\ 1.033 1298.000\\ 1.036 450.000\\ 1.052 558.000\\ 1.048 1042.000\\ 1.004 786.000\\ 1.014 834.000\\ 1.084 414.000\\ 0.988 454.000\\ 1.044 404.000\\ 1.014 900.000\\ 1.033 374.000\\ 0.976 1458.000\\ 0.973 514.000\\ 1.105 882.000\\ 0.772 742.000\\ 1.009 504.000\\ 1.137 778.000\\ 0.919 866.000\\ 0.979 694.000\\ 0.960 1038.000\\ 1.027 974.000\\ 1.004 1246.000\\ 1.177 40.000\\ 0.934 754.000\\ 1.044 808.000\\ 0.973 296.000\\ 1.035 918.000\\ 0.905 712.000\\ 1.054 1230.000\\ 0.935 52.000\\ 0.878 1494.000\\ 1.035 182.000\\ 1.003 550.000\\ 0.960 710.000\\ 1.043 624.000\\ 0.981 520.000\\ 0.973 1106.000\\ 1.061 1010.000\\ 0.808 542.000\\ 1.080 762.000\\ 0.977 422.000\\ 0.931 646.000\\ 0.973 1106.000\\ 1.078 934.000\\ 1.046 834.000\\ 0.910 358.000\\ 1.016 946.000\\ 1.039 930.000\\ 0.928 494.000\\ 1.067 518.000\\ 1.027 562.000\\ 0.872 454.000\\ 1.060 948.000\\ 0.925 470.000\\ 0.965 1112.000\\ 0.942 316.000\\ 0.989 758.000\\ 1.097 808.000\\ 1.090 374.000\\ 1.061 162.000\\ 1.077 818.000\\ 0.862 1380.000\\ 1.004 562.000\\ 0.880 210.000\\ 1.076 688.000\\ 0.969 1446.000\\ 0.965 1022.000\\ 0.963 1166.000\\ 0.933 454.000\\ 1.008 134.000\\ 0.935 702.000\\ 1.043 488.000\\ 0.952 506.000\\ 1.021 674.000\\ 1.113 770.000\\ 0.992 622.000\\ 1.149 1074.000\\ 0.976 842.000\\ 0.955 718.000\\ 0.989 58.000\\ 1.096 70.000\\ 0.920 614.000\\ 1.085 786.000\\ 0.999 690.000\\ 1.108 870.000\\ 1.018 1166.000\\ 0.965 850.000\\ 0.976 482.000\\ 0.982 866.000\\ 0.978 788.000\\ 0.980 638.000\\ 0.986 694.000\\ 1.006 1312.000\\ 1.060 306.000\\ 0.994 628.000\\ 1.063 1022.000\\ 1.108 894.000\\ 1.200 946.000\\ 0.868 370.000\\ 0.956 296.000\\ 1.003 580.000\\ 1.100 804.000\\ 0.887 1198.000\\ 0.911 810.000\\ 1.017 748.000\\ 0.950 754.000\\ 0.921 596.000\\ 0.964 1038.000\\ 0.983 668.000\\ 0.934 394.000\\ 1.023 860.000\\ 1.020 710.000\\ 1.032 1012.000\\ 0.937 886.000\\ 0.781 466.000\\ 0.889 684.000\\ 1.064 1388.000\\ 0.970 1116.000\\ 1.023 706.000\\ 1.098 424.000\\ 1.039 910.000\\ 1.079 746.000\\ 1.126 1074.000\\ 1.067 134.000\\ 0.993 848.000\\ 1.062 480.000\\ 1.058 898.000\\ 0.895 754.000\\ 1.046 846.000\\ 1.091 490.000\\ 1.091 450.000\\ 0.887 946.000\\ 1.124 806.000\\ 0.960 942.000\\ 1.110 434.000\\ 0.985 198.000\\ 1.108 38.000\\ 0.866 198.000\\ 1.012 754.000\\ 0.957 1146.000\\ 0.889 742.000\\ 0.976 262.000\\ 1.085 1388.000\\ 1.023 582.000\\ 0.983 678.000\\ 0.843 102.000\\ 0.971 326.000\\ 1.133 822.000\\ 1.016 802.000\\ 0.943 800.000\\ 0.966 546.000\\ 1.002 1142.000\\ 1.076 238.000\\ 1.210 622.000\\ 1.098 754.000\\ 0.965 754.000\\ 0.956 690.000\\ 0.980 914.000\\ 1.072 858.000\\ 1.003 406.000\\ 0.918 70.000\\ 0.970 720.000\\ 0.931 674.000\\ 1.112 974.000\\ 0.762 1190.000\\ 1.098 450.000\\ 1.001 214.000\\ 0.970 658.000\\ 0.894 712.000\\ 1.032 916.000\\ 1.047 804.000\\ 0.868 1266.000\\ 1.129 1106.000\\ 1.075 1006.000\\ 1.212 770.000\\ 1.099 402.000\\ 0.817 414.000\\ 0.952 658.000\\ 0.950 726.000\\ 1.005 38.000\\ 0.908 54.000\\ 1.009 82.000\\ 0.983 1238.000\\ 1.025 728.000\\ 1.009 754.000\\ 0.945 658.000\\ 0.909 486.000\\ 0.906 750.000\\ 0.997 690.000\\ 0.951 1244.000\\ 0.922 86.000\\ 1.054 446.000\\ 1.017 974.000\\ 1.003 510.000\\ 1.171 786.000\\ 1.011 1410.000\\ 0.934 392.000\\ 1.000 510.000\\ 0.995 548.000\\ 0.922 370.000\\ 0.904 628.000\\ 0.917 730.000\\ 1.095 422.000\\ 0.933 904.000\\ 1.144 930.000\\ 1.034 606.000\\ 1.044 182.000\\ 1.012 962.000\\ 1.035 1202.000\\ 0.897 386.000\\ 0.864 388.000\\ 1.136 492.000\\ 1.074 798.000\\ 1.128 334.000\\ 0.980 1586.000\\ 1.157 1250.000\\ 0.948 500.000\\ 0.999 818.000\\ 0.897 800.000\\ 0.961 546.000\\ 1.000 674.000\\ 0.995 818.000\\ 1.117 802.000\\ 0.872 1266.000\\ 0.972 1298.000\\ 0.941 786.000\\ 1.057 720.000\\ 0.937 946.000\\ 0.972 634.000\\ 1.150 598.000\\ 0.973 838.000\\ 0.944 610.000\\ 0.978 940.000\\ 0.978 772.000\\ 0.923 422.000\\ 1.015 898.000\\ 1.019 736.000\\ 1.010 914.000\\ 1.152 130.000\\ 0.952 1298.000\\ 1.126 1100.000\\ 1.058 372.000\\ 1.107 434.000\\ 0.989 1078.000\\ 1.014 566.000\\ 1.040 1294.000\\ 1.090 654.000\\ 1.031 734.000\\ 1.038 974.000\\ 0.915 498.000\\ 1.048 736.000\\ 1.048 1282.000\\ 0.835 646.000\\ 1.091 1346.000\\ 0.958 524.000\\ 1.008 1110.000\\ 0.901 1170.000\\ 0.922 1066.000\\ 1.082 930.000\\ 0.947 550.000\\ 1.077 258.000\\ 1.047 1096.000\\ 0.974 796.000\\ 1.082 698.000\\ 1.150 1058.000\\ 0.877 690.000\\ 0.960 822.000\\ 1.081 1238.000\\ 0.972 272.000\\ 1.204 678.000\\ 1.081 1476.000\\ 1.034 594.000\\ 1.091 530.000\\ 1.048 626.000\\ 1.021 642.000\\ 1.273 58.000\\ 0.964 1124.000\\ 1.115 1014.000\\ 1.102 934.000\\ 1.045 434.000\\ 1.112 570.000\\ 1.072 1090.000\\ 1.018 928.000\\ 1.066 642.000\\ 1.046 880.000\\ 0.985 376.000\\ 1.026 670.000\\ 0.957 502.000\\ 0.940 598.000\\ 0.982 486.000\\ 1.153 1190.000\\ 0.942 558.000\\ 1.023 818.000\\ 1.001 462.000\\ 0.980 210.000\\ 0.861 998.000\\ 0.918 262.000\\ 1.106 850.000\\ 0.965 852.000\\ 0.811 336.000\\ 0.866 1028.000\\ 0.985 70.000\\ 0.993 326.000\\ 0.972 1752.000\\ 1.056 1170.000\\ 0.993 1054.000\\ 1.014 278.000\\ 1.068 500.000\\ 0.987 790.000\\ 1.040 1106.000\\ 1.085 754.000\\ 0.886 1272.000\\ 0.978 588.000\\ 0.986 416.000\\ 0.961 812.000\\ 0.995 1162.000\\ 0.966 700.000\\ 0.956 964.000\\ 0.929 244.000\\ 0.932 310.000\\ 0.976 754.000\\ 0.930 1006.000\\ 1.002 786.000\\ 1.171 882.000\\ 0.903 746.000\\ 1.101 276.000\\ 1.016 448.000\\ 0.999 402.000\\ 0.955 1042.000\\ 1.049 828.000\\ 1.112 790.000\\ 1.072 850.000\\ 1.015 68.000\\ 0.925 774.000\\ 0.839 430.000\\ 0.916 430.000\\ 1.029 888.000\\ 0.910 530.000\\ 0.906 930.000\\ 0.941 258.000\\ 0.874 494.000\\ 0.963 690.000\\ 0.841 786.000\\ 1.168 910.000\\ 1.072 948.000\\ 0.979 688.000\\ 1.078 1218.000\\ 1.152 1296.000\\ 0.999 1332.000\\ 0.968 768.000\\ 1.107 518.000\\ 0.969 786.000\\ 0.936 706.000\\ 1.158 540.000\\ 1.054 1030.000\\ 1.063 598.000\\ 1.024 962.000\\ 0.987 238.000\\ 0.838 894.000\\ 0.939 182.000\\ 1.020 1090.000\\ 0.889 734.000\\ 0.986 754.000\\ 1.010 850.000\\ 1.084 1004.000\\ 0.908 320.000\\ 0.963 1198.000\\ 0.860 784.000\\ 0.868 1110.000\\ 1.023 934.000\\ 1.006 290.000\\ 0.990 222.000\\ 1.007 530.000\\ 0.991 678.000\\ 0.963 682.000\\ 1.001 606.000\\ 0.966 1060.000\\ 1.047 682.000\\ 1.116 718.000\\ 1.046 428.000\\ 1.041 450.000\\ 1.183 1102.000\\ 1.144 846.000\\ 0.988 588.000\\ 0.990 38.000\\ 0.877 198.000\\ 1.172 902.000\\ 0.980 748.000\\ 1.113 608.000\\ 0.870 956.000\\ 0.945 1064.000\\ 1.100 438.000\\ 0.978 692.000\\ 1.086 574.000\\ 1.106 684.000\\ 1.066 230.000\\ 0.935 506.000\\ 0.917 818.000\\ 0.949 526.000\\ 1.026 390.000\\ 1.099 784.000\\ 0.976 1280.000\\ 1.035 1106.000\\ 1.004 1554.000\\ 0.910 1104.000\\ 1.055 358.000\\ 1.029 460.000\\ 1.090 772.000\\ 1.033 660.000\\ 1.004 358.000\\ 1.113 210.000\\ 1.028 514.000\\ 1.058 946.000\\ 0.875 788.000\\ 1.003 1490.000\\ 1.012 274.000\\ 1.014 466.000\\ 0.946 690.000\\ 0.937 694.000\\ 1.051 1106.000\\ 1.114 936.000\\ 1.108 304.000\\ 0.922 568.000\\ 0.977 726.000\\ 0.985 306.000\\ 0.916 498.000\\ 1.088 1106.000\\ 0.949 466.000\\ 1.036 802.000\\ 1.003 818.000\\ 1.051 1072.000\\ 1.034 422.000\\ 0.996 1904.000\\ 0.957 818.000\\ 0.799 658.000\\ 0.938 326.000\\ 1.024 934.000\\ 1.101 98.000\\ 1.069 358.000\\ 0.997 354.000\\ 1.038 1282.000\\ 0.956 524.000\\ 0.961 596.000\\ 1.000 386.000\\ 0.908 322.000\\ 0.920 662.000\\ 1.030 684.000\\ 0.944 706.000\\ 1.013 774.000\\ 1.085 630.000\\ 0.971 482.000\\ 1.039 658.000\\ 0.990 792.000\\ 1.045 814.000\\ 1.002 1104.000\\ 1.033 802.000\\ 1.083 1026.000\\ 0.968 1374.000\\ 1.052 118.000\\ 0.950 270.000\\ 0.975 338.000\\ 1.003 818.000\\ 1.141 1058.000\\ 0.990 878.000\\ 1.207 904.000\\ 1.008 44.000\\ 0.922 390.000\\ 1.120 262.000\\ 0.965 602.000\\ 1.166 370.000\\ 1.106 1544.000\\ 0.915 406.000\\ 1.023 1074.000\\ 0.889 1036.000\\ 1.115 284.000\\ 0.841 432.000\\ 0.984 1026.000\\ 1.122 1138.000\\ 0.927 638.000\\ 0.937 626.000\\ 0.975 1266.000\\ 0.990 1024.000\\ 1.091 950.000\\ 0.931 354.000\\ 1.072 196.000\\ 1.091 1522.000\\ 1.028 802.000\\ 1.012 534.000\\ 0.949 788.000\\ 1.118 946.000\\ 1.121 678.000\\ 1.072 818.000\\ 1.198 1092.000\\ 1.143 640.000\\ 0.985 614.000\\ 1.134 754.000\\ 1.048 1074.000\\ 1.040 306.000\\ 1.107 658.000\\ 0.978 1090.000\\ 1.057 494.000\\ 1.012 980.000\\ 0.975 224.000\\ 1.051 546.000\\ 1.078 1538.000\\ 0.959 878.000\\ 1.003 1196.000\\ 1.022 262.000\\ 1.058 838.000\\ 0.942 706.000\\ 1.077 866.000\\ 1.013 562.000\\ 1.105 374.000\\ 1.039 686.000\\ 0.982 1346.000\\ 0.976 1360.000\\ 0.836 934.000\\ 1.097 1206.000\\ 0.883 598.000\\ 1.057 1202.000\\ 0.957 594.000\\ 0.983 342.000\\ 1.011 994.000\\ 0.929 536.000\\ 0.938 882.000\\ 0.939 822.000\\ 0.943 1006.000\\ 1.046 1394.000\\ 0.934 690.000\\ 1.041 1256.000\\ 0.903 826.000\\ 1.019 888.000\\ 1.186 1138.000\\ 1.032 962.000\\ 0.855 240.000\\ 0.875 1104.000\\ 1.071 626.000\\ 1.160 1138.000\\ 0.980 334.000\\ 0.975 1506.000\\ 1.004 868.000\\ 0.985 818.000\\ 1.073 1394.000\\ 0.983 402.000\\ 1.073 808.000\\ 1.044 268.000\\ 0.967 752.000\\ 0.922 1258.000\\ 1.039 1138.000\\ 0.823 1156.000\\ 0.903 1170.000\\ 1.042 742.000\\ 0.910 610.000\\ 1.026 706.000\\ 1.072 342.000\\ 1.007 1138.000\\ 1.038 1142.000\\ 1.283 946.000\\ 1.218 888.000\\ 1.114 498.000\\ 0.886 430.000\\ 0.987 802.000\\ 0.947 690.000\\ 0.955 712.000\\ 1.048 604.000\\ 0.894 1280.000\\ 1.086 1062.000\\ 0.951 526.000\\ 0.916 498.000\\ 1.014 182.000\\ 0.928 770.000\\ 0.964 418.000\\ 1.033 830.000\\ 1.063 986.000\\ 1.034 722.000\\ 0.955 134.000\\ 0.943 974.000\\ 0.954 726.000\\ 1.020 1264.000\\ 1.030 1342.000\\ 1.047 754.000\\ 0.917 278.000\\ 1.065 594.000\\ 1.000 692.000\\ 0.927 470.000\\ 1.022 406.000\\ 0.921 956.000\\ 1.026 802.000\\ 0.826 646.000\\ 1.112 974.000\\ 1.046 230.000\\ 1.029 1156.000\\ 1.071 520.000\\ 0.978 372.000\\ 1.056 702.000\\ 1.017 274.000\\ 1.030 1190.000\\ 1.080 978.000\\ 1.097 518.000\\ 1.021 310.000\\ 0.920 536.000\\ 1.052 722.000\\ 0.913 422.000\\ 0.902 340.000\\ 1.039 1052.000\\ 0.899 802.000\\ 1.098 244.000\\ 1.076 758.000\\ 0.994 182.000\\ 0.795 934.000\\ 0.938 1230.000\\ 0.875 262.000\\ 0.903 690.000\\ 0.935 896.000\\ 1.036 612.000\\ 1.039 460.000\\ 1.073 582.000\\ 1.024 706.000\\ 0.951 512.000\\ 0.847 326.000\\ 0.928 182.000\\ 0.991 898.000\\ 0.993 1038.000\\ 0.923 756.000\\ 0.910 914.000\\ 1.152 1058.000\\ 0.961 38.000\\ 1.062 198.000\\ 1.040 912.000\\ 0.974 648.000\\ 0.910 834.000\\ 1.013 1094.000\\ 1.020 294.000\\ 0.897 864.000\\ 0.941 622.000\\ 0.925 880.000\\ 1.139 466.000\\ 0.969 706.000\\ 1.101 530.000\\ 1.018 1058.000\\ 1.017 546.000\\ 1.056 614.000\\ 0.821 862.000\\ 1.022 1138.000\\ 1.037 334.000\\ 0.883 1026.000\\ 0.921 1646.000\\ 1.038 980.000\\ 1.106 754.000\\ 1.145 544.000\\ 1.054 690.000\\ 0.979 818.000\\ 0.961 786.000\\ 0.933 880.000\\ 0.939 878.000\\ 0.989 642.000\\ 0.855 560.000\\ 0.961 862.000\\ 0.958 978.000\\ 1.045 198.000\\ 1.057 804.000\\ 1.004 1410.000\\ 1.007 386.000\\ 1.017 2492.000\\ 1.012 1362.000\\ 1.092 1090.000\\ 1.049 1300.000\\ 1.095 916.000\\ 0.816 736.000\\ 1.027 628.000\\ 1.138 750.000\\ 1.059 770.000\\ 1.000 818.000\\ 0.988 834.000\\ 1.005 332.000\\ 0.959 774.000\\ 1.023 942.000\\ 0.993 438.000\\ 0.841 1184.000\\ 1.037 1474.000\\ 1.206 706.000\\ 0.908 882.000\\ 1.132 898.000\\ 0.963 1170.000\\ 1.034 726.000\\ 0.911 1374.000\\ 1.020 550.000\\ 1.002 650.000\\ 1.022 614.000\\ 1.144 838.000\\ 0.989 722.000\\ 0.963 684.000\\ 1.003 850.000\\ 1.066 1058.000\\ 0.980 358.000\\ 0.939 976.000\\ 0.987 946.000\\ 1.002 802.000\\ 0.893 898.000\\ 0.947 814.000\\ 0.999 854.000\\ 0.990 630.000\\ 1.101 1266.000\\ 1.127 642.000\\ 0.982 744.000\\ 1.017 226.000\\ 1.132 914.000\\ 1.092 1008.000\\ 0.910 522.000\\ 0.942 1202.000\\ 1.054 542.000\\ 1.050 1010.000\\ 0.915 686.000\\ 1.060 658.000\\ 1.066 710.000\\ 1.010 226.000\\ 1.073 944.000\\ 0.854 434.000\\ 0.974 914.000\\ 0.930 402.000\\ 0.883 222.000\\ 1.000 806.000\\ 0.938 770.000\\ 0.921 626.000\\ 0.905 758.000\\ 1.033 1020.000\\ 1.023 1054.000\\ 0.926 690.000\\ 1.084 526.000\\ 1.076 518.000\\ 0.966 406.000\\ 0.945 206.000\\ 1.139 1042.000\\ 0.980 292.000\\ 1.119 378.000\\ 1.036 496.000\\ 0.997 1392.000\\ 1.103 598.000\\ 1.034 662.000\\ 1.009 582.000\\ 1.050 610.000\\ 1.011 684.000\\ 0.949 198.000\\ 0.816 194.000\\ 1.109 294.000\\ 0.954 642.000\\ 0.967 1230.000\\ 1.126 338.000\\ 1.083 1362.000\\ 0.935 442.000\\ 0.993 754.000\\ 0.976 1318.000\\ 0.951 1394.000\\ 1.084 1490.000\\ 0.918 574.000\\ 1.025 770.000\\ 1.090 398.000\\ 1.024 610.000\\ 1.051 66.000\\ 1.031 312.000\\ 0.959 658.000\\ 0.970 454.000\\ 1.046 1006.000\\ 1.051 162.000\\ 1.143 754.000\\ 1.025 506.000\\ 0.939 356.000\\ 1.008 754.000\\ 0.947 424.000\\ 0.845 726.000\\ 1.052 606.000\\ 0.861 530.000\\ 1.053 892.000\\ 0.963 534.000\\ 0.983 686.000\\ 0.986 102.000\\ 1.006 486.000\\ 0.845 1170.000\\ 1.010 1154.000\\ 1.073 1136.000\\ 1.038 620.000\\ 1.231 198.000\\ 0.990 622.000\\ 1.089 38.000\\ 0.933 386.000\\ 0.950 166.000\\ 0.892 466.000\\ 0.979 230.000\\ 0.938 706.000\\ 1.031 824.000\\ 1.162 758.000\\ 0.899 638.000\\ 0.946 1702.000\\ 1.201 818.000\\ 0.961 630.000\\ 0.945 1266.000\\ 0.985 710.000\\ 0.928 822.000\\ 0.927 1062.000\\ 0.920 1034.000\\ 0.916 978.000\\ 1.087 1042.000\\ 1.018 1102.000\\ 1.046 898.000\\ 1.086 422.000\\ 0.980 1286.000\\ 0.917 1338.000\\ 1.044 562.000\\ 0.954 290.000\\ 1.006 658.000\\ 1.124 670.000\\ 0.926 858.000\\ 1.157 670.000\\ 0.933 994.000\\ 1.113 686.000\\ 0.904 258.000\\ 1.055 942.000\\ 1.055 398.000\\ 0.733 946.000\\ 0.918 166.000\\ 1.051 816.000\\ 1.120 550.000\\ 1.185 354.000\\ 1.019 1130.000\\ 0.944 1302.000\\ 0.843 368.000\\ 1.006 2114.000\\ 1.034 1126.000\\ 0.886 802.000\\ 0.978 748.000\\ 0.875 606.000\\ 0.959 854.000\\ 0.932 820.000\\ 1.038 230.000\\ 0.901 434.000\\ 0.963 816.000\\ 0.931 770.000\\ 0.892 1002.000\\ 0.988 910.000\\ 1.072 946.000\\ 1.084 954.000\\ 1.107 594.000\\ 1.087 866.000\\ 0.923 852.000\\ 1.060 502.000\\ 0.940 1908.000\\ 0.996 1074.000\\ 0.888 582.000\\ 0.967 566.000\\ 1.011 626.000\\ 0.927 788.000\\ 1.002 1086.000\\ 1.073 60.000\\ 1.032 734.000\\ 1.015 786.000\\ 0.982 516.000\\ 0.946 1586.000\\ 0.970 1502.000\\ 0.910 594.000\\ 0.991 886.000\\ 1.151 914.000\\ 1.102 754.000\\ 0.960 432.000\\ 0.998 370.000\\ 0.941 854.000\\ 1.027 890.000\\ 0.844 782.000\\ 0.971 612.000\\ 1.043 552.000\\ 1.003 290.000\\ 1.058 502.000\\ 1.014 656.000\\ 1.056 178.000\\ 0.909 390.000\\ 0.980 1246.000\\ 1.081 1102.000\\ 0.905 642.000\\ 0.989 834.000\\ 0.909 976.000\\ 1.078 156.000\\ 1.011 484.000\\ 0.984 388.000\\ 0.924 772.000\\ 0.927 850.000\\ 0.768 818.000\\ 1.077 882.000\\ 0.927 1190.000\\ 0.942 1416.000\\ 1.060 702.000\\ 1.058 242.000\\ 0.979 294.000\\ 0.970 1042.000\\ 1.132 706.000\\ 1.029 724.000\\ 1.029 180.000\\ 1.154 718.000\\ 1.052 938.000\\ 0.942 1314.000\\ 0.926 1178.000\\ 1.142 1126.000\\ 0.922 1170.000\\ 0.915 582.000\\ 1.008 1016.000\\ 0.998 304.000\\ 0.916 676.000\\ 1.040 738.000\\ 0.887 866.000\\ 0.987 1426.000\\ 1.016 692.000\\ 0.967 1394.000\\ 1.043 830.000\\ 1.031 678.000\\ 1.014 546.000\\ 1.082 1060.000\\ 0.962 1418.000\\ 1.057 946.000\\ 1.038 592.000\\ 0.879 502.000\\ 1.128 886.000\\ 0.988 934.000\\ 0.993 610.000\\ 0.904 150.000\\ 0.928 546.000\\ 1.068 950.000\\ 0.997 1282.000\\ 1.109 742.000\\ 0.926 1022.000\\ 0.937 38.000\\ 0.869 930.000\\ 0.989 1174.000\\ 0.949 706.000\\ 0.961 358.000\\ 0.980 1542.000\\ 0.981 870.000\\ 1.138 498.000\\ 0.921 518.000\\ 1.115 932.000\\ 0.969 342.000\\ 1.167 1122.000\\ 0.886 1182.000\\ 0.994 1010.000\\ 0.961 862.000\\ 0.950 526.000\\ 0.957 782.000\\ 0.918 1058.000\\ 0.807 608.000\\ 0.863 358.000\\ 0.994 770.000\\ 0.927 726.000\\ 0.958 610.000\\ 1.000 798.000\\ 1.000 1354.000\\ 1.011 1186.000\\ 1.141 748.000\\ 0.894 946.000\\ 0.923 338.000\\ 1.162 850.000\\ 0.978 1252.000\\ 1.012 754.000\\ 0.932 1394.000\\ 1.034 898.000\\ 1.054 642.000\\ 0.930 1142.000\\ 0.850 838.000\\ 1.100 788.000\\ 0.992 558.000\\ 1.073 308.000\\ 0.826 1560.000\\ 1.047 562.000\\ 0.955 262.000\\ 1.062 770.000\\ 0.981 1160.000\\ 0.896 738.000\\ 0.936 706.000\\ 1.038 740.000\\ 1.069 790.000\\ 0.966 564.000\\ 1.010 880.000\\ 1.025 658.000\\ 1.108 1026.000\\ 1.076 852.000\\ 0.990 636.000\\ 1.165 770.000\\ 1.138 978.000\\ 1.086 1202.000\\ 1.057 906.000\\ 1.097 278.000\\ 0.920 720.000\\ 0.990 578.000\\ 1.002 1040.000\\ 0.947 574.000\\ 0.969 1344.000\\ 0.911 838.000\\ 1.027 1042.000\\ 0.947 834.000\\ 0.941 914.000\\ 1.063 850.000\\ 0.977 1614.000\\ 0.951 426.000\\ 0.820 918.000\\ 1.077 894.000\\ 0.933 306.000\\ 1.089 596.000\\ 1.039 1666.000\\ 0.971 1058.000\\ 1.035 530.000\\ 0.950 710.000\\ 0.921 1022.000\\ 0.909 446.000\\ 0.877 1046.000\\ 1.121 654.000\\ 1.095 658.000\\ 1.079 1518.000\\ 0.884 882.000\\ 0.962 750.000\\ 1.012 742.000\\ 0.988 676.000\\ 1.118 648.000\\ 1.028 38.000\\ 0.974 930.000\\ 1.068 446.000\\ 1.027 590.000\\ 0.960 870.000\\ 0.956 108.000\\ 1.056 658.000\\ 1.080 802.000\\ 0.850 402.000\\ 1.109 454.000\\ 0.988 386.000\\ 0.997 674.000\\ 0.944 500.000\\ 0.980 326.000\\ 1.121 318.000\\ 0.986 1602.000\\ 1.057 750.000\\ 0.881 742.000\\ 1.053 374.000\\ 0.949 258.000\\ 0.998 622.000\\ 0.943 658.000\\ 1.092 738.000\\ 0.905 436.000\\ 1.084 582.000\\ 1.061 886.000\\ 1.031 562.000\\ 0.901 740.000\\ 0.944 1030.000\\ 1.139 594.000\\ 1.122 692.000\\ 0.837 376.000\\ 1.084 1010.000\\ 1.045 594.000\\ 1.112 974.000\\ 1.064 532.000\\ 0.941 882.000\\ 0.883 980.000\\ 0.991 326.000\\ 0.979 770.000\\ 0.987 278.000\\ 1.005 550.000\\ 0.936 782.000\\ 1.049 898.000\\ 1.046 802.000\\ 1.118 790.000\\ 0.973 854.000\\ 1.073 402.000\\ 0.970 540.000\\ 1.141 862.000\\ 1.058 904.000\\ 0.960 166.000\\ 1.084 470.000\\ 0.988 770.000\\ 1.059 402.000\\ 0.964 998.000\\ 1.039 598.000\\ 0.997 838.000\\ 1.078 162.000\\ 0.993 586.000\\ 0.905 788.000\\ 0.991 496.000\\ 0.974 950.000\\ 0.984 198.000\\ 0.996 1262.000\\ 0.767 722.000\\ 0.933 1206.000\\ 0.943 694.000\\ 1.072 422.000\\ 0.989 754.000\\ 1.077 1858.000\\ 0.991 930.000\\ 0.899 414.000\\ 0.953 1022.000\\ 1.087 2130.000\\ 1.066 946.000\\ 1.067 678.000\\ 0.898 870.000\\ 0.839 1008.000\\ 0.935 838.000\\ 1.049 178.000\\ 1.072 1124.000\\ 1.132 392.000\\ 0.904 488.000\\ 0.976 478.000\\ 0.973 512.000\\ 1.049 566.000\\ 1.104 262.000\\ 1.087 626.000\\ 0.991 1152.000\\ 0.895 678.000\\ 1.022 150.000\\ 1.062 1502.000\\ 1.000 806.000\\ 1.026 1076.000\\ 1.054 514.000\\ 1.053 38.000\\ 1.053 436.000\\ 1.144 1362.000\\ 1.120 622.000\\ 1.233 786.000\\ 1.132 978.000\\ 1.024 612.000\\ 0.949 1970.000\\ 1.111 1042.000\\ 0.767 1426.000\\ 0.955 1834.000\\ 0.986 498.000\\ 1.031 134.000\\ 1.048 782.000\\ 0.923 498.000\\ 0.971 194.000\\ 1.005 728.000\\ 1.011 914.000\\ 1.126 1074.000\\ 1.046 738.000\\ 0.940 198.000\\ 1.075 38.000\\ 1.162 886.000\\ 1.154 752.000\\ 0.985 658.000\\ 1.006 754.000\\ 1.082 848.000\\ 1.042 828.000\\ 0.970 86.000\\ 0.934 1358.000\\ 1.145 70.000\\ 1.043 1024.000\\ 1.050 738.000\\ 1.126 1004.000\\ 1.075 670.000\\ 1.113 1552.000\\ 1.055 374.000\\ 0.892 498.000\\ 1.166 882.000\\ 0.992 582.000\\ 0.905 1232.000\\ 1.053 742.000\\ 0.894 718.000\\ 0.934 658.000\\ 0.865 694.000\\ 0.984 786.000\\ 0.986 1198.000\\ 1.014 262.000\\ 1.031 774.000\\ 0.970 782.000\\ 1.110 642.000\\ 0.939 1620.000\\ 1.097 1186.000\\ 0.991 614.000\\ 1.073 994.000\\ 1.015 1010.000\\ 1.025 530.000\\ 1.110 872.000\\ 1.018 842.000\\ 1.028 2022.000\\ 0.988 246.000\\ 0.983 712.000\\ 0.862 1034.000\\ 0.963 644.000\\ 0.995 450.000\\ 1.078 884.000\\ 0.894 536.000\\ 1.123 258.000\\ 0.897 1074.000\\ 1.013 658.000\\ 0.942 210.000\\ 1.014 738.000\\ 0.962 894.000\\ 1.018 1042.000\\ 1.073 950.000\\ 0.940 724.000\\ 0.935 358.000\\ 1.114 914.000\\ 0.995 370.000\\ 0.946 634.000\\ 0.975 850.000\\ 1.050 710.000\\ 0.943 386.000\\ 1.005 418.000\\ 0.980 226.000\\ 1.012 258.000\\ 1.004 818.000\\ 1.006 878.000\\ 1.043 562.000\\ 0.897 1210.000\\ 1.088 950.000\\ 0.988 702.000\\ 1.030 550.000\\ 1.136 358.000\\ 1.007 1010.000\\ 1.077 802.000\\ 1.153 778.000\\ 1.045 578.000\\ 0.967 630.000\\ 0.951 422.000\\ 1.040 370.000\\ 0.967 946.000\\ 0.977 486.000\\ 1.174 856.000\\ 1.027 594.000\\ 0.889 504.000\\ 0.994 950.000\\ 0.839 470.000\\ 0.949 662.000\\ 1.098 550.000\\ 0.952 1118.000\\ 1.015 530.000\\ 0.933 1618.000\\ 0.921 870.000\\ 0.927 844.000\\ 1.030 906.000\\ 1.012 850.000\\ 0.952 1616.000\\ 1.079 1574.000\\ 0.927 710.000\\ 0.958 294.000\\ 0.853 948.000\\ 0.843 1154.000\\ 1.031 702.000\\ 0.986 898.000\\ 1.085 1070.000\\ 1.090 930.000\\ 0.851 594.000\\ 1.051 820.000\\ 1.097 306.000\\ 1.020 1446.000\\ 1.057 694.000\\ 1.090 1298.000\\ 0.874 86.000\\ 0.956 818.000\\ 1.098 694.000\\ 0.991 1262.000\\ 1.036 1158.000\\ 1.015 1266.000\\ 1.032 658.000\\ 0.993 914.000\\ 0.983 174.000\\ 0.947 726.000\\ 0.961 834.000\\ 1.007 574.000\\ 1.144 486.000\\ 0.953 590.000\\ 1.012 952.000\\ 0.993 818.000\\ 0.943 336.000\\ 1.009 602.000\\ 0.942 978.000\\ 0.920 474.000\\ 1.154 546.000\\ 0.891 502.000\\ 0.922 742.000\\ 0.855 306.000\\ 1.012 1008.000\\ 0.929 978.000\\ 0.912 886.000\\ 1.009 1026.000\\ 0.807 722.000\\        };
%        \addlegendentry{Omni}
%        \addplot+ [mark=*, color=black] coordinates {(1, 1760.000)};
%        \addplot+ [mark=square*, color=gray] coordinates {(1, 2318.000)};
%        \addplot+ [mark=diamond*, color=blue] coordinates {(1, 753.572)};
%        \addplot+[only marks, mark=*, mark size=0.8pt, opacity=0.3] table[row sep=\\]{
%            2.047 770.000\\ 2.074 1122.000\\ 2.097 262.000\\ 1.968 952.000\\ 2.003 214.000\\ 2.061 818.000\\ 1.921 902.000\\ 1.906 786.000\\ 2.036 1296.000\\ 1.989 434.000\\ 2.069 818.000\\ 1.835 1390.000\\ 2.031 514.000\\ 1.865 638.000\\ 1.910 962.000\\ 2.114 950.000\\ 1.951 910.000\\ 1.838 1074.000\\ 2.105 210.000\\ 1.963 198.000\\ 2.073 962.000\\ 1.999 1106.000\\ 1.943 202.000\\ 1.913 322.000\\ 2.233 1420.000\\ 2.050 1058.000\\ 2.020 514.000\\ 1.990 1138.000\\ 2.101 1058.000\\ 2.024 758.000\\ 1.927 662.000\\ 2.023 914.000\\ 1.938 614.000\\ 1.804 306.000\\ 2.064 994.000\\ 2.119 946.000\\ 1.907 898.000\\ 1.978 662.000\\ 2.096 646.000\\ 2.134 482.000\\ 2.090 738.000\\ 2.056 614.000\\ 2.069 534.000\\ 2.061 996.000\\ 2.007 818.000\\ 2.038 386.000\\ 1.962 182.000\\ 2.015 542.000\\ 1.964 896.000\\ 1.999 1186.000\\ 1.920 822.000\\ 1.990 70.000\\ 1.979 482.000\\ 1.950 230.000\\ 1.991 786.000\\ 2.115 550.000\\ 1.896 1106.000\\ 2.057 194.000\\ 2.070 312.000\\ 2.059 704.000\\ 1.980 930.000\\ 2.060 262.000\\ 2.022 1074.000\\ 1.981 534.000\\ 2.004 322.000\\ 2.010 482.000\\ 2.077 866.000\\ 2.019 1234.000\\ 1.953 706.000\\ 1.955 402.000\\ 1.936 658.000\\ 1.951 326.000\\ 2.008 948.000\\ 2.071 914.000\\ 1.960 816.000\\ 1.844 546.000\\ 2.032 578.000\\ 1.929 718.000\\ 1.893 1266.000\\ 2.003 550.000\\ 1.903 994.000\\ 1.839 484.000\\ 1.944 562.000\\ 1.981 306.000\\ 1.833 1266.000\\ 1.975 1510.000\\ 2.005 930.000\\ 1.946 498.000\\ 1.974 1152.000\\ 2.007 1074.000\\ 1.962 1784.000\\ 1.937 566.000\\ 2.011 658.000\\ 1.984 482.000\\ 2.057 642.000\\ 2.021 102.000\\ 2.028 466.000\\ 2.152 182.000\\ 1.980 670.000\\ 1.935 294.000\\ 1.887 818.000\\ 1.950 422.000\\ 1.973 866.000\\ 2.068 506.000\\ 1.906 326.000\\ 2.035 258.000\\ 1.974 230.000\\ 1.973 786.000\\ 2.073 198.000\\ 2.095 342.000\\ 1.993 502.000\\ 1.943 1010.000\\ 2.077 802.000\\ 2.159 146.000\\ 2.089 134.000\\ 2.088 610.000\\ 2.000 978.000\\ 2.118 342.000\\ 2.093 998.000\\ 1.948 898.000\\ 2.046 610.000\\ 1.982 544.000\\ 1.994 786.000\\ 2.095 310.000\\ 2.043 1710.000\\ 2.084 54.000\\ 1.977 1566.000\\ 1.993 726.000\\ 1.896 488.000\\ 1.922 1172.000\\ 2.172 598.000\\ 1.933 662.000\\ 1.961 1166.000\\ 1.881 326.000\\ 1.911 294.000\\ 2.089 618.000\\ 1.989 626.000\\ 2.070 550.000\\ 2.036 1138.000\\ 1.892 1018.000\\ 1.860 850.000\\ 1.945 518.000\\ 2.038 726.000\\ 2.046 690.000\\ 1.989 1010.000\\ 2.049 634.000\\ 1.936 758.000\\ 1.932 790.000\\ 2.090 1086.000\\ 2.149 334.000\\ 2.055 358.000\\ 1.943 522.000\\ 2.016 706.000\\ 1.985 786.000\\ 2.027 1190.000\\ 1.928 600.000\\ 2.005 486.000\\ 1.956 502.000\\ 1.860 978.000\\ 1.998 768.000\\ 2.022 1074.000\\ 2.030 1330.000\\ 1.965 2148.000\\ 2.036 1202.000\\ 1.889 806.000\\ 2.201 888.000\\ 2.068 658.000\\ 2.022 918.000\\ 2.085 1110.000\\ 1.993 738.000\\ 2.043 1090.000\\ 1.858 864.000\\ 1.985 754.000\\ 2.176 476.000\\ 1.881 594.000\\ 2.194 278.000\\ 1.912 834.000\\ 2.036 826.000\\ 1.963 1314.000\\ 1.962 1934.000\\ 1.906 402.000\\ 1.954 512.000\\ 1.885 978.000\\ 1.900 950.000\\ 1.984 872.000\\ 2.054 710.000\\ 1.878 390.000\\ 2.033 682.000\\ 1.964 976.000\\ 2.107 546.000\\ 2.078 1522.000\\ 2.057 858.000\\ 1.938 770.000\\ 1.987 690.000\\ 2.139 626.000\\ 1.991 518.000\\ 1.989 690.000\\ 1.947 198.000\\ 2.103 1232.000\\ 2.032 1120.000\\ 1.960 546.000\\ 2.061 374.000\\ 2.006 818.000\\ 2.019 946.000\\ 1.977 562.000\\ 2.056 806.000\\ 1.887 294.000\\ 1.943 306.000\\ 2.004 790.000\\ 1.970 668.000\\ 2.072 990.000\\ 1.960 390.000\\ 1.929 722.000\\ 1.948 658.000\\ 1.918 546.000\\ 1.944 902.000\\ 2.087 498.000\\ 2.176 942.000\\ 2.019 38.000\\ 1.901 994.000\\ 2.049 658.000\\ 1.955 1452.000\\ 2.028 790.000\\ 1.968 1044.000\\ 1.972 518.000\\ 2.112 182.000\\ 1.981 1046.000\\ 1.929 802.000\\ 2.098 934.000\\ 1.924 582.000\\ 1.969 936.000\\ 1.993 122.000\\ 2.063 1218.000\\ 1.995 606.000\\ 1.992 1140.000\\ 1.964 530.000\\ 1.920 706.000\\ 1.850 950.000\\ 2.112 502.000\\ 1.885 370.000\\ 1.932 1406.000\\ 1.879 626.000\\ 2.032 322.000\\ 1.954 566.000\\ 1.969 754.000\\ 1.933 866.000\\ 1.971 622.000\\ 2.051 194.000\\ 2.015 258.000\\ 2.053 626.000\\ 1.964 690.000\\ 1.933 1506.000\\ 2.061 546.000\\ 1.928 554.000\\ 1.954 662.000\\ 2.041 694.000\\ 1.965 290.000\\ 1.933 638.000\\ 2.030 866.000\\ 1.960 658.000\\ 2.100 1332.000\\ 2.144 612.000\\ 1.998 578.000\\ 2.044 1678.000\\ 2.161 198.000\\ 1.937 710.000\\ 2.053 722.000\\ 2.030 1426.000\\ 2.061 774.000\\ 2.070 1368.000\\ 2.090 374.000\\ 2.011 978.000\\ 1.985 468.000\\ 1.903 838.000\\ 2.067 1242.000\\ 1.896 738.000\\ 2.032 914.000\\ 1.971 214.000\\ 1.902 966.000\\ 1.985 102.000\\ 2.024 1794.000\\ 2.156 572.000\\ 1.926 370.000\\ 1.888 732.000\\ 1.955 642.000\\ 1.912 930.000\\ 2.068 514.000\\ 2.085 38.000\\ 2.169 898.000\\ 1.960 390.000\\ 2.102 786.000\\ 1.868 418.000\\ 2.021 934.000\\ 1.980 294.000\\ 1.981 1318.000\\ 2.014 690.000\\ 2.060 950.000\\ 2.080 862.000\\ 1.966 390.000\\ 1.883 942.000\\ 2.050 818.000\\ 1.903 1276.000\\ 1.985 542.000\\ 2.126 562.000\\ 2.003 1106.000\\ 2.097 1638.000\\ 2.047 706.000\\ 1.844 130.000\\ 2.036 194.000\\ 2.013 486.000\\ 1.852 832.000\\ 2.103 646.000\\ 2.088 514.000\\ 2.027 70.000\\ 2.004 498.000\\ 2.030 690.000\\ 1.810 690.000\\ 1.998 530.000\\ 2.190 414.000\\ 1.979 1510.000\\ 2.040 882.000\\ 2.058 838.000\\ 1.971 626.000\\ 2.012 690.000\\ 2.022 354.000\\ 2.006 802.000\\ 2.105 178.000\\ 2.136 354.000\\ 2.162 674.000\\ 2.042 788.000\\ 1.948 1118.000\\ 1.929 764.000\\ 1.959 932.000\\ 1.981 230.000\\ 1.871 642.000\\ 1.935 518.000\\ 2.034 326.000\\ 1.917 1186.000\\ 2.024 902.000\\ 1.974 850.000\\ 2.048 1090.000\\ 1.976 710.000\\ 2.088 102.000\\ 1.900 870.000\\ 1.969 550.000\\ 1.983 710.000\\ 2.146 294.000\\ 2.052 722.000\\ 2.109 994.000\\ 1.961 2322.000\\ 1.999 1170.000\\ 2.060 438.000\\ 1.937 1090.000\\ 1.864 708.000\\ 1.945 1226.000\\ 2.052 668.000\\ 2.073 834.000\\ 2.026 690.000\\ 1.998 308.000\\ 2.099 1202.000\\ 2.068 538.000\\ 2.108 694.000\\ 1.962 946.000\\ 2.032 610.000\\ 2.060 710.000\\ 1.986 450.000\\ 1.886 862.000\\ 1.992 912.000\\ 1.962 562.000\\ 1.988 562.000\\ 1.977 898.000\\ 1.891 530.000\\ 2.047 930.000\\ 1.978 518.000\\ 1.999 1544.000\\ 2.009 1074.000\\ 2.050 658.000\\ 2.087 978.000\\ 2.067 1030.000\\ 1.899 1186.000\\ 2.067 306.000\\ 2.058 728.000\\ 1.849 530.000\\ 1.953 706.000\\ 2.047 402.000\\ 1.905 818.000\\ 2.147 642.000\\ 1.969 1582.000\\ 2.076 1058.000\\ 1.910 1458.000\\ 2.240 1462.000\\ 2.029 944.000\\ 1.939 566.000\\ 1.902 534.000\\ 1.920 294.000\\ 2.033 654.000\\ 2.140 262.000\\ 1.974 678.000\\ 2.038 770.000\\ 1.968 1192.000\\ 1.976 360.000\\ 2.111 338.000\\ 2.073 54.000\\ 2.052 374.000\\ 1.911 1298.000\\ 2.016 866.000\\ 2.052 584.000\\ 2.083 508.000\\ 2.098 478.000\\ 1.976 1266.000\\ 2.036 166.000\\ 1.943 514.000\\ 2.116 722.000\\ 2.092 1278.000\\ 1.977 574.000\\ 2.106 1270.000\\ 1.987 998.000\\ 2.083 934.000\\ 1.991 398.000\\ 1.978 434.000\\ 1.947 70.000\\ 1.917 290.000\\ 2.087 818.000\\ 1.945 1126.000\\ 2.027 226.000\\ 1.906 674.000\\ 2.019 570.000\\ 2.004 610.000\\ 2.005 694.000\\ 1.982 470.000\\ 2.106 706.000\\ 1.946 38.000\\ 2.022 998.000\\ 1.877 1602.000\\ 1.973 198.000\\ 1.896 262.000\\ 1.928 754.000\\ 1.970 392.000\\ 1.915 834.000\\ 1.933 722.000\\ 2.006 242.000\\ 1.831 230.000\\ 1.998 562.000\\ 2.014 962.000\\ 2.004 514.000\\ 1.973 692.000\\ 2.037 230.000\\ 1.965 390.000\\ 2.050 418.000\\ 2.131 198.000\\ 2.002 482.000\\ 2.021 1090.000\\ 2.045 610.000\\ 2.053 294.000\\ 2.060 994.000\\ 1.864 754.000\\ 2.048 38.000\\ 2.077 614.000\\ 2.052 706.000\\ 1.855 114.000\\ 2.004 858.000\\ 2.059 690.000\\ 2.002 1206.000\\ 1.980 626.000\\ 2.148 498.000\\ 1.981 834.000\\ 2.033 470.000\\ 2.038 354.000\\ 2.068 674.000\\ 2.002 736.000\\ 2.106 630.000\\ 2.051 390.000\\ 1.999 908.000\\ 1.839 578.000\\ 1.905 1058.000\\ 2.006 1250.000\\ 1.939 498.000\\ 2.066 342.000\\ 1.993 802.000\\ 1.953 158.000\\ 2.140 566.000\\ 2.090 242.000\\ 2.071 642.000\\ 2.008 262.000\\ 2.045 1038.000\\ 1.968 742.000\\ 2.010 950.000\\ 1.983 1602.000\\ 1.973 750.000\\ 2.125 1362.000\\ 1.996 1362.000\\ 1.965 1398.000\\ 2.070 1134.000\\ 2.050 1170.000\\ 1.807 454.000\\ 2.019 402.000\\ 2.149 642.000\\ 2.042 582.000\\ 1.984 230.000\\ 2.004 386.000\\ 1.997 498.000\\ 2.084 886.000\\ 2.056 1582.000\\ 1.928 660.000\\ 2.051 750.000\\ 2.018 646.000\\ 1.931 642.000\\ 2.193 818.000\\ 2.016 1076.000\\ 2.198 368.000\\ 2.005 774.000\\ 2.045 1118.000\\ 2.026 514.000\\ 1.977 418.000\\ 2.128 738.000\\ 2.068 482.000\\ 2.049 722.000\\ 2.029 204.000\\ 2.047 1332.000\\ 2.020 458.000\\ 2.116 210.000\\ 1.927 370.000\\ 1.998 1266.000\\ 2.005 562.000\\ 1.855 290.000\\ 1.957 738.000\\ 1.941 130.000\\ 1.936 1670.000\\ 1.988 498.000\\ 2.009 500.000\\ 1.856 676.000\\ 1.982 690.000\\ 1.855 374.000\\ 2.091 742.000\\ 1.950 850.000\\ 2.126 454.000\\ 2.024 1698.000\\ 1.936 1602.000\\ 2.000 194.000\\ 1.892 610.000\\ 2.053 822.000\\ 2.093 310.000\\ 2.019 1156.000\\ 2.080 402.000\\ 2.129 742.000\\ 2.094 322.000\\ 1.850 802.000\\ 2.025 914.000\\ 2.033 230.000\\ 2.063 230.000\\ 1.934 854.000\\ 1.959 374.000\\ 1.876 706.000\\ 2.053 38.000\\ 1.959 754.000\\ 1.904 566.000\\ 1.931 660.000\\ 1.999 760.000\\ 1.866 902.000\\ 2.168 882.000\\ 2.015 882.000\\ 1.982 758.000\\ 2.171 754.000\\ 2.036 754.000\\ 2.078 374.000\\ 1.807 1394.000\\ 2.025 422.000\\ 1.987 610.000\\ 1.969 226.000\\ 2.015 650.000\\ 1.990 684.000\\ 1.877 1122.000\\ 2.031 450.000\\ 2.097 806.000\\ 1.990 546.000\\ 2.091 434.000\\ 1.841 658.000\\ 1.908 1208.000\\ 2.168 786.000\\ 1.964 642.000\\ 2.031 742.000\\ 1.991 646.000\\ 1.859 828.000\\ 1.896 1170.000\\ 1.999 1028.000\\ 1.939 482.000\\ 1.936 1042.000\\ 1.977 550.000\\ 2.016 690.000\\ 2.018 678.000\\ 1.984 618.000\\ 1.872 950.000\\ 2.099 256.000\\ 1.964 786.000\\ 2.060 322.000\\ 2.007 722.000\\ 2.156 958.000\\ 2.050 1310.000\\ 1.920 360.000\\ 2.072 1030.000\\ 2.096 1258.000\\ 1.885 358.000\\ 2.040 1146.000\\ 1.986 286.000\\ 2.095 442.000\\ 2.003 882.000\\ 2.023 1382.000\\ 2.025 330.000\\ 2.163 214.000\\ 1.991 374.000\\ 2.161 1170.000\\ 1.908 774.000\\ 1.922 690.000\\ 1.854 610.000\\ 1.998 406.000\\ 1.984 994.000\\ 1.999 818.000\\ 2.052 998.000\\ 1.879 930.000\\ 2.073 290.000\\ 1.838 202.000\\ 2.048 1010.000\\ 2.025 214.000\\ 2.074 614.000\\ 2.089 754.000\\ 1.934 770.000\\ 1.871 610.000\\ 1.981 1238.000\\ 1.960 1010.000\\ 2.012 1126.000\\ 1.929 518.000\\ 2.125 342.000\\ 2.089 930.000\\ 2.085 224.000\\ 1.865 1418.000\\ 2.078 770.000\\ 1.872 1306.000\\ 1.936 770.000\\ 1.968 626.000\\ 2.066 1010.000\\ 1.950 370.000\\ 2.035 854.000\\ 2.151 834.000\\ 1.933 1026.000\\ 1.971 646.000\\ 1.973 498.000\\ 1.968 506.000\\ 1.976 942.000\\ 1.829 688.000\\ 1.994 382.000\\ 2.161 486.000\\ 2.049 436.000\\ 1.902 406.000\\ 2.014 530.000\\ 1.921 1150.000\\ 2.084 1080.000\\ 1.937 1170.000\\ 2.118 410.000\\ 2.083 566.000\\ 2.013 466.000\\ 1.980 1266.000\\ 1.921 750.000\\ 1.979 192.000\\ 2.071 918.000\\ 2.052 624.000\\ 2.051 1026.000\\ 2.052 1042.000\\ 1.931 662.000\\ 1.962 738.000\\ 1.989 802.000\\ 2.145 910.000\\ 2.027 690.000\\ 1.987 738.000\\ 2.049 1136.000\\ 2.046 294.000\\ 2.051 770.000\\ 2.069 554.000\\ 2.007 590.000\\ 2.030 198.000\\ 2.043 150.000\\ 2.204 238.000\\ 2.027 342.000\\ 2.029 1222.000\\ 2.022 1074.000\\ 1.928 1154.000\\ 2.045 994.000\\ 2.240 434.000\\ 1.980 322.000\\ 2.056 1058.000\\ 2.034 626.000\\ 1.990 386.000\\ 2.023 626.000\\ 1.960 958.000\\ 1.835 434.000\\ 1.954 518.000\\ 1.956 662.000\\ 2.006 40.000\\ 2.063 550.000\\ 2.044 198.000\\ 1.870 482.000\\ 1.940 642.000\\ 2.030 1190.000\\ 1.996 530.000\\ 2.073 322.000\\ 1.947 576.000\\ 2.087 898.000\\ 2.075 338.000\\ 1.889 654.000\\ 2.097 1084.000\\ 1.994 370.000\\ 2.106 886.000\\ 1.946 962.000\\ 2.067 498.000\\ 1.863 338.000\\ 1.995 166.000\\ 1.873 874.000\\ 2.019 494.000\\ 1.904 234.000\\ 2.075 562.000\\ 1.990 262.000\\ 2.176 274.000\\ 2.131 1090.000\\ 1.844 466.000\\ 1.930 1396.000\\ 1.914 546.000\\ 1.957 1522.000\\ 2.040 134.000\\ 2.177 616.000\\ 2.096 1266.000\\ 1.990 654.000\\ 2.066 566.000\\ 1.908 1298.000\\ 1.837 882.000\\ 1.890 790.000\\ 1.990 486.000\\ 1.970 1054.000\\ 2.024 918.000\\ 1.976 1014.000\\ 1.856 360.000\\ 2.142 370.000\\ 2.015 546.000\\ 1.933 626.000\\ 2.091 1170.000\\ 2.052 706.000\\ 2.088 486.000\\ 1.940 486.000\\ 2.114 714.000\\ 2.020 722.000\\ 1.899 854.000\\ 2.022 1026.000\\ 1.998 386.000\\ 1.918 1106.000\\ 2.120 270.000\\ 1.960 1302.000\\ 1.914 802.000\\ 1.940 562.000\\ 1.999 866.000\\ 2.064 850.000\\ 1.924 358.000\\ 1.983 818.000\\ 2.037 70.000\\ 2.023 1174.000\\ 1.977 382.000\\ 2.051 548.000\\ 1.938 1154.000\\ 1.954 898.000\\ 2.114 888.000\\ 2.057 262.000\\ 1.868 262.000\\ 1.986 978.000\\ 2.051 422.000\\ 2.025 850.000\\ 2.033 898.000\\ 1.969 594.000\\ 1.990 674.000\\ 2.134 1118.000\\ 1.955 494.000\\ 1.935 742.000\\ 1.966 604.000\\ 2.072 1006.000\\ 1.941 738.000\\ 1.989 650.000\\ 1.829 718.000\\ 2.134 370.000\\ 2.034 514.000\\ 1.854 866.000\\ 1.980 1474.000\\ 1.885 594.000\\ 1.878 130.000\\ 1.974 726.000\\ 1.875 702.000\\ 2.005 782.000\\ 1.874 554.000\\ 1.977 436.000\\ 1.923 962.000\\ 1.977 454.000\\ 2.066 1302.000\\ 1.928 610.000\\ 1.933 830.000\\ 2.037 724.000\\ 1.920 386.000\\ 1.827 1586.000\\ 1.948 262.000\\ 1.978 290.000\\ 1.953 798.000\\ 1.987 798.000\\ 1.968 1154.000\\ 2.108 870.000\\ 1.895 514.000\\ 1.893 1074.000\\ 1.985 230.000\\ 1.942 434.000\\ 2.084 234.000\\ 2.090 770.000\\ 2.011 242.000\\ 2.054 786.000\\ 1.999 466.000\\ 1.839 1202.000\\ 2.092 680.000\\ 1.959 434.000\\ 1.995 914.000\\ 1.969 182.000\\ 2.072 498.000\\ 1.985 850.000\\ 2.035 754.000\\ 1.946 258.000\\ 2.184 786.000\\ 1.922 450.000\\ 1.935 818.000\\ 2.008 854.000\\ 2.051 434.000\\ 2.014 770.000\\ 2.043 530.000\\ 1.962 466.000\\ 1.990 908.000\\ 1.801 1000.000\\ 2.043 166.000\\ 1.947 574.000\\ 2.059 1138.000\\ 1.996 1578.000\\ 2.048 322.000\\ 2.034 790.000\\ 1.937 436.000\\ 2.049 722.000\\ 1.968 578.000\\ 1.993 214.000\\ 2.073 546.000\\ 1.855 968.000\\ 1.830 370.000\\ 2.000 562.000\\ 2.210 1638.000\\ 2.068 690.000\\ 1.988 134.000\\ 2.014 122.000\\ 1.982 804.000\\ 1.887 698.000\\ 2.015 722.000\\ 2.142 708.000\\ 1.916 1040.000\\ 1.938 738.000\\ 2.089 780.000\\ 1.879 460.000\\ 1.935 1042.000\\ 1.904 536.000\\ 2.087 590.000\\ 2.062 590.000\\ 2.059 944.000\\ 1.964 1006.000\\ 2.001 734.000\\ 2.058 962.000\\ 1.881 482.000\\ 1.995 754.000\\ 2.101 594.000\\ 2.015 674.000\\ 1.969 902.000\\ 2.026 448.000\\ 2.089 974.000\\ 1.929 358.000\\ 1.874 1266.000\\ 1.928 316.000\\ 2.047 370.000\\ 2.005 538.000\\ 1.853 1154.000\\ 1.861 494.000\\ 1.972 418.000\\ 1.918 914.000\\ 2.063 166.000\\ 1.846 1118.000\\ 2.016 770.000\\ 2.020 158.000\\ 2.111 818.000\\ 1.779 510.000\\ 1.800 620.000\\ 1.988 850.000\\ 2.103 642.000\\ 2.041 194.000\\ 1.987 934.000\\ 2.135 722.000\\ 2.086 934.000\\ 1.849 440.000\\ 1.944 850.000\\ 1.871 518.000\\ 1.924 770.000\\ 2.061 798.000\\ 1.905 610.000\\ 2.057 982.000\\ 1.954 1042.000\\ 2.025 422.000\\ 2.017 966.000\\ 2.037 594.000\\ 1.997 1106.000\\ 1.808 1316.000\\ 2.003 930.000\\ 1.960 802.000\\ 2.065 774.000\\ 2.006 840.000\\ 1.943 182.000\\ 2.014 788.000\\ 2.033 270.000\\ 1.858 370.000\\ 2.032 70.000\\ 1.928 2016.000\\ 1.933 594.000\\ 2.003 482.000\\ 1.883 742.000\\ 2.044 1350.000\\ 1.973 706.000\\ 1.965 844.000\\ 2.007 1026.000\\ 1.949 866.000\\ 2.000 722.000\\ 2.006 262.000\\ 1.885 706.000\\ 1.909 610.000\\ 1.925 484.000\\ 1.895 710.000\\ 2.070 606.000\\ 2.016 946.000\\ 1.828 934.000\\ 2.065 1062.000\\ 1.911 1526.000\\ 2.081 742.000\\ 1.919 626.000\\ 2.006 734.000\\ 1.909 582.000\\ 2.065 1478.000\\ 2.116 754.000\\ 2.064 1122.000\\ 2.069 718.000\\ 2.082 802.000\\ 2.083 386.000\\ 2.064 918.000\\ 1.938 1266.000\\ 1.918 610.000\\ 2.057 422.000\\ 2.095 210.000\\ 1.967 402.000\\ 2.040 898.000\\ 2.000 458.000\\ 1.995 1154.000\\ 1.819 706.000\\ 2.044 562.000\\ 2.018 642.000\\ 2.023 418.000\\ 2.199 868.000\\ 1.946 248.000\\ 1.981 390.000\\ 1.954 1038.000\\ 2.079 1586.000\\ 1.962 642.000\\ 1.874 770.000\\ 1.996 786.000\\ 2.094 882.000\\ 2.016 486.000\\ 1.867 322.000\\ 2.157 1266.000\\ 1.918 778.000\\ 2.049 1222.000\\ 1.983 546.000\\ 2.050 782.000\\ 1.972 936.000\\ 2.015 748.000\\ 2.030 1122.000\\ 1.987 950.000\\ 2.072 562.000\\ 1.973 578.000\\ 2.019 706.000\\ 1.969 930.000\\ 1.906 978.000\\ 2.069 322.000\\ 2.093 304.000\\ 2.021 354.000\\ 1.972 418.000\\ 2.055 564.000\\ 2.038 406.000\\ 2.106 914.000\\ 2.089 422.000\\ 2.018 294.000\\ 1.868 962.000\\ 1.904 774.000\\ 1.962 1438.000\\ 2.123 1010.000\\ 1.940 714.000\\ 2.105 378.000\\ 1.956 610.000\\ 2.015 242.000\\ 2.032 658.000\\ 2.074 850.000\\ 1.860 286.000\\ 1.966 658.000\\ 1.994 770.000\\ 2.013 1422.000\\ 2.073 1998.000\\ 2.018 1286.000\\ 1.974 150.000\\ 1.956 898.000\\ 2.063 354.000\\ 1.951 838.000\\ 1.884 482.000\\ 1.785 882.000\\ 2.048 1170.000\\ 1.984 70.000\\ 2.015 1294.000\\ 2.085 470.000\\ 1.844 742.000\\ 1.905 930.000\\ 1.893 578.000\\ 2.061 182.000\\ 2.001 386.000\\ 1.895 818.000\\ 2.121 690.000\\ 2.036 754.000\\ 1.995 854.000\\ 2.035 242.000\\ 1.956 962.000\\ 2.005 1186.000\\ 1.933 1538.000\\ 1.969 1634.000\\ 1.947 914.000\\ 2.032 898.000\\ 2.150 194.000\\ 2.018 1138.000\\ 2.083 482.000\\ 1.970 1204.000\\ 2.073 166.000\\ 2.111 662.000\\ 1.972 1010.000\\ 2.056 786.000\\ 2.015 242.000\\ 1.957 482.000\\ 2.019 730.000\\ 2.047 162.000\\ 1.961 674.000\\ 1.918 326.000\\ 2.077 1050.000\\ 1.978 1026.000\\ 1.916 518.000\\ 1.994 214.000\\ 2.026 606.000\\ 2.168 794.000\\ 1.948 342.000\\ 1.969 1184.000\\ 2.023 586.000\\ 1.977 962.000\\ 2.067 722.000\\ 2.041 514.000\\ 2.020 530.000\\ 1.923 870.000\\ 2.063 414.000\\ 1.876 1334.000\\ 1.976 1250.000\\ 1.912 594.000\\ 2.050 798.000\\ 1.941 634.000\\ 1.965 818.000\\ 2.123 838.000\\ 2.023 134.000\\ 1.849 690.000\\ 2.004 594.000\\ 2.035 370.000\\ 2.059 94.000\\ 2.025 834.000\\ 2.045 686.000\\ 2.071 438.000\\ 2.045 610.000\\ 2.022 898.000\\ 1.923 434.000\\ 2.023 868.000\\ 2.065 262.000\\ 1.823 540.000\\ 2.022 2022.000\\ 2.019 962.000\\ 1.842 758.000\\ 2.033 1074.000\\ 2.052 662.000\\ 2.000 196.000\\ 1.956 978.000\\ 2.082 1026.000\\ 1.939 432.000\\ 1.889 498.000\\ 2.035 578.000\\ 2.064 930.000\\ 2.034 850.000\\ 2.079 702.000\\ 2.102 406.000\\ 2.080 1266.000\\ 2.007 558.000\\ 2.056 706.000\\ 2.069 642.000\\ 1.957 422.000\\ 1.914 690.000\\ 1.980 438.000\\ 1.998 1186.000\\ 1.944 862.000\\ 1.942 682.000\\ 1.973 310.000\\ 2.081 754.000\\ 2.104 774.000\\ 1.877 854.000\\ 2.043 602.000\\ 2.046 452.000\\ 2.063 894.000\\ 2.108 390.000\\ 2.068 626.000\\ 1.960 278.000\\ 1.914 642.000\\ 2.138 1190.000\\ 2.013 438.000\\ 2.115 686.000\\ 2.015 546.000\\ 2.072 1078.000\\ 1.948 594.000\\ 2.081 1314.000\\ 2.022 354.000\\ 2.021 834.000\\ 1.991 360.000\\ 2.028 978.000\\ 2.126 626.000\\ 2.025 834.000\\ 1.770 346.000\\ 1.946 530.000\\ 1.984 494.000\\ 1.879 1330.000\\ 1.954 1458.000\\ 1.954 1442.000\\ 1.839 482.000\\ 2.027 266.000\\ 1.925 354.000\\ 1.797 850.000\\ 2.128 498.000\\ 2.016 498.000\\ 1.965 262.000\\ 2.073 706.000\\ 1.935 1202.000\\ 1.993 866.000\\ 2.042 738.000\\ 1.932 166.000\\ 2.059 722.000\\ 1.955 736.000\\ 1.939 786.000\\ 1.960 802.000\\ 2.014 1426.000\\ 1.985 626.000\\ 2.034 360.000\\ 2.024 978.000\\ 1.981 702.000\\ 1.967 406.000\\ 2.025 694.000\\ 1.978 54.000\\ 1.948 610.000\\ 1.931 834.000\\ 1.899 1368.000\\ 1.931 246.000\\ 2.059 1034.000\\ 2.151 514.000\\ 2.054 834.000\\ 2.071 466.000\\ 1.843 326.000\\ 1.947 966.000\\ 1.977 824.000\\ 2.025 530.000\\ 2.051 264.000\\ 1.895 258.000\\ 2.087 258.000\\ 1.924 38.000\\ 2.006 562.000\\ 1.896 642.000\\ 2.041 274.000\\ 1.943 434.000\\ 2.130 806.000\\ 2.122 230.000\\ 2.055 600.000\\ 2.042 882.000\\ 1.975 1058.000\\ 2.030 430.000\\ 2.059 1230.000\\ 2.065 406.000\\ 1.992 964.000\\ 2.073 602.000\\ 1.809 1106.000\\ 1.917 858.000\\ 2.054 338.000\\ 2.059 914.000\\ 2.011 818.000\\ 1.773 454.000\\ 2.064 262.000\\ 1.856 594.000\\ 1.980 386.000\\ 1.960 690.000\\ 1.984 498.000\\ 2.018 402.000\\ 1.996 592.000\\ 2.079 274.000\\ 2.136 530.000\\ 2.155 594.000\\ 1.821 498.000\\ 1.912 752.000\\ 1.960 450.000\\ 1.994 626.000\\ 1.995 1392.000\\ 2.088 1234.000\\ 1.987 850.000\\ 1.968 508.000\\ 1.887 802.000\\ 2.032 786.000\\ 2.043 482.000\\ 2.020 598.000\\ 1.946 294.000\\ 2.036 810.000\\ 2.095 158.000\\ 1.906 710.000\\ 1.907 1000.000\\ 1.944 798.000\\ 2.145 734.000\\ 2.038 228.000\\ 1.967 532.000\\ 2.149 706.000\\ 1.937 294.000\\ 2.002 390.000\\ 2.017 898.000\\ 1.866 434.000\\ 2.133 850.000\\ 2.091 290.000\\ 2.128 834.000\\ 2.054 1026.000\\ 1.819 418.000\\ 2.136 278.000\\ 2.027 688.000\\ 2.032 658.000\\ 1.935 2066.000\\ 1.922 1426.000\\ 1.965 706.000\\ 1.993 914.000\\ 1.863 910.000\\ 2.101 572.000\\ 2.038 818.000\\ 1.874 558.000\\ 1.868 258.000\\ 2.029 882.000\\ 2.035 1090.000\\ 2.149 230.000\\ 2.010 994.000\\ 1.939 1046.000\\ 2.072 758.000\\ 2.067 530.000\\ 1.881 642.000\\ 2.000 1074.000\\ 2.085 530.000\\ 2.155 518.000\\ 2.122 530.000\\ 2.050 562.000\\ 1.935 974.000\\ 2.066 498.000\\ 1.990 1106.000\\ 2.012 722.000\\ 1.751 818.000\\ 2.080 930.000\\ 1.921 450.000\\ 1.919 614.000\\ 2.073 510.000\\ 2.010 262.000\\ 1.992 306.000\\ 2.120 658.000\\ 2.028 276.000\\ 1.877 818.000\\ 2.139 672.000\\ 2.080 1174.000\\ 1.955 374.000\\ 2.091 612.000\\ 2.002 1374.000\\ 2.014 1458.000\\ 2.115 2054.000\\ 2.011 530.000\\ 2.111 826.000\\ 2.072 1126.000\\ 2.042 710.000\\ 1.900 2290.000\\ 2.042 558.000\\ 1.916 578.000\\ 1.855 466.000\\ 2.072 38.000\\ 2.074 1010.000\\ 1.996 578.000\\ 2.189 1414.000\\ 2.158 294.000\\ 1.918 702.000\\ 2.004 342.000\\ 2.004 958.000\\ 1.937 406.000\\ 1.973 934.000\\ 1.909 514.000\\ 2.127 722.000\\ 1.875 678.000\\ 1.981 1216.000\\ 2.070 706.000\\ 1.963 306.000\\ 1.903 834.000\\ 2.115 640.000\\ 1.998 1254.000\\ 2.033 1262.000\\ 2.034 1042.000\\ 1.916 690.000\\ 2.194 250.000\\ 1.923 626.000\\ 1.975 578.000\\ 1.954 750.000\\ 1.940 962.000\\ 2.097 534.000\\ 1.894 596.000\\ 1.975 530.000\\ 2.052 562.000\\ 1.970 454.000\\ 2.047 518.000\\ 1.906 656.000\\ 2.010 514.000\\ 2.077 722.000\\ 1.891 1058.000\\ 2.236 418.000\\ 2.030 598.000\\ 1.972 690.000\\ 2.090 930.000\\ 2.045 614.000\\ 1.842 1222.000\\ 1.949 946.000\\ 1.971 150.000\\ 2.011 678.000\\ 1.982 314.000\\ 1.977 1874.000\\ 2.053 926.000\\ 2.079 950.000\\ 2.008 474.000\\ 1.953 546.000\\ 2.037 1044.000\\ 1.919 534.000\\ 2.002 1458.000\\ 1.995 660.000\\ 2.019 882.000\\ 2.077 386.000\\ 1.989 646.000\\ 2.032 950.000\\ 2.048 782.000\\ 1.973 594.000\\ 1.961 1298.000\\ 2.046 352.000\\ 2.074 262.000\\ 2.006 626.000\\ 1.987 510.000\\ 2.074 230.000\\ 2.107 710.000\\ 2.115 518.000\\ 2.073 950.000\\ 1.970 198.000\\ 1.826 1026.000\\ 2.092 600.000\\ 1.913 1318.000\\ 2.063 998.000\\ 1.922 562.000\\ 2.043 690.000\\ 2.086 404.000\\ 1.945 1010.000\\ 1.879 774.000\\ 1.902 70.000\\ 2.018 1010.000\\ 1.841 786.000\\ 2.104 610.000\\ 2.014 514.000\\ 2.026 614.000\\ 2.061 354.000\\ 1.974 770.000\\ 2.068 658.000\\ 1.831 754.000\\ 1.982 1314.000\\ 2.077 902.000\\ 2.055 322.000\\ 2.098 848.000\\ 2.048 786.000\\ 2.078 1074.000\\ 2.022 690.000\\ 1.914 326.000\\ 2.093 1138.000\\ 2.054 434.000\\ 1.976 454.000\\ 1.966 1044.000\\ 2.022 658.000\\ 2.046 594.000\\ 1.961 818.000\\ 2.013 982.000\\ 1.924 1250.000\\ 1.981 1206.000\\ 2.074 738.000\\ 2.045 1202.000\\ 2.056 946.000\\ 1.986 978.000\\ 1.931 514.000\\ 2.113 866.000\\ 1.953 968.000\\ 2.000 930.000\\ 2.059 818.000\\ 2.023 682.000\\ 2.149 550.000\\ 1.978 502.000\\ 2.113 1250.000\\ 2.205 770.000\\ 2.003 726.000\\ 1.956 1466.000\\ 1.942 950.000\\ 1.939 390.000\\ 2.096 1730.000\\ 1.937 914.000\\ 1.905 594.000\\ 1.876 1086.000\\ 1.990 1042.000\\ 1.960 754.000\\ 2.002 474.000\\ 1.981 546.000\\ 1.974 402.000\\ 1.932 1018.000\\ 2.196 1140.000\\ 1.987 272.000\\ 1.971 508.000\\ 2.199 1282.000\\ 1.967 450.000\\ 1.902 786.000\\ 1.976 1230.000\\ 2.051 582.000\\ 2.044 1090.000\\ 1.954 394.000\\ 2.053 678.000\\ 1.892 598.000\\ 2.027 886.000\\ 2.074 530.000\\ 2.049 742.000\\ 2.036 214.000\\ 2.060 1070.000\\ 1.861 578.000\\ 1.928 1138.000\\ 2.029 726.000\\ 2.172 134.000\\ 2.045 566.000\\ 2.062 866.000\\ 1.974 378.000\\ 2.036 578.000\\ 2.102 882.000\\ 2.121 836.000\\ 2.009 658.000\\ 1.952 418.000\\ 1.995 562.000\\ 2.052 790.000\\ 2.024 450.000\\ 2.029 706.000\\ 2.031 1280.000\\ 1.847 834.000\\ 1.977 526.000\\ 1.876 818.000\\ 2.060 674.000\\ 1.936 968.000\\ 2.013 850.000\\ 1.910 688.000\\ 2.035 1362.000\\ 2.008 582.000\\ 1.996 946.000\\ 2.074 546.000\\ 2.032 466.000\\ 2.145 710.000\\ 2.094 898.000\\ 2.145 744.000\\ 2.083 1106.000\\ 2.029 614.000\\ 2.162 606.000\\ 1.816 530.000\\ 1.919 78.000\\ 2.005 1036.000\\ 2.041 1302.000\\ 2.083 754.000\\ 1.974 262.000\\ 1.967 1240.000\\ 2.104 560.000\\ 2.029 278.000\\ 1.953 1976.000\\ 1.852 2434.000\\ 1.932 1026.000\\ 1.987 950.000\\ 2.027 658.000\\ 2.079 1518.000\\ 1.937 578.000\\ 1.960 878.000\\ 1.990 434.000\\ 1.993 320.000\\ 1.965 198.000\\ 2.119 294.000\\ 1.955 654.000\\ 2.056 722.000\\ 2.170 466.000\\ 2.152 754.000\\ 2.037 804.000\\ 1.960 1138.000\\ 2.008 998.000\\ 1.960 754.000\\ 1.976 782.000\\ 2.089 678.000\\ 1.984 1022.000\\ 2.029 802.000\\ 2.107 790.000\\ 2.156 1062.000\\ 2.064 962.000\\ 1.899 926.000\\ 1.979 524.000\\ 2.003 696.000\\ 2.139 198.000\\ 1.928 766.000\\ 1.934 562.000\\ 1.997 834.000\\ 2.029 1190.000\\ 1.877 642.000\\ 2.060 642.000\\ 2.023 624.000\\ 1.977 518.000\\ 1.872 994.000\\ 2.074 518.000\\ 2.082 386.000\\ 2.111 630.000\\ 1.958 206.000\\ 1.971 642.000\\ 1.890 882.000\\ 2.049 658.000\\ 1.961 262.000\\ 1.909 670.000\\ 2.064 662.000\\ 1.960 514.000\\ 2.079 486.000\\ 2.062 754.000\\ 1.873 274.000\\ 2.002 642.000\\ 2.133 934.000\\ 1.825 450.000\\ 1.993 338.000\\ 2.028 1106.000\\ 1.988 538.000\\ 2.060 694.000\\ 2.133 166.000\\ 1.890 756.000\\ 1.944 38.000\\ 2.032 626.000\\ 1.908 658.000\\ 1.983 498.000\\ 1.897 354.000\\ 1.797 382.000\\ 1.892 1278.000\\ 1.960 830.000\\ 1.889 1112.000\\ 2.064 626.000\\ 2.046 690.000\\ 1.863 614.000\\ 1.998 694.000\\ 2.125 406.000\\ 1.908 626.000\\ 2.049 530.000\\ 1.995 1276.000\\ 2.009 766.000\\ 2.172 1044.000\\ 2.005 1138.000\\ 1.981 1426.000\\ 2.093 582.000\\ 2.095 654.000\\ 2.013 1188.000\\ 1.953 640.000\\ 2.039 866.000\\ 1.978 706.000\\ 2.077 690.000\\ 1.942 342.000\\ 2.067 866.000\\ 1.861 734.000\\ 2.102 516.000\\ 1.990 530.000\\ 1.906 786.000\\ 1.906 814.000\\ 2.119 134.000\\ 1.923 834.000\\ 1.923 758.000\\ 2.018 498.000\\ 1.980 514.000\\ 2.021 994.000\\ 1.951 594.000\\ 1.955 1138.000\\ 1.985 102.000\\ 1.898 880.000\\ 2.050 214.000\\ 2.114 194.000\\ 1.943 838.000\\ 1.959 490.000\\ 2.057 866.000\\ 2.042 198.000\\ 2.068 758.000\\ 1.865 546.000\\ 2.052 86.000\\ 1.990 834.000\\ 1.980 994.000\\ 2.054 1134.000\\ 1.842 1298.000\\ 2.057 408.000\\ 1.958 214.000\\ 1.942 802.000\\ 1.912 982.000\\ 2.020 70.000\\ 1.957 354.000\\ 2.062 374.000\\ 2.018 1002.000\\ 2.036 758.000\\ 2.098 514.000\\ 1.946 1186.000\\ 2.050 1074.000\\ 1.963 358.000\\ 1.880 418.000\\ 1.953 498.000\\ 1.985 678.000\\ 2.029 1012.000\\ 1.927 946.000\\ 1.964 1362.000\\ 2.110 658.000\\ 1.902 882.000\\ 2.061 916.000\\ 1.939 534.000\\ 2.244 1094.000\\ 2.137 514.000\\ 2.025 694.000\\ 1.916 738.000\\ 1.906 738.000\\ 1.989 1390.000\\ 1.970 722.000\\ 1.785 758.000\\ 1.998 742.000\\ 2.021 134.000\\ 1.973 198.000\\ 1.829 550.000\\ 1.957 930.000\\ 2.136 882.000\\ 1.977 86.000\\ 1.945 754.000\\ 1.981 198.000\\ 2.032 850.000\\ 1.969 614.000\\ 1.977 738.000\\ 2.052 1026.000\\ 1.992 358.000\\ 2.012 642.000\\ 2.032 850.000\\ 2.123 614.000\\ 1.989 614.000\\ 1.931 786.000\\ 2.102 614.000\\ 2.075 630.000\\ 1.948 486.000\\ 2.080 708.000\\ 2.036 546.000\\ 2.101 1138.000\\ 1.996 836.000\\ 1.923 682.000\\ 1.947 198.000\\ 1.978 880.000\\ 1.926 454.000\\ 1.951 1426.000\\ 2.049 678.000\\ 2.008 562.000\\ 1.976 818.000\\ 2.051 1270.000\\ 2.023 722.000\\ 2.090 1382.000\\ 2.064 582.000\\ 1.930 598.000\\ 1.820 578.000\\ 1.948 386.000\\ 1.954 210.000\\ 2.012 706.000\\ 1.952 370.000\\ 1.997 690.000\\ 1.944 706.000\\ 1.939 1210.000\\ 2.058 578.000\\ 1.968 546.000\\ 1.918 1122.000\\ 2.024 722.000\\ 2.118 162.000\\ 1.891 770.000\\ 2.000 978.000\\ 1.760 806.000\\ 2.015 1250.000\\ 1.880 646.000\\ 1.817 576.000\\ 1.972 562.000\\ 2.060 2494.000\\ 2.152 706.000\\ 1.992 514.000\\ 1.969 676.000\\ 1.862 532.000\\ 1.993 150.000\\ 2.020 638.000\\ 1.910 594.000\\ 2.098 918.000\\ 2.056 226.000\\ 2.036 490.000\\ 1.930 866.000\\ 1.885 850.000\\ 1.974 546.000\\ 1.800 674.000\\ 2.080 1272.000\\ 2.092 914.000\\ 2.042 386.000\\ 1.993 1154.000\\ 2.013 770.000\\ 2.026 390.000\\ 1.873 70.000\\ 1.914 278.000\\ 1.963 1490.000\\ 2.053 978.000\\ 2.024 346.000\\ 2.034 882.000\\ 1.959 934.000\\ 1.999 786.000\\ 2.059 790.000\\ 1.932 706.000\\ 2.049 678.000\\ 2.073 402.000\\ 1.923 428.000\\ 2.013 422.000\\ 2.057 1462.000\\ 1.967 614.000\\ 2.045 674.000\\ 1.979 718.000\\ 2.049 306.000\\ 2.044 462.000\\ 2.009 322.000\\ 2.023 514.000\\ 1.991 406.000\\ 2.002 690.000\\ 2.008 170.000\\ 2.129 466.000\\ 2.011 966.000\\ 1.966 998.000\\ 1.965 610.000\\ 1.951 830.000\\ 1.956 1602.000\\ 2.034 674.000\\ 2.096 690.000\\ 1.974 322.000\\ 1.933 962.000\\ 2.015 1666.000\\ 2.114 1312.000\\ 1.909 966.000\\ 1.902 1202.000\\ 1.921 846.000\\ 2.044 578.000\\ 1.972 996.000\\ 1.971 384.000\\ 2.077 630.000\\ 1.970 774.000\\ 2.041 770.000\\ 2.109 690.000\\ 1.960 658.000\\ 2.146 1106.000\\ 2.150 1090.000\\ 2.092 950.000\\ 2.094 598.000\\ 1.980 382.000\\ 2.012 1506.000\\ 2.122 262.000\\ 2.102 294.000\\ 1.993 482.000\\ 2.079 974.000\\ 2.018 242.000\\ 2.038 390.000\\ 1.983 722.000\\ 1.932 1122.000\\ 1.980 1046.000\\ 2.021 658.000\\ 2.044 118.000\\ 2.237 966.000\\ 1.997 732.000\\ 1.879 866.000\\ 2.113 850.000\\ 2.058 1154.000\\ 1.917 850.000\\ 1.942 946.000\\ 2.212 962.000\\ 2.013 734.000\\ 1.989 678.000\\ 2.119 978.000\\ 1.975 278.000\\ 1.995 706.000\\ 1.900 642.000\\ 2.061 900.000\\ 2.089 692.000\\ 1.941 520.000\\ 2.024 810.000\\ 1.965 466.000\\ 2.052 258.000\\ 2.047 598.000\\ 1.887 590.000\\ 2.009 254.000\\ 1.817 1202.000\\ 2.100 494.000\\ 2.050 866.000\\ 1.965 406.000\\ 2.007 1074.000\\ 1.973 818.000\\ 2.059 1106.000\\ 2.061 458.000\\ 1.988 754.000\\ 2.136 594.000\\ 1.956 1206.000\\ 1.824 594.000\\ 1.929 1126.000\\ 2.001 1202.000\\ 1.905 818.000\\ 2.016 1074.000\\ 2.071 738.000\\ 2.032 398.000\\ 1.974 594.000\\ 2.016 326.000\\ 2.077 730.000\\ 1.860 742.000\\ 2.043 898.000\\ 2.019 930.000\\ 1.999 534.000\\ 2.052 390.000\\ 1.983 1018.000\\ 2.102 598.000\\ 2.066 690.000\\ 1.918 230.000\\ 1.850 530.000\\ 2.055 326.000\\ 1.999 466.000\\ 2.085 422.000\\ 2.160 1218.000\\ 2.032 1026.000\\ 2.002 722.000\\ 2.022 778.000\\ 2.047 646.000\\ 2.050 450.000\\ 2.076 1362.000\\ 1.975 626.000\\ 2.117 894.000\\ 1.991 230.000\\ 2.026 658.000\\ 2.070 1458.000\\ 2.026 450.000\\ 1.999 520.000\\ 2.009 514.000\\ 2.032 562.000\\ 1.911 850.000\\ 2.000 1138.000\\ 1.957 598.000\\ 2.063 704.000\\ 2.112 1710.000\\ 1.884 1126.000\\ 1.864 418.000\\ 2.127 1026.000\\ 2.097 516.000\\ 2.108 482.000\\ 2.109 486.000\\ 1.991 426.000\\ 1.822 1186.000\\ 2.099 262.000\\ 1.955 146.000\\ 1.931 434.000\\ 1.924 1122.000\\ 2.026 1266.000\\ 2.024 56.000\\ 1.869 590.000\\ 1.989 418.000\\ 1.972 850.000\\ 1.951 744.000\\ 1.957 578.000\\ 1.994 642.000\\ 1.983 802.000\\ 2.013 306.000\\ 2.110 1282.000\\ 1.969 278.000\\ 1.919 818.000\\ 1.938 696.000\\ 1.850 978.000\\ 2.047 1618.000\\ 2.070 1122.000\\ 1.932 818.000\\ 1.993 346.000\\ 2.103 838.000\\ 2.138 734.000\\ 1.896 646.000\\ 2.078 198.000\\ 2.076 198.000\\ 1.897 1266.000\\ 1.976 1030.000\\ 1.964 1188.000\\ 1.947 562.000\\ 1.960 614.000\\ 2.194 862.000\\ 1.952 1090.000\\ 2.045 902.000\\ 1.930 510.000\\ 2.167 642.000\\ 2.015 38.000\\ 2.021 1090.000\\ 2.006 496.000\\ 1.863 662.000\\ 2.021 530.000\\ 1.947 978.000\\ 1.867 974.000\\ 2.072 1090.000\\ 2.133 1408.000\\ 2.028 142.000\\ 2.008 878.000\\ 2.017 86.000\\ 1.996 436.000\\ 1.970 962.000\\ 1.928 610.000\\ 1.996 1474.000\\ 1.971 610.000\\ 1.976 402.000\\ 2.042 342.000\\ 2.108 898.000\\ 2.053 566.000\\ 1.869 628.000\\ 2.030 626.000\\ 1.983 230.000\\ 1.978 950.000\\ 1.957 434.000\\ 1.958 1186.000\\ 2.081 150.000\\ 2.043 738.000\\ 2.035 962.000\\ 1.927 722.000\\ 2.029 566.000\\ 1.965 268.000\\ 1.810 616.000\\ 1.989 402.000\\ 1.980 518.000\\ 2.007 720.000\\ 1.886 754.000\\ 2.075 946.000\\ 1.883 722.000\\ 1.975 498.000\\ 2.014 194.000\\ 2.024 786.000\\ 2.010 566.000\\ 2.191 450.000\\ 2.004 854.000\\ 1.976 450.000\\ 1.937 866.000\\ 2.130 712.000\\ 2.062 512.000\\ 2.078 674.000\\ 1.987 690.000\\ 2.015 834.000\\ 2.004 818.000\\ 1.998 326.000\\ 2.039 818.000\\ 1.923 690.000\\ 1.849 1854.000\\ 2.102 498.000\\ 2.004 790.000\\ 2.046 722.000\\ 1.970 562.000\\ 2.037 658.000\\ 2.015 754.000\\ 1.928 326.000\\ 1.925 422.000\\ 1.949 754.000\\ 2.088 450.000\\ 1.961 366.000\\ 2.047 726.000\\ 1.891 1572.000\\ 1.991 530.000\\ 1.936 1110.000\\ 2.100 786.000\\ 1.993 290.000\\ 2.097 928.000\\ 2.087 882.000\\ 1.920 418.000\\ 2.057 780.000\\ 2.084 770.000\\ 1.959 802.000\\        };
%        \addlegendentry{Ugalxxxvaliant}
%        \addplot+ [mark=*, color=black] coordinates {(2, 1682.000)};
%        \addplot+ [mark=square*, color=gray] coordinates {(2, 2168.000)};
%        \addplot+ [mark=diamond*, color=blue] coordinates {(2, 710.138)};
%        \addplot+[only marks, mark=*, mark size=0.8pt, opacity=0.3] table[row sep=\\]{
%            2.956 386.000\\ 3.069 208.000\\ 3.133 470.000\\ 2.946 692.000\\ 3.010 668.000\\ 3.064 790.000\\ 2.950 278.000\\ 3.046 338.000\\ 2.893 486.000\\ 3.095 140.000\\ 2.976 996.000\\ 2.917 400.000\\ 3.036 832.000\\ 2.885 436.000\\ 2.909 900.000\\ 3.040 590.000\\ 3.027 440.000\\ 3.126 266.000\\ 3.004 422.000\\ 3.058 876.000\\ 3.163 402.000\\ 2.967 1140.000\\ 2.922 610.000\\ 2.897 156.000\\ 3.125 786.000\\ 3.014 488.000\\ 3.049 806.000\\ 3.039 612.000\\ 2.966 444.000\\ 3.148 256.000\\ 3.146 198.000\\ 3.029 558.000\\ 3.134 94.000\\ 2.938 430.000\\ 3.017 394.000\\ 3.021 484.000\\ 3.064 162.000\\ 2.868 394.000\\ 3.010 398.000\\ 3.022 900.000\\ 2.914 198.000\\ 2.846 628.000\\ 2.915 370.000\\ 3.019 348.000\\ 2.875 392.000\\ 3.061 518.000\\ 2.871 344.000\\ 2.969 514.000\\ 2.872 134.000\\ 3.078 464.000\\ 3.051 398.000\\ 2.941 570.000\\ 3.131 816.000\\ 3.018 176.000\\ 3.043 480.000\\ 3.033 484.000\\ 2.854 586.000\\ 3.025 536.000\\ 2.976 300.000\\ 2.981 844.000\\ 2.902 438.000\\ 3.121 414.000\\ 3.051 182.000\\ 3.002 278.000\\ 2.876 786.000\\ 2.956 310.000\\ 2.974 622.000\\ 3.138 1108.000\\ 3.174 346.000\\ 3.065 106.000\\ 2.969 540.000\\ 3.046 212.000\\ 3.003 464.000\\ 2.950 256.000\\ 3.009 314.000\\ 2.911 370.000\\ 3.099 390.000\\ 3.056 642.000\\ 3.016 162.000\\ 2.926 648.000\\ 2.919 584.000\\ 3.005 434.000\\ 2.987 684.000\\ 3.094 278.000\\ 2.977 910.000\\ 3.086 224.000\\ 2.925 588.000\\ 3.012 704.000\\ 2.915 504.000\\ 2.986 392.000\\ 3.047 178.000\\ 3.074 102.000\\ 2.942 640.000\\ 2.991 290.000\\ 3.041 262.000\\ 3.058 602.000\\ 3.003 260.000\\ 3.021 756.000\\ 2.855 232.000\\ 3.080 466.000\\ 3.090 506.000\\ 2.946 392.000\\ 2.908 582.000\\ 3.026 790.000\\ 3.083 134.000\\ 3.002 220.000\\ 2.973 400.000\\ 2.799 812.000\\ 2.969 788.000\\ 3.033 424.000\\ 2.905 340.000\\ 2.861 236.000\\ 3.027 244.000\\ 3.092 1140.000\\ 2.995 406.000\\ 2.964 446.000\\ 2.919 310.000\\ 3.045 496.000\\ 2.884 248.000\\ 3.092 178.000\\ 3.052 956.000\\ 3.080 804.000\\ 2.872 340.000\\ 2.970 786.000\\ 2.886 132.000\\ 2.976 442.000\\ 3.001 324.000\\ 3.041 496.000\\ 3.104 912.000\\ 3.023 1118.000\\ 2.893 134.000\\ 3.076 150.000\\ 3.175 192.000\\ 3.014 474.000\\ 2.953 386.000\\ 3.101 542.000\\ 2.961 164.000\\ 3.034 640.000\\ 3.069 438.000\\ 2.988 274.000\\ 3.143 282.000\\ 3.120 720.000\\ 3.067 86.000\\ 2.920 404.000\\ 2.986 336.000\\ 3.093 102.000\\ 3.146 342.000\\ 3.023 536.000\\ 2.942 194.000\\ 3.091 508.000\\ 3.057 256.000\\ 2.947 652.000\\ 3.105 810.000\\ 3.036 630.000\\ 3.104 356.000\\ 2.926 274.000\\ 3.082 446.000\\ 3.197 86.000\\ 2.993 366.000\\ 3.235 182.000\\ 3.220 54.000\\ 2.875 302.000\\ 3.044 492.000\\ 2.969 376.000\\ 3.044 382.000\\ 2.944 64.000\\ 3.017 296.000\\ 3.029 70.000\\ 2.959 318.000\\ 2.936 430.000\\ 2.883 792.000\\ 3.145 366.000\\ 3.072 628.000\\ 2.903 476.000\\ 2.910 212.000\\ 2.977 342.000\\ 2.990 468.000\\ 3.030 574.000\\ 2.914 770.000\\ 2.978 690.000\\ 3.011 434.000\\ 3.181 568.000\\ 3.124 234.000\\ 3.053 304.000\\ 2.998 450.000\\ 2.976 274.000\\ 3.055 330.000\\ 2.977 512.000\\ 3.021 586.000\\ 2.914 682.000\\ 2.960 396.000\\ 2.907 298.000\\ 3.089 552.000\\ 3.041 426.000\\ 2.970 722.000\\ 3.080 474.000\\ 3.046 362.000\\ 2.983 378.000\\ 2.832 244.000\\ 3.048 38.000\\ 2.981 656.000\\ 2.861 600.000\\ 3.075 1026.000\\ 2.959 340.000\\ 2.998 264.000\\ 2.967 544.000\\ 2.983 202.000\\ 3.019 162.000\\ 3.000 236.000\\ 2.872 710.000\\ 3.092 262.000\\ 3.018 678.000\\ 2.939 426.000\\ 2.945 250.000\\ 3.110 278.000\\ 2.908 964.000\\ 2.949 38.000\\ 3.076 386.000\\ 2.957 478.000\\ 3.033 582.000\\ 3.036 436.000\\ 2.920 570.000\\ 3.125 366.000\\ 3.010 258.000\\ 3.132 474.000\\ 2.919 234.000\\ 2.989 68.000\\ 3.093 72.000\\ 2.867 38.000\\ 2.970 262.000\\ 3.082 402.000\\ 2.920 764.000\\ 2.995 266.000\\ 2.842 590.000\\ 2.996 786.000\\ 2.991 358.000\\ 3.108 306.000\\ 2.929 474.000\\ 3.160 834.000\\ 3.146 566.000\\ 3.080 592.000\\ 2.997 586.000\\ 3.060 358.000\\ 3.015 332.000\\ 2.946 248.000\\ 3.030 464.000\\ 2.932 244.000\\ 2.868 596.000\\ 2.954 700.000\\ 3.134 320.000\\ 2.981 384.000\\ 3.026 406.000\\ 2.983 420.000\\ 2.966 814.000\\ 2.924 736.000\\ 3.037 802.000\\ 3.101 426.000\\ 3.071 354.000\\ 3.004 420.000\\ 2.901 456.000\\ 3.024 1048.000\\ 2.873 264.000\\ 2.960 1168.000\\ 2.897 644.000\\ 2.977 472.000\\ 3.060 630.000\\ 3.028 584.000\\ 2.946 816.000\\ 2.950 384.000\\ 3.217 660.000\\ 2.789 578.000\\ 2.962 304.000\\ 3.144 566.000\\ 3.014 38.000\\ 2.957 302.000\\ 3.016 612.000\\ 2.969 334.000\\ 3.000 428.000\\ 3.034 610.000\\ 2.890 616.000\\ 2.892 410.000\\ 2.962 404.000\\ 2.961 340.000\\ 3.051 458.000\\ 3.110 902.000\\ 2.973 372.000\\ 3.013 38.000\\ 2.986 302.000\\ 2.935 100.000\\ 3.090 316.000\\ 3.048 682.000\\ 3.147 390.000\\ 3.031 398.000\\ 2.804 170.000\\ 3.035 112.000\\ 3.068 536.000\\ 2.986 326.000\\ 2.908 236.000\\ 2.944 256.000\\ 3.133 476.000\\ 3.009 726.000\\ 2.963 446.000\\ 2.981 170.000\\ 3.027 364.000\\ 2.931 362.000\\ 2.883 580.000\\ 3.119 1778.000\\ 2.972 308.000\\ 2.946 524.000\\ 3.034 582.000\\ 2.929 220.000\\ 3.302 166.000\\ 3.005 676.000\\ 3.080 636.000\\ 3.023 490.000\\ 3.060 238.000\\ 3.040 700.000\\ 2.968 382.000\\ 2.937 394.000\\ 2.868 920.000\\ 3.006 422.000\\ 2.877 666.000\\ 3.096 200.000\\ 2.893 220.000\\ 3.036 558.000\\ 3.126 964.000\\ 2.891 340.000\\ 2.978 712.000\\ 3.022 428.000\\ 3.125 262.000\\ 2.941 338.000\\ 3.010 48.000\\ 2.946 516.000\\ 2.829 246.000\\ 3.101 224.000\\ 2.979 342.000\\ 3.108 358.000\\ 3.117 478.000\\ 2.898 588.000\\ 2.971 370.000\\ 2.926 492.000\\ 2.962 750.000\\ 3.149 420.000\\ 2.970 566.000\\ 2.926 222.000\\ 3.069 458.000\\ 3.057 776.000\\ 2.914 408.000\\ 3.036 308.000\\ 3.043 430.000\\ 2.922 478.000\\ 3.058 272.000\\ 2.910 510.000\\ 3.072 520.000\\ 2.993 476.000\\ 3.018 432.000\\ 3.094 594.000\\ 2.939 682.000\\ 3.050 886.000\\ 2.985 752.000\\ 2.887 628.000\\ 2.857 284.000\\ 2.983 440.000\\ 2.938 476.000\\ 2.919 688.000\\ 3.026 904.000\\ 3.099 274.000\\ 2.987 574.000\\ 2.946 478.000\\ 3.074 366.000\\ 3.028 386.000\\ 3.081 278.000\\ 3.035 702.000\\ 3.074 562.000\\ 3.011 796.000\\ 2.990 476.000\\ 2.998 464.000\\ 2.945 450.000\\ 3.011 326.000\\ 2.945 676.000\\ 3.102 770.000\\ 2.974 122.000\\ 2.987 352.000\\ 2.924 682.000\\ 3.035 460.000\\ 3.017 278.000\\ 2.963 366.000\\ 3.054 504.000\\ 3.128 570.000\\ 3.007 700.000\\ 2.949 246.000\\ 2.985 598.000\\ 3.057 378.000\\ 3.088 186.000\\ 3.143 368.000\\ 3.086 230.000\\ 2.925 428.000\\ 2.953 376.000\\ 3.025 150.000\\ 2.971 930.000\\ 3.027 400.000\\ 3.201 494.000\\ 2.892 342.000\\ 2.971 470.000\\ 3.017 294.000\\ 2.992 302.000\\ 3.072 676.000\\ 3.014 528.000\\ 2.986 748.000\\ 3.009 684.000\\ 3.001 528.000\\ 3.042 506.000\\ 2.916 356.000\\ 3.127 350.000\\ 2.838 752.000\\ 3.139 838.000\\ 3.026 466.000\\ 2.910 716.000\\ 2.968 402.000\\ 3.020 260.000\\ 2.878 404.000\\ 2.939 294.000\\ 2.958 182.000\\ 2.951 404.000\\ 2.966 964.000\\ 2.925 418.000\\ 3.015 192.000\\ 2.978 420.000\\ 3.044 456.000\\ 2.974 38.000\\ 2.928 220.000\\ 2.947 454.000\\ 2.927 422.000\\ 2.871 660.000\\ 3.123 876.000\\ 3.027 194.000\\ 2.973 458.000\\ 2.976 482.000\\ 3.053 666.000\\ 3.051 502.000\\ 2.982 628.000\\ 2.923 412.000\\ 3.103 842.000\\ 3.003 558.000\\ 2.983 352.000\\ 3.001 386.000\\ 3.019 550.000\\ 3.052 244.000\\ 2.901 98.000\\ 2.931 532.000\\ 2.959 662.000\\ 2.902 374.000\\ 3.033 402.000\\ 3.027 716.000\\ 3.172 334.000\\ 2.979 498.000\\ 3.175 532.000\\ 2.985 566.000\\ 2.981 670.000\\ 3.020 130.000\\ 2.968 346.000\\ 3.117 380.000\\ 3.057 898.000\\ 2.927 460.000\\ 3.001 276.000\\ 3.087 410.000\\ 2.998 630.000\\ 2.969 514.000\\ 3.036 566.000\\ 2.972 318.000\\ 3.080 206.000\\ 3.105 564.000\\ 3.156 650.000\\ 3.027 344.000\\ 2.981 442.000\\ 2.977 230.000\\ 3.156 160.000\\ 2.896 548.000\\ 3.008 374.000\\ 3.111 494.000\\ 3.055 362.000\\ 2.973 492.000\\ 3.018 60.000\\ 3.137 238.000\\ 3.084 510.000\\ 2.938 496.000\\ 3.048 540.000\\ 2.952 290.000\\ 2.884 530.000\\ 3.107 680.000\\ 2.921 166.000\\ 3.146 394.000\\ 3.021 402.000\\ 2.924 792.000\\ 3.056 634.000\\ 2.918 294.000\\ 3.034 554.000\\ 2.830 208.000\\ 3.006 398.000\\ 3.037 930.000\\ 2.979 378.000\\ 3.007 340.000\\ 3.021 158.000\\ 2.977 620.000\\ 3.158 298.000\\ 2.921 572.000\\ 3.084 404.000\\ 2.876 498.000\\ 3.004 402.000\\ 3.019 658.000\\ 2.841 368.000\\ 2.901 872.000\\ 3.009 250.000\\ 3.088 186.000\\ 2.856 990.000\\ 2.891 728.000\\ 3.008 926.000\\ 2.962 774.000\\ 2.987 702.000\\ 3.075 314.000\\ 2.986 210.000\\ 2.936 634.000\\ 2.959 452.000\\ 2.859 534.000\\ 2.835 374.000\\ 3.028 510.000\\ 2.946 1004.000\\ 2.928 464.000\\ 2.927 542.000\\ 2.991 406.000\\ 3.103 182.000\\ 2.916 226.000\\ 3.147 916.000\\ 3.060 204.000\\ 3.018 778.000\\ 2.905 510.000\\ 2.977 576.000\\ 3.020 512.000\\ 2.974 142.000\\ 2.986 420.000\\ 3.069 644.000\\ 2.825 398.000\\ 2.956 418.000\\ 3.023 598.000\\ 3.063 722.000\\ 2.981 688.000\\ 3.032 390.000\\ 3.075 354.000\\ 3.024 790.000\\ 2.998 490.000\\ 3.067 172.000\\ 3.033 726.000\\ 2.958 318.000\\ 2.983 334.000\\ 3.053 640.000\\ 3.051 190.000\\ 3.011 90.000\\ 3.087 520.000\\ 2.965 174.000\\ 2.998 678.000\\ 2.970 608.000\\ 3.008 262.000\\ 2.988 668.000\\ 3.062 386.000\\ 2.881 352.000\\ 3.047 326.000\\ 2.943 514.000\\ 2.993 422.000\\ 2.855 762.000\\ 3.055 744.000\\ 3.024 376.000\\ 2.926 534.000\\ 2.899 496.000\\ 2.935 784.000\\ 2.901 378.000\\ 3.005 556.000\\ 2.903 184.000\\ 2.978 1026.000\\ 2.926 602.000\\ 3.003 470.000\\ 3.157 424.000\\ 3.078 492.000\\ 2.956 348.000\\ 2.936 642.000\\ 3.054 628.000\\ 3.062 404.000\\ 2.839 418.000\\ 2.929 672.000\\ 3.032 522.000\\ 3.099 480.000\\ 3.137 458.000\\ 3.042 700.000\\ 2.976 496.000\\ 3.041 224.000\\ 3.003 466.000\\ 2.955 686.000\\ 2.868 244.000\\ 3.028 504.000\\ 3.037 678.000\\ 2.993 684.000\\ 2.991 80.000\\ 2.972 56.000\\ 2.944 438.000\\ 3.073 752.000\\ 2.891 706.000\\ 3.031 38.000\\ 2.973 328.000\\ 3.020 402.000\\ 3.198 490.000\\ 2.897 290.000\\ 3.001 516.000\\ 2.980 482.000\\ 2.932 360.000\\ 3.019 326.000\\ 2.984 476.000\\ 2.950 462.000\\ 2.956 238.000\\ 2.985 514.000\\ 3.165 442.000\\ 3.036 814.000\\ 3.009 762.000\\ 2.948 462.000\\ 2.995 538.000\\ 2.877 372.000\\ 2.997 338.000\\ 2.976 462.000\\ 2.891 442.000\\ 3.027 332.000\\ 3.102 572.000\\ 2.862 508.000\\ 2.955 674.000\\ 3.069 294.000\\ 3.023 626.000\\ 3.031 452.000\\ 2.946 78.000\\ 3.140 800.000\\ 3.059 226.000\\ 2.996 990.000\\ 3.116 696.000\\ 2.994 734.000\\ 2.969 418.000\\ 2.974 284.000\\ 3.027 282.000\\ 3.031 614.000\\ 2.965 342.000\\ 2.889 248.000\\ 3.004 726.000\\ 2.992 574.000\\ 2.994 400.000\\ 3.018 278.000\\ 2.968 546.000\\ 3.090 516.000\\ 2.903 176.000\\ 3.049 200.000\\ 3.042 452.000\\ 2.901 874.000\\ 2.887 618.000\\ 3.055 500.000\\ 2.846 820.000\\ 3.063 1592.000\\ 2.914 516.000\\ 3.029 356.000\\ 2.856 102.000\\ 3.039 358.000\\ 3.018 766.000\\ 2.820 276.000\\ 3.092 382.000\\ 3.093 390.000\\ 3.172 440.000\\ 2.960 450.000\\ 2.912 606.000\\ 3.026 152.000\\ 3.085 588.000\\ 3.034 802.000\\ 2.885 302.000\\ 2.805 534.000\\ 3.124 194.000\\ 3.069 494.000\\ 3.083 318.000\\ 3.039 488.000\\ 2.993 310.000\\ 2.987 594.000\\ 2.949 1020.000\\ 3.110 344.000\\ 3.035 268.000\\ 2.925 382.000\\ 3.087 406.000\\ 2.945 540.000\\ 3.076 390.000\\ 3.074 340.000\\ 2.934 380.000\\ 3.193 350.000\\ 2.998 400.000\\ 2.952 438.000\\ 3.087 304.000\\ 3.008 700.000\\ 2.981 492.000\\ 3.056 338.000\\ 3.027 464.000\\ 2.952 458.000\\ 3.081 174.000\\ 2.979 480.000\\ 2.866 340.000\\ 3.006 426.000\\ 2.849 214.000\\ 2.946 654.000\\ 2.862 572.000\\ 3.039 418.000\\ 2.961 484.000\\ 2.933 436.000\\ 2.994 546.000\\ 3.002 134.000\\ 2.982 478.000\\ 3.116 774.000\\ 2.929 550.000\\ 3.082 268.000\\ 2.871 398.000\\ 3.232 482.000\\ 2.995 596.000\\ 3.028 478.000\\ 3.016 404.000\\ 2.935 94.000\\ 3.001 590.000\\ 2.957 236.000\\ 3.128 332.000\\ 2.999 552.000\\ 2.956 568.000\\ 2.918 390.000\\ 3.010 310.000\\ 2.911 438.000\\ 3.008 192.000\\ 3.029 360.000\\ 3.036 502.000\\ 2.994 66.000\\ 3.060 790.000\\ 2.972 966.000\\ 3.057 278.000\\ 2.939 536.000\\ 2.945 366.000\\ 3.047 750.000\\ 3.044 618.000\\ 2.839 334.000\\ 2.938 284.000\\ 2.880 764.000\\ 2.838 508.000\\ 3.006 470.000\\ 2.928 552.000\\ 3.045 844.000\\ 3.058 814.000\\ 2.956 514.000\\ 2.952 224.000\\ 2.946 400.000\\ 2.981 268.000\\ 2.996 640.000\\ 3.023 248.000\\ 3.081 432.000\\ 3.073 590.000\\ 3.080 208.000\\ 3.022 166.000\\ 2.908 314.000\\ 3.012 582.000\\ 3.003 390.000\\ 2.975 194.000\\ 2.903 518.000\\ 3.015 728.000\\ 3.047 522.000\\ 3.064 488.000\\ 2.998 676.000\\ 2.984 416.000\\ 2.746 874.000\\ 3.037 354.000\\ 3.061 668.000\\ 2.936 652.000\\ 3.153 494.000\\ 2.888 444.000\\ 2.893 650.000\\ 3.038 234.000\\ 2.922 214.000\\ 2.904 68.000\\ 3.113 576.000\\ 3.127 466.000\\ 3.001 556.000\\ 2.980 974.000\\ 2.889 466.000\\ 3.008 1382.000\\ 2.861 38.000\\ 2.908 574.000\\ 3.155 134.000\\ 2.932 258.000\\ 2.969 300.000\\ 2.956 262.000\\ 3.112 376.000\\ 3.207 676.000\\ 2.951 368.000\\ 3.038 254.000\\ 2.831 166.000\\ 2.963 606.000\\ 2.973 586.000\\ 2.957 398.000\\ 3.137 568.000\\ 3.103 818.000\\ 3.170 248.000\\ 2.992 286.000\\ 2.862 706.000\\ 2.979 548.000\\ 2.908 454.000\\ 3.043 516.000\\ 2.884 592.000\\ 3.050 594.000\\ 3.073 236.000\\ 3.120 452.000\\ 3.027 844.000\\ 3.009 530.000\\ 2.970 164.000\\ 2.816 188.000\\ 2.954 294.000\\ 3.052 546.000\\ 3.092 230.000\\ 2.998 252.000\\ 3.040 512.000\\ 2.973 138.000\\ 3.081 636.000\\ 3.074 378.000\\ 2.949 328.000\\ 3.039 670.000\\ 2.897 234.000\\ 3.130 778.000\\ 3.085 968.000\\ 2.834 164.000\\ 3.041 502.000\\ 3.038 150.000\\ 3.064 242.000\\ 3.085 420.000\\ 2.967 888.000\\ 3.137 302.000\\ 3.014 796.000\\ 3.040 98.000\\ 2.946 356.000\\ 2.978 306.000\\ 3.071 556.000\\ 2.905 380.000\\ 3.060 54.000\\ 2.865 348.000\\ 3.027 366.000\\ 2.893 160.000\\ 3.004 106.000\\ 2.960 286.000\\ 3.015 366.000\\ 2.989 228.000\\ 3.113 610.000\\ 3.032 510.000\\ 3.017 448.000\\ 2.954 326.000\\ 2.984 302.000\\ 3.030 266.000\\ 3.088 328.000\\ 3.027 436.000\\ 3.001 590.000\\ 3.101 556.000\\ 2.940 524.000\\ 2.891 368.000\\ 3.057 810.000\\ 2.882 312.000\\ 2.951 280.000\\ 2.954 720.000\\ 2.991 940.000\\ 2.931 448.000\\ 3.030 166.000\\ 2.949 680.000\\ 3.023 244.000\\ 3.035 162.000\\ 2.991 352.000\\ 3.033 264.000\\ 3.078 312.000\\ 3.067 718.000\\ 3.015 384.000\\ 2.779 444.000\\ 3.110 212.000\\ 2.945 576.000\\ 2.994 906.000\\ 3.009 570.000\\ 3.067 324.000\\ 3.084 374.000\\ 2.862 254.000\\ 3.021 472.000\\ 3.022 450.000\\ 2.877 516.000\\ 2.989 386.000\\ 3.012 466.000\\ 2.817 344.000\\ 2.976 690.000\\ 3.000 434.000\\ 2.974 376.000\\ 2.965 438.000\\ 3.044 330.000\\ 3.177 230.000\\ 3.084 324.000\\ 3.009 168.000\\ 3.086 388.000\\ 2.850 418.000\\ 2.903 306.000\\ 3.119 326.000\\ 2.830 672.000\\ 2.898 470.000\\ 2.931 1082.000\\ 3.018 522.000\\ 2.994 156.000\\ 2.993 390.000\\ 3.027 396.000\\ 2.987 350.000\\ 2.961 768.000\\ 2.880 508.000\\ 2.995 484.000\\ 3.007 502.000\\ 2.973 788.000\\ 2.970 1368.000\\ 3.111 236.000\\ 2.994 590.000\\ 3.090 1216.000\\ 3.080 564.000\\ 3.109 332.000\\ 2.980 374.000\\ 2.971 294.000\\ 2.902 594.000\\ 3.084 654.000\\ 3.109 652.000\\ 2.956 278.000\\ 2.975 562.000\\ 3.011 194.000\\ 3.121 134.000\\ 3.009 566.000\\ 2.941 230.000\\ 2.968 480.000\\ 2.976 38.000\\ 2.965 442.000\\ 2.884 704.000\\ 2.967 610.000\\ 3.121 380.000\\ 2.989 354.000\\ 2.973 380.000\\ 3.072 444.000\\ 2.931 582.000\\ 2.959 154.000\\ 3.158 746.000\\ 3.017 278.000\\ 2.887 590.000\\ 2.964 380.000\\ 2.997 156.000\\ 2.949 266.000\\ 3.031 354.000\\ 3.013 490.000\\ 2.978 460.000\\ 3.110 52.000\\ 3.125 238.000\\ 3.025 182.000\\ 2.993 404.000\\ 3.007 464.000\\ 3.035 702.000\\ 2.912 722.000\\ 2.911 968.000\\ 3.127 424.000\\ 3.032 546.000\\ 3.084 670.000\\ 3.090 730.000\\ 3.066 614.000\\ 3.078 158.000\\ 2.982 728.000\\ 2.873 352.000\\ 2.926 70.000\\ 2.982 202.000\\ 3.191 360.000\\ 3.239 816.000\\ 2.965 556.000\\ 2.992 672.000\\ 3.047 40.000\\ 3.074 958.000\\ 2.975 414.000\\ 3.003 748.000\\ 3.020 586.000\\ 2.911 88.000\\ 3.004 244.000\\ 2.924 394.000\\ 3.013 966.000\\ 2.964 198.000\\ 3.028 222.000\\ 3.031 502.000\\ 3.201 824.000\\ 3.085 302.000\\ 3.079 594.000\\ 3.061 676.000\\ 2.879 318.000\\ 3.000 280.000\\ 3.143 240.000\\ 3.089 922.000\\ 2.937 538.000\\ 2.983 330.000\\ 2.916 726.000\\ 2.964 484.000\\ 2.938 448.000\\ 3.008 478.000\\ 2.876 322.000\\ 2.906 268.000\\ 2.994 400.000\\ 2.957 588.000\\ 2.913 596.000\\ 2.953 470.000\\ 3.072 258.000\\ 2.942 454.000\\ 3.037 610.000\\ 3.147 424.000\\ 3.083 258.000\\ 3.116 350.000\\ 2.853 182.000\\ 3.070 818.000\\ 3.001 314.000\\ 3.013 418.000\\ 2.897 294.000\\ 3.107 400.000\\ 2.996 396.000\\ 2.934 932.000\\ 3.094 1448.000\\ 3.081 400.000\\ 2.946 268.000\\ 3.104 682.000\\ 2.926 678.000\\ 3.112 312.000\\ 2.888 562.000\\ 2.994 382.000\\ 2.978 162.000\\ 3.017 750.000\\ 3.085 268.000\\ 3.104 182.000\\ 3.150 414.000\\ 2.948 624.000\\ 3.032 88.000\\ 2.932 424.000\\ 3.069 594.000\\ 3.023 396.000\\ 2.980 236.000\\ 2.925 500.000\\ 2.861 984.000\\ 3.047 360.000\\ 2.995 620.000\\ 3.021 210.000\\ 2.844 622.000\\ 3.058 486.000\\ 3.002 418.000\\ 2.984 404.000\\ 2.909 434.000\\ 2.961 318.000\\ 2.944 170.000\\ 3.088 422.000\\ 3.003 436.000\\ 2.928 336.000\\ 3.019 96.000\\ 3.044 788.000\\ 2.944 516.000\\ 2.916 420.000\\ 2.974 490.000\\ 3.089 174.000\\ 2.949 618.000\\ 2.917 330.000\\ 2.920 310.000\\ 2.994 478.000\\ 2.956 482.000\\ 3.005 436.000\\ 2.939 430.000\\ 3.005 454.000\\ 2.856 674.000\\ 3.140 516.000\\ 3.059 406.000\\ 3.090 886.000\\ 3.039 196.000\\ 2.881 334.000\\ 3.065 732.000\\ 2.990 286.000\\ 3.000 260.000\\ 2.917 498.000\\ 2.898 596.000\\ 3.096 326.000\\ 3.095 326.000\\ 3.246 298.000\\ 2.997 564.000\\ 3.020 428.000\\ 2.954 340.000\\ 2.989 350.000\\ 3.102 430.000\\ 2.892 514.000\\ 2.982 752.000\\ 3.077 510.000\\ 3.078 38.000\\ 3.080 792.000\\ 2.920 394.000\\ 2.929 514.000\\ 3.010 322.000\\ 3.098 302.000\\ 2.865 166.000\\ 2.947 382.000\\ 3.004 308.000\\ 2.976 542.000\\ 3.063 282.000\\ 3.101 424.000\\ 2.854 450.000\\ 2.979 434.000\\ 2.943 206.000\\ 2.889 100.000\\ 3.007 636.000\\ 3.066 402.000\\ 2.839 922.000\\ 2.978 480.000\\ 2.913 678.000\\ 2.953 710.000\\ 3.194 436.000\\ 2.973 484.000\\ 3.111 538.000\\ 3.106 410.000\\ 2.931 278.000\\ 2.883 1096.000\\ 3.057 1080.000\\ 3.009 372.000\\ 3.050 262.000\\ 2.961 496.000\\ 2.974 38.000\\ 3.117 374.000\\ 2.913 456.000\\ 3.103 246.000\\ 3.041 230.000\\ 2.924 698.000\\ 3.009 284.000\\ 2.956 614.000\\ 2.884 356.000\\ 2.848 926.000\\ 3.018 492.000\\ 2.953 614.000\\ 2.960 310.000\\ 2.948 478.000\\ 3.092 450.000\\ 3.049 388.000\\ 3.167 236.000\\ 3.028 578.000\\ 2.838 294.000\\ 3.088 374.000\\ 3.130 440.000\\ 2.822 488.000\\ 2.970 600.000\\ 2.915 80.000\\ 2.994 688.000\\ 3.036 282.000\\ 3.063 550.000\\ 3.030 680.000\\ 3.006 638.000\\ 2.969 418.000\\ 2.911 522.000\\ 2.909 460.000\\ 2.990 576.000\\ 2.979 786.000\\ 2.929 768.000\\ 2.942 70.000\\ 3.042 648.000\\ 2.980 884.000\\ 3.066 484.000\\ 2.989 588.000\\ 2.955 446.000\\ 2.981 576.000\\ 2.903 534.000\\ 3.008 574.000\\ 2.958 540.000\\ 2.951 622.000\\ 3.018 502.000\\ 3.033 462.000\\ 3.176 524.000\\ 2.950 624.000\\ 3.027 150.000\\ 3.027 262.000\\ 3.086 446.000\\ 3.063 174.000\\ 3.116 356.000\\ 3.002 614.000\\ 3.018 262.000\\ 2.931 312.000\\ 2.911 46.000\\ 2.960 388.000\\ 2.958 156.000\\ 2.959 380.000\\ 2.869 568.000\\ 3.036 562.000\\ 2.991 86.000\\ 2.896 342.000\\ 3.155 330.000\\ 2.919 546.000\\ 3.179 484.000\\ 2.871 518.000\\ 3.022 542.000\\ 2.990 200.000\\ 2.983 330.000\\ 2.958 304.000\\ 2.910 416.000\\ 2.988 420.000\\ 2.964 294.000\\ 3.058 162.000\\ 2.950 146.000\\ 3.033 432.000\\ 2.979 336.000\\ 2.970 736.000\\ 3.003 770.000\\ 2.880 502.000\\ 3.102 662.000\\ 3.043 114.000\\ 2.982 518.000\\ 2.948 540.000\\ 3.047 258.000\\ 3.066 534.000\\ 3.022 280.000\\ 3.039 902.000\\ 2.985 542.000\\ 2.951 734.000\\ 2.880 466.000\\ 2.968 952.000\\ 3.094 490.000\\ 2.985 744.000\\ 2.989 402.000\\ 2.912 304.000\\ 3.013 390.000\\ 3.006 152.000\\ 3.131 756.000\\ 2.995 324.000\\ 2.909 144.000\\ 2.967 318.000\\ 3.013 436.000\\ 3.024 240.000\\ 3.211 434.000\\ 2.994 412.000\\ 3.050 166.000\\ 3.070 768.000\\ 3.006 588.000\\ 2.964 494.000\\ 3.049 580.000\\ 3.042 172.000\\ 2.958 102.000\\ 2.996 434.000\\ 3.004 744.000\\ 2.994 150.000\\ 3.144 698.000\\ 2.990 562.000\\ 3.083 698.000\\ 3.028 244.000\\ 2.901 702.000\\ 2.963 334.000\\ 2.968 96.000\\ 3.069 756.000\\ 2.971 316.000\\ 3.070 548.000\\ 2.931 914.000\\ 3.052 232.000\\ 2.984 468.000\\ 2.962 576.000\\ 2.930 396.000\\ 3.042 402.000\\ 2.914 478.000\\ 2.956 490.000\\ 2.877 558.000\\ 2.852 396.000\\ 2.976 416.000\\ 3.075 386.000\\ 2.903 418.000\\ 3.088 352.000\\ 3.064 150.000\\ 2.992 374.000\\ 3.006 296.000\\ 2.939 306.000\\ 3.032 532.000\\ 2.944 680.000\\ 2.970 50.000\\ 3.160 724.000\\ 3.049 578.000\\ 3.066 534.000\\ 2.971 166.000\\ 2.961 696.000\\ 2.990 410.000\\ 2.953 214.000\\ 2.943 304.000\\ 3.053 806.000\\ 3.065 640.000\\ 2.946 674.000\\ 2.993 366.000\\ 2.923 198.000\\ 2.994 386.000\\ 3.037 544.000\\ 2.981 84.000\\ 2.948 642.000\\ 3.082 212.000\\ 2.949 358.000\\ 2.979 300.000\\ 3.106 1114.000\\ 3.020 478.000\\ 3.087 418.000\\ 2.904 734.000\\ 2.938 376.000\\ 2.967 424.000\\ 2.941 336.000\\ 2.904 652.000\\ 3.021 156.000\\ 2.907 810.000\\ 3.048 656.000\\ 3.067 300.000\\ 3.039 816.000\\ 2.945 734.000\\ 3.160 950.000\\ 3.039 314.000\\ 2.933 600.000\\ 2.905 578.000\\ 3.009 796.000\\ 3.060 304.000\\ 3.139 506.000\\ 3.005 680.000\\ 2.871 198.000\\ 3.028 138.000\\ 2.966 262.000\\ 3.045 370.000\\ 3.027 392.000\\ 3.000 414.000\\ 3.105 308.000\\ 3.124 90.000\\ 2.979 182.000\\ 3.061 528.000\\ 2.968 566.000\\ 2.962 500.000\\ 2.920 202.000\\ 2.981 454.000\\ 2.986 652.000\\ 3.034 558.000\\ 3.107 480.000\\ 3.121 580.000\\ 3.069 386.000\\ 2.906 478.000\\ 2.894 602.000\\ 2.982 370.000\\ 2.935 444.000\\ 3.042 786.000\\ 3.045 366.000\\ 2.961 642.000\\ 3.058 480.000\\ 2.818 492.000\\ 2.915 162.000\\ 2.991 422.000\\ 3.076 360.000\\ 2.994 516.000\\ 3.111 146.000\\ 2.992 448.000\\ 3.032 378.000\\ 3.101 242.000\\ 2.945 528.000\\ 3.027 332.000\\ 3.023 516.000\\ 2.990 360.000\\ 2.977 478.000\\ 3.093 980.000\\ 2.999 338.000\\ 3.005 448.000\\ 2.905 666.000\\ 3.144 442.000\\ 2.936 250.000\\ 3.093 466.000\\ 2.908 300.000\\ 2.896 368.000\\ 2.924 508.000\\ 2.921 466.000\\ 3.065 242.000\\ 2.983 340.000\\ 2.893 424.000\\ 3.101 458.000\\ 3.002 278.000\\ 3.206 418.000\\ 3.020 512.000\\ 3.146 434.000\\ 2.953 282.000\\ 3.174 724.000\\ 3.071 404.000\\ 3.061 896.000\\ 3.142 308.000\\ 2.983 182.000\\ 3.054 502.000\\ 3.077 652.000\\ 2.946 486.000\\ 3.003 316.000\\ 3.012 348.000\\ 2.997 526.000\\ 3.085 784.000\\ 3.058 458.000\\ 2.912 400.000\\ 2.949 594.000\\ 2.967 76.000\\ 3.020 504.000\\ 3.098 538.000\\ 2.908 382.000\\ 2.891 306.000\\ 3.133 496.000\\ 2.891 630.000\\ 2.956 350.000\\ 2.971 418.000\\ 2.979 522.000\\ 2.878 618.000\\ 3.039 410.000\\ 2.938 534.000\\ 2.970 792.000\\ 3.100 202.000\\ 2.846 662.000\\ 2.909 688.000\\ 3.063 332.000\\ 3.011 450.000\\ 3.019 38.000\\ 2.989 450.000\\ 2.939 476.000\\ 3.016 340.000\\ 3.032 480.000\\ 3.168 344.000\\ 3.090 424.000\\ 2.989 450.000\\ 2.999 584.000\\ 2.938 182.000\\ 2.886 236.000\\ 3.061 278.000\\ 2.891 198.000\\ 2.911 974.000\\ 3.005 524.000\\ 2.908 700.000\\ 3.042 196.000\\ 3.073 764.000\\ 3.047 38.000\\ 3.035 478.000\\ 3.018 440.000\\ 3.064 424.000\\ 2.931 576.000\\ 2.916 456.000\\ 2.975 644.000\\ 3.177 664.000\\ 2.930 436.000\\ 2.899 328.000\\ 3.106 568.000\\ 3.015 420.000\\ 2.975 598.000\\ 3.151 752.000\\ 2.954 1322.000\\ 3.098 288.000\\ 3.010 798.000\\ 3.109 816.000\\ 3.116 330.000\\ 2.981 86.000\\ 3.035 340.000\\ 2.953 284.000\\ 2.958 972.000\\ 3.108 566.000\\ 3.056 774.000\\ 2.894 750.000\\ 3.003 246.000\\ 2.955 454.000\\ 3.077 318.000\\ 3.097 138.000\\ 2.936 264.000\\ 3.153 698.000\\ 3.083 702.000\\ 3.274 448.000\\ 3.081 438.000\\ 2.978 328.000\\ 2.907 564.000\\ 2.888 330.000\\ 2.981 464.000\\ 3.024 290.000\\ 2.943 476.000\\ 2.907 230.000\\ 2.824 302.000\\ 2.985 546.000\\ 3.084 218.000\\ 3.195 354.000\\ 2.968 900.000\\ 3.035 334.000\\ 3.012 532.000\\ 2.977 428.000\\ 3.044 422.000\\ 2.986 206.000\\ 2.915 350.000\\ 3.109 574.000\\ 2.914 348.000\\ 2.951 478.000\\ 2.919 634.000\\ 3.006 274.000\\ 2.996 202.000\\ 3.121 568.000\\ 2.892 684.000\\ 3.013 480.000\\ 3.034 708.000\\ 2.930 344.000\\ 3.043 362.000\\ 2.891 618.000\\ 3.067 436.000\\ 2.934 764.000\\ 3.099 612.000\\ 3.232 294.000\\ 2.955 38.000\\ 2.919 602.000\\ 3.001 182.000\\ 2.982 282.000\\ 3.005 510.000\\ 2.935 166.000\\ 3.050 680.000\\ 3.023 516.000\\ 3.042 290.000\\ 3.072 440.000\\ 2.988 266.000\\ 3.089 580.000\\ 2.920 54.000\\ 2.910 514.000\\ 2.984 186.000\\ 2.975 300.000\\ 2.966 312.000\\ 2.983 806.000\\ 3.096 294.000\\ 2.979 240.000\\ 3.026 458.000\\ 3.031 390.000\\ 2.834 348.000\\ 2.998 542.000\\ 3.025 438.000\\ 3.023 256.000\\ 2.945 354.000\\ 3.043 434.000\\ 3.084 1214.000\\ 2.917 826.000\\ 2.929 282.000\\ 3.036 546.000\\ 3.035 440.000\\ 3.196 364.000\\ 3.022 720.000\\ 2.949 472.000\\ 3.014 584.000\\ 2.897 542.000\\ 3.101 448.000\\ 2.920 508.000\\ 3.045 880.000\\ 3.104 154.000\\ 3.159 676.000\\ 2.968 506.000\\ 3.049 580.000\\ 2.867 406.000\\ 3.095 454.000\\ 2.990 106.000\\ 2.967 618.000\\ 2.966 476.000\\ 2.999 692.000\\ 2.987 242.000\\ 3.137 752.000\\ 2.974 444.000\\ 3.036 708.000\\ 2.976 574.000\\ 3.131 1144.000\\ 2.928 478.000\\ 2.948 150.000\\ 3.040 428.000\\ 2.909 526.000\\ 2.987 746.000\\ 3.076 434.000\\ 3.031 54.000\\ 2.985 38.000\\ 3.000 644.000\\ 2.948 514.000\\ 2.986 836.000\\ 2.863 756.000\\ 2.982 366.000\\ 3.034 352.000\\ 2.990 590.000\\ 3.101 586.000\\ 3.082 238.000\\ 3.062 686.000\\ 3.077 512.000\\ 2.884 282.000\\ 2.948 778.000\\ 3.005 432.000\\ 2.893 322.000\\ 2.959 526.000\\ 3.082 428.000\\ 3.074 134.000\\ 3.082 230.000\\ 2.995 238.000\\ 3.006 356.000\\ 2.966 308.000\\ 2.944 538.000\\ 2.971 402.000\\ 2.975 236.000\\ 3.108 678.000\\ 2.928 326.000\\ 2.761 564.000\\ 3.016 522.000\\ 2.946 440.000\\ 3.092 558.000\\ 3.043 754.000\\ 2.934 468.000\\ 3.008 614.000\\ 3.004 102.000\\ 3.029 722.000\\ 2.907 494.000\\ 3.102 460.000\\ 3.072 86.000\\ 3.122 432.000\\ 3.034 688.000\\ 3.063 970.000\\ 2.963 578.000\\ 2.923 536.000\\ 2.949 600.000\\ 3.104 640.000\\ 2.957 602.000\\ 3.058 654.000\\ 3.187 250.000\\ 3.013 326.000\\ 3.045 154.000\\ 2.824 544.000\\ 2.997 438.000\\ 2.988 532.000\\ 3.081 318.000\\ 3.051 386.000\\ 2.905 794.000\\ 2.890 466.000\\ 2.974 554.000\\ 2.981 558.000\\ 3.123 522.000\\ 3.024 154.000\\ 2.940 562.000\\ 2.962 294.000\\ 3.019 270.000\\ 3.032 870.000\\ 3.074 556.000\\ 2.946 418.000\\ 3.000 444.000\\ 2.962 258.000\\ 2.963 362.000\\ 3.027 498.000\\ 2.874 734.000\\ 3.127 690.000\\ 2.960 1118.000\\ 3.059 606.000\\ 2.968 174.000\\ 3.156 588.000\\ 2.966 388.000\\ 2.957 706.000\\ 3.005 570.000\\ 3.114 142.000\\ 3.128 366.000\\ 2.984 262.000\\ 2.982 188.000\\ 3.145 466.000\\ 3.095 594.000\\ 3.037 256.000\\ 2.975 404.000\\ 2.891 418.000\\ 2.905 750.000\\ 2.882 634.000\\ 2.965 512.000\\ 3.078 546.000\\ 2.940 166.000\\ 3.074 258.000\\ 3.072 584.000\\ 2.915 552.000\\ 3.089 344.000\\ 2.972 422.000\\ 2.983 430.000\\ 2.923 54.000\\ 3.115 692.000\\ 2.996 214.000\\ 2.885 466.000\\ 3.037 292.000\\ 2.953 930.000\\ 2.895 572.000\\ 3.081 570.000\\ 2.895 418.000\\ 2.982 808.000\\ 3.119 566.000\\ 2.979 156.000\\ 3.049 636.000\\ 2.917 244.000\\ 3.057 460.000\\ 2.905 38.000\\ 3.061 564.000\\ 2.962 314.000\\ 3.082 608.000\\ 2.946 142.000\\ 3.049 810.000\\ 3.010 624.000\\ 3.097 262.000\\ 2.958 442.000\\ 2.966 316.000\\ 2.904 488.000\\ 3.124 550.000\\ 2.841 520.000\\ 2.991 498.000\\ 2.883 626.000\\ 2.830 370.000\\ 2.910 466.000\\ 3.017 594.000\\ 2.995 438.000\\ 2.876 198.000\\ 3.062 534.000\\ 3.026 674.000\\ 2.903 208.000\\ 2.963 372.000\\ 2.984 484.000\\ 3.141 416.000\\ 2.870 518.000\\ 2.866 770.000\\ 2.876 502.000\\ 2.956 528.000\\ 3.013 448.000\\ 2.998 354.000\\ 3.017 670.000\\ 2.978 534.000\\ 3.069 596.000\\ 2.965 754.000\\ 3.147 556.000\\ 2.952 412.000\\ 3.137 210.000\\ 2.893 272.000\\ 3.000 230.000\\ 2.834 944.000\\ 2.926 410.000\\ 2.996 542.000\\ 2.944 562.000\\ 2.901 636.000\\ 3.102 586.000\\ 2.926 446.000\\ 3.085 558.000\\ 2.867 602.000\\ 2.967 604.000\\ 2.852 456.000\\ 2.979 776.000\\ 2.983 576.000\\ 3.013 426.000\\ 2.933 660.000\\ 3.100 488.000\\ 3.066 262.000\\ 3.047 402.000\\ 3.032 418.000\\ 2.990 460.000\\ 3.042 534.000\\ 2.942 486.000\\ 2.988 608.000\\ 2.990 634.000\\ 2.912 304.000\\ 3.056 762.000\\ 2.856 488.000\\ 2.853 320.000\\ 2.951 666.000\\ 3.056 792.000\\ 2.938 272.000\\ 3.036 396.000\\ 2.955 266.000\\ 2.985 574.000\\ 2.941 312.000\\ 2.956 332.000\\ 3.007 304.000\\ 2.990 230.000\\ 3.072 598.000\\ 2.907 624.000\\ 2.942 292.000\\ 2.925 652.000\\ 3.025 522.000\\ 3.023 344.000\\ 2.896 544.000\\ 2.964 222.000\\ 3.063 642.000\\ 3.129 306.000\\ 3.016 616.000\\ 2.923 140.000\\ 2.993 256.000\\ 2.970 366.000\\ 3.039 184.000\\ 2.983 646.000\\ 2.944 274.000\\ 2.937 482.000\\ 3.033 116.000\\ 3.041 332.000\\ 3.041 436.000\\ 3.104 310.000\\ 3.035 312.000\\ 3.125 478.000\\ 3.032 408.000\\ 2.864 268.000\\ 3.083 562.000\\ 3.093 524.000\\ 3.148 496.000\\ 3.002 272.000\\ 2.943 456.000\\ 2.979 512.000\\ 2.885 498.000\\ 2.997 512.000\\ 2.947 992.000\\ 2.942 672.000\\ 2.970 390.000\\ 2.939 342.000\\ 2.982 544.000\\ 2.912 232.000\\ 3.010 498.000\\ 3.039 698.000\\ 2.852 330.000\\ 2.945 840.000\\ 3.104 132.000\\ 3.125 388.000\\ 2.911 428.000\\ 2.961 510.000\\ 2.968 108.000\\ 2.974 408.000\\ 3.025 480.000\\ 3.127 328.000\\ 3.117 430.000\\ 3.143 322.000\\ 3.019 292.000\\ 3.139 878.000\\ 3.040 440.000\\ 2.935 364.000\\ 3.177 474.000\\ 2.788 86.000\\ 3.088 218.000\\ 2.996 66.000\\ 3.024 362.000\\ 2.964 294.000\\ 2.969 502.000\\ 2.995 258.000\\ 2.999 314.000\\ 3.138 544.000\\ 2.962 404.000\\ 3.000 584.000\\ 3.067 794.000\\ 2.962 410.000\\ 3.123 704.000\\ 3.062 656.000\\ 3.104 432.000\\ 3.026 938.000\\ 3.118 378.000\\ 3.088 1380.000\\ 2.985 80.000\\ 3.031 552.000\\ 3.045 204.000\\ 2.944 358.000\\ 3.046 362.000\\ 3.051 602.000\\ 2.986 340.000\\ 3.012 828.000\\ 2.983 658.000\\ 3.054 624.000\\ 3.023 756.000\\ 3.034 902.000\\ 3.054 558.000\\ 2.906 1172.000\\ 2.894 554.000\\ 3.044 712.000\\ 3.155 454.000\\ 2.877 458.000\\ 2.968 396.000\\ 3.121 470.000\\ 3.061 764.000\\ 2.995 442.000\\ 3.074 452.000\\ 2.876 38.000\\ 3.044 200.000\\ 2.813 716.000\\ 3.082 512.000\\ 3.017 472.000\\ 3.016 386.000\\ 3.097 512.000\\ 3.001 230.000\\ 3.071 438.000\\ 3.136 840.000\\ 2.960 498.000\\ 3.018 408.000\\ 3.057 642.000\\ 2.999 432.000\\ 2.989 320.000\\ 3.090 904.000\\ 3.025 464.000\\ 2.984 290.000\\ 2.944 356.000\\ 3.065 130.000\\ 3.071 356.000\\ 2.931 326.000\\ 2.915 564.000\\ 3.039 506.000\\ 3.110 562.000\\ 2.909 262.000\\ 3.043 202.000\\ 2.968 406.000\\ 2.863 416.000\\ 3.098 548.000\\ 2.980 736.000\\ 2.928 258.000\\ 2.937 118.000\\ 2.964 414.000\\ 2.877 372.000\\ 3.007 474.000\\ 2.933 346.000\\ 3.015 390.000\\ 2.880 498.000\\ 2.990 166.000\\ 2.956 686.000\\ 2.946 468.000\\ 3.007 500.000\\ 2.930 38.000\\ 3.103 378.000\\ 3.047 206.000\\ 2.955 284.000\\ 3.135 324.000\\ 2.985 612.000\\ 2.857 70.000\\ 3.046 460.000\\ 2.903 444.000\\ 3.106 648.000\\ 3.019 1456.000\\ 3.070 292.000\\ 3.097 210.000\\ 3.065 826.000\\ 3.076 424.000\\ 2.957 392.000\\ 3.013 684.000\\ 3.001 708.000\\ 2.962 394.000\\ 2.982 134.000\\ 3.035 320.000\\ 2.890 498.000\\ 3.104 434.000\\ 3.042 464.000\\ 2.919 530.000\\ 2.923 618.000\\ 2.957 702.000\\ 3.060 390.000\\ 3.037 140.000\\ 2.854 1158.000\\ 3.024 556.000\\ 2.913 474.000\\ 3.035 512.000\\ 3.003 520.000\\ 2.986 448.000\\ 2.975 510.000\\ 2.907 400.000\\ 2.940 534.000\\ 2.939 278.000\\ 3.077 328.000\\ 3.082 322.000\\ 2.873 270.000\\ 2.954 876.000\\ 3.057 38.000\\ 2.996 216.000\\ 2.984 314.000\\ 2.855 226.000\\ 3.004 322.000\\ 3.027 482.000\\ 2.977 702.000\\ 2.960 624.000\\ 2.982 428.000\\ 3.015 310.000\\ 3.012 686.000\\ 3.111 582.000\\ 2.990 424.000\\ 3.054 350.000\\ 3.098 690.000\\ 2.931 734.000\\ 2.925 894.000\\ 3.025 462.000\\ 2.964 506.000\\ 3.175 538.000\\ 3.061 566.000\\ 3.145 550.000\\ 3.052 614.000\\ 3.090 302.000\\ 3.007 232.000\\ 2.961 350.000\\ 2.947 666.000\\ 2.974 486.000\\ 2.869 702.000\\ 2.910 312.000\\ 3.003 38.000\\ 3.022 288.000\\ 3.047 542.000\\ 2.982 310.000\\ 2.938 586.000\\ 2.919 476.000\\ 2.913 532.000\\ 3.070 702.000\\ 2.948 508.000\\ 2.973 510.000\\ 2.950 392.000\\ 2.989 538.000\\ 2.984 442.000\\ 2.994 546.000\\ 3.029 418.000\\ 3.046 596.000\\ 2.903 502.000\\ 2.917 502.000\\ 2.902 378.000\\ 3.076 590.000\\ 3.007 130.000\\ 3.022 206.000\\ 3.073 288.000\\ 2.992 494.000\\ 3.106 496.000\\        };
%        \addlegendentry{Ugalxxxalexxlabel}
%        \addplot+ [mark=*, color=black] coordinates {(3, 1100.000)};
%        \addplot+ [mark=square*, color=gray] coordinates {(3, 1468.000)};
%        \addplot+ [mark=diamond*, color=blue] coordinates {(3, 457.949)};
%        \addplot+[only marks, mark=*, mark size=0.8pt, opacity=0.3] table[row sep=\\]{
%            4.089 398.000\\ 4.267 374.000\\ 3.937 306.000\\ 3.934 544.000\\ 4.012 222.000\\ 3.907 328.000\\ 4.079 454.000\\ 4.108 956.000\\ 3.781 448.000\\ 3.981 394.000\\ 3.884 802.000\\ 4.018 368.000\\ 4.008 106.000\\ 4.014 328.000\\ 3.912 38.000\\ 3.966 230.000\\ 3.983 576.000\\ 3.925 488.000\\ 4.008 138.000\\ 4.045 516.000\\ 3.967 560.000\\ 4.046 574.000\\ 3.970 302.000\\ 4.103 202.000\\ 4.195 494.000\\ 4.023 702.000\\ 4.127 506.000\\ 3.970 392.000\\ 3.983 418.000\\ 4.041 194.000\\ 4.043 412.000\\ 4.051 292.000\\ 3.967 136.000\\ 3.906 588.000\\ 4.038 232.000\\ 4.113 654.000\\ 4.028 420.000\\ 4.032 810.000\\ 4.014 632.000\\ 3.920 930.000\\ 3.963 532.000\\ 3.992 494.000\\ 3.939 566.000\\ 3.882 276.000\\ 3.863 552.000\\ 4.018 340.000\\ 3.901 442.000\\ 3.999 550.000\\ 3.989 458.000\\ 3.845 364.000\\ 3.999 222.000\\ 3.820 518.000\\ 4.002 386.000\\ 4.000 246.000\\ 4.011 382.000\\ 4.089 488.000\\ 3.932 496.000\\ 3.983 398.000\\ 4.025 540.000\\ 4.101 914.000\\ 3.981 278.000\\ 4.076 516.000\\ 3.995 358.000\\ 3.903 134.000\\ 4.044 344.000\\ 4.071 238.000\\ 3.887 614.000\\ 3.960 478.000\\ 3.883 492.000\\ 3.990 128.000\\ 3.870 422.000\\ 4.037 508.000\\ 4.084 656.000\\ 4.114 566.000\\ 4.048 352.000\\ 4.013 322.000\\ 3.979 246.000\\ 4.013 314.000\\ 3.992 326.000\\ 3.941 484.000\\ 4.149 414.000\\ 3.845 460.000\\ 4.026 484.000\\ 4.051 468.000\\ 3.989 1388.000\\ 3.955 584.000\\ 3.934 494.000\\ 3.972 302.000\\ 3.908 680.000\\ 4.038 312.000\\ 4.107 532.000\\ 3.988 554.000\\ 3.958 166.000\\ 4.013 330.000\\ 4.032 374.000\\ 4.033 220.000\\ 3.946 1314.000\\ 4.031 566.000\\ 4.071 726.000\\ 3.969 52.000\\ 3.812 310.000\\ 4.052 618.000\\ 4.071 500.000\\ 3.955 594.000\\ 4.020 676.000\\ 3.983 578.000\\ 4.000 516.000\\ 3.988 418.000\\ 3.892 534.000\\ 3.912 1032.000\\ 3.961 510.000\\ 4.003 482.000\\ 4.025 464.000\\ 3.903 150.000\\ 3.992 760.000\\ 4.072 366.000\\ 3.929 446.000\\ 4.065 150.000\\ 3.884 742.000\\ 4.043 280.000\\ 4.044 710.000\\ 4.046 610.000\\ 3.893 464.000\\ 3.859 456.000\\ 4.025 484.000\\ 3.976 658.000\\ 3.982 344.000\\ 3.950 248.000\\ 3.840 184.000\\ 4.115 358.000\\ 4.127 428.000\\ 3.996 598.000\\ 4.014 206.000\\ 3.853 300.000\\ 3.992 200.000\\ 3.955 398.000\\ 4.072 642.000\\ 3.973 318.000\\ 3.901 134.000\\ 4.108 550.000\\ 4.066 240.000\\ 4.012 452.000\\ 4.103 448.000\\ 4.084 594.000\\ 4.013 518.000\\ 4.114 412.000\\ 4.074 372.000\\ 3.906 610.000\\ 4.120 520.000\\ 3.857 472.000\\ 3.905 316.000\\ 4.109 436.000\\ 4.011 54.000\\ 4.091 330.000\\ 4.075 562.000\\ 3.909 740.000\\ 3.927 402.000\\ 3.997 868.000\\ 4.104 404.000\\ 4.024 912.000\\ 4.071 262.000\\ 3.902 372.000\\ 3.944 686.000\\ 4.215 326.000\\ 4.065 450.000\\ 3.880 920.000\\ 4.044 284.000\\ 3.955 706.000\\ 4.065 1438.000\\ 3.940 392.000\\ 4.188 564.000\\ 3.932 882.000\\ 4.056 600.000\\ 4.003 258.000\\ 3.862 378.000\\ 3.933 804.000\\ 3.882 284.000\\ 3.987 540.000\\ 4.062 358.000\\ 4.131 242.000\\ 4.045 344.000\\ 4.034 698.000\\ 4.005 516.000\\ 3.946 436.000\\ 3.941 338.000\\ 3.871 624.000\\ 3.981 422.000\\ 3.873 372.000\\ 3.972 342.000\\ 4.048 794.000\\ 4.080 206.000\\ 3.972 606.000\\ 4.068 356.000\\ 3.985 408.000\\ 4.064 464.000\\ 3.927 898.000\\ 4.000 480.000\\ 4.141 578.000\\ 4.155 684.000\\ 3.994 428.000\\ 3.952 750.000\\ 4.044 572.000\\ 4.166 676.000\\ 4.022 396.000\\ 4.018 632.000\\ 4.008 766.000\\ 3.932 226.000\\ 4.079 820.000\\ 4.056 488.000\\ 4.040 110.000\\ 3.977 392.000\\ 3.959 376.000\\ 3.969 388.000\\ 4.062 692.000\\ 4.219 332.000\\ 4.103 504.000\\ 3.981 282.000\\ 4.000 266.000\\ 4.078 446.000\\ 3.967 46.000\\ 3.984 618.000\\ 3.874 346.000\\ 3.964 572.000\\ 4.177 530.000\\ 4.021 748.000\\ 4.020 632.000\\ 3.885 266.000\\ 3.971 368.000\\ 3.982 194.000\\ 3.919 190.000\\ 3.908 378.000\\ 4.102 328.000\\ 4.098 492.000\\ 4.036 660.000\\ 4.033 616.000\\ 4.051 596.000\\ 4.078 398.000\\ 3.990 544.000\\ 3.776 582.000\\ 4.104 580.000\\ 3.995 698.000\\ 3.940 280.000\\ 3.992 462.000\\ 3.948 340.000\\ 4.107 540.000\\ 4.010 424.000\\ 3.890 502.000\\ 4.012 474.000\\ 3.930 636.000\\ 4.036 592.000\\ 4.001 366.000\\ 3.937 552.000\\ 3.996 854.000\\ 3.985 412.000\\ 3.969 622.000\\ 4.003 494.000\\ 3.999 450.000\\ 3.916 566.000\\ 3.977 230.000\\ 4.165 554.000\\ 3.971 134.000\\ 3.977 614.000\\ 4.024 184.000\\ 4.073 742.000\\ 3.982 408.000\\ 3.900 414.000\\ 4.031 54.000\\ 3.886 330.000\\ 3.952 328.000\\ 3.861 436.000\\ 4.017 456.000\\ 3.898 476.000\\ 3.887 292.000\\ 4.085 256.000\\ 4.028 590.000\\ 3.948 384.000\\ 4.000 470.000\\ 4.056 526.000\\ 4.002 794.000\\ 4.071 582.000\\ 4.011 514.000\\ 3.972 504.000\\ 4.145 566.000\\ 4.052 746.000\\ 3.956 294.000\\ 4.012 90.000\\ 3.942 398.000\\ 4.052 464.000\\ 3.882 310.000\\ 4.007 362.000\\ 4.016 414.000\\ 4.072 598.000\\ 3.971 454.000\\ 3.893 906.000\\ 4.066 876.000\\ 4.083 542.000\\ 4.014 414.000\\ 3.886 608.000\\ 4.025 724.000\\ 3.970 432.000\\ 3.950 182.000\\ 4.118 594.000\\ 4.022 424.000\\ 3.917 544.000\\ 4.019 270.000\\ 4.015 262.000\\ 4.068 192.000\\ 4.155 314.000\\ 3.841 572.000\\ 3.937 372.000\\ 3.977 358.000\\ 3.973 748.000\\ 4.061 332.000\\ 4.067 378.000\\ 4.016 606.000\\ 3.836 594.000\\ 3.968 404.000\\ 4.030 134.000\\ 4.025 498.000\\ 4.014 398.000\\ 4.103 556.000\\ 4.077 430.000\\ 4.007 680.000\\ 4.071 516.000\\ 4.124 438.000\\ 3.930 494.000\\ 3.875 78.000\\ 3.861 510.000\\ 3.974 724.000\\ 3.986 750.000\\ 4.078 518.000\\ 3.956 516.000\\ 4.147 286.000\\ 3.994 804.000\\ 4.058 128.000\\ 4.023 396.000\\ 3.994 296.000\\ 3.829 266.000\\ 3.921 338.000\\ 4.101 474.000\\ 4.194 180.000\\ 3.958 394.000\\ 3.974 472.000\\ 3.919 390.000\\ 4.059 516.000\\ 4.012 330.000\\ 3.906 38.000\\ 4.115 662.000\\ 3.989 416.000\\ 4.127 638.000\\ 4.011 438.000\\ 3.978 494.000\\ 3.989 452.000\\ 3.952 352.000\\ 3.947 874.000\\ 4.016 142.000\\ 3.973 346.000\\ 3.940 464.000\\ 3.984 518.000\\ 3.913 544.000\\ 3.952 630.000\\ 4.034 380.000\\ 4.018 794.000\\ 3.762 392.000\\ 4.054 438.000\\ 4.022 530.000\\ 3.964 548.000\\ 3.918 524.000\\ 4.004 848.000\\ 3.953 500.000\\ 3.877 272.000\\ 4.131 742.000\\ 4.063 310.000\\ 4.136 352.000\\ 3.909 220.000\\ 4.041 572.000\\ 4.010 450.000\\ 4.037 600.000\\ 3.820 614.000\\ 3.989 302.000\\ 4.024 350.000\\ 4.063 596.000\\ 3.823 480.000\\ 4.040 308.000\\ 3.995 250.000\\ 3.931 256.000\\ 3.884 300.000\\ 4.113 432.000\\ 4.071 382.000\\ 3.945 580.000\\ 4.073 574.000\\ 4.136 230.000\\ 3.977 492.000\\ 3.960 446.000\\ 4.061 134.000\\ 4.024 562.000\\ 3.956 236.000\\ 3.855 472.000\\ 4.028 386.000\\ 3.900 760.000\\ 4.163 444.000\\ 4.011 502.000\\ 3.998 406.000\\ 3.965 736.000\\ 4.007 198.000\\ 4.023 522.000\\ 4.033 370.000\\ 3.981 518.000\\ 4.030 638.000\\ 3.838 708.000\\ 3.946 596.000\\ 3.983 300.000\\ 4.038 350.000\\ 3.956 462.000\\ 3.885 542.000\\ 3.982 352.000\\ 3.949 612.000\\ 4.092 550.000\\ 3.913 384.000\\ 3.990 478.000\\ 3.979 326.000\\ 3.960 282.000\\ 4.180 288.000\\ 4.056 560.000\\ 3.914 526.000\\ 3.980 496.000\\ 4.019 302.000\\ 4.039 394.000\\ 4.014 480.000\\ 3.935 224.000\\ 4.051 676.000\\ 3.938 272.000\\ 4.148 166.000\\ 4.093 326.000\\ 4.042 600.000\\ 4.142 648.000\\ 3.938 556.000\\ 4.067 368.000\\ 4.060 640.000\\ 4.069 558.000\\ 3.843 382.000\\ 4.132 368.000\\ 4.128 238.000\\ 3.970 468.000\\ 4.146 300.000\\ 3.954 364.000\\ 4.018 280.000\\ 4.015 336.000\\ 3.961 490.000\\ 4.002 142.000\\ 4.029 802.000\\ 4.006 614.000\\ 4.053 526.000\\ 3.914 470.000\\ 4.004 476.000\\ 3.977 298.000\\ 4.014 534.000\\ 3.767 366.000\\ 3.947 274.000\\ 3.937 252.000\\ 4.020 400.000\\ 4.013 118.000\\ 3.934 416.000\\ 3.976 628.000\\ 4.003 540.000\\ 3.955 656.000\\ 4.039 576.000\\ 3.904 624.000\\ 4.009 282.000\\ 4.167 290.000\\ 4.059 556.000\\ 3.984 342.000\\ 3.871 426.000\\ 4.063 236.000\\ 3.922 696.000\\ 3.935 354.000\\ 3.970 278.000\\ 4.021 598.000\\ 4.067 372.000\\ 4.027 404.000\\ 4.134 306.000\\ 3.970 408.000\\ 3.930 222.000\\ 4.150 694.000\\ 3.905 214.000\\ 4.021 350.000\\ 3.955 48.000\\ 4.029 452.000\\ 4.049 506.000\\ 3.990 394.000\\ 4.175 322.000\\ 3.973 246.000\\ 3.973 320.000\\ 4.037 306.000\\ 3.809 560.000\\ 3.993 246.000\\ 3.952 246.000\\ 4.057 288.000\\ 4.107 424.000\\ 4.033 426.000\\ 4.015 714.000\\ 3.762 140.000\\ 4.070 458.000\\ 3.993 504.000\\ 3.906 854.000\\ 4.008 420.000\\ 3.897 538.000\\ 4.023 860.000\\ 3.986 514.000\\ 4.012 746.000\\ 4.000 366.000\\ 3.927 354.000\\ 4.068 396.000\\ 4.046 474.000\\ 4.031 302.000\\ 4.000 490.000\\ 3.922 566.000\\ 4.065 416.000\\ 3.793 446.000\\ 4.146 442.000\\ 3.939 284.000\\ 3.883 378.000\\ 4.006 342.000\\ 3.863 260.000\\ 4.002 608.000\\ 4.020 450.000\\ 3.980 410.000\\ 4.035 780.000\\ 4.213 578.000\\ 4.057 654.000\\ 4.028 778.000\\ 3.997 220.000\\ 4.089 644.000\\ 4.139 486.000\\ 3.953 412.000\\ 3.948 354.000\\ 4.017 370.000\\ 4.026 212.000\\ 4.151 258.000\\ 4.115 344.000\\ 3.994 320.000\\ 4.027 384.000\\ 3.975 586.000\\ 3.944 222.000\\ 3.917 446.000\\ 4.064 370.000\\ 4.075 778.000\\ 3.982 472.000\\ 3.967 414.000\\ 3.896 408.000\\ 4.040 474.000\\ 4.120 358.000\\ 3.895 398.000\\ 4.081 358.000\\ 4.014 38.000\\ 4.142 622.000\\ 4.065 414.000\\ 3.959 382.000\\ 4.057 468.000\\ 3.994 510.000\\ 4.047 670.000\\ 4.067 582.000\\ 4.087 338.000\\ 4.134 500.000\\ 3.945 628.000\\ 3.958 392.000\\ 4.025 248.000\\ 4.039 38.000\\ 4.005 288.000\\ 4.003 674.000\\ 4.154 240.000\\ 3.836 736.000\\ 4.133 402.000\\ 4.073 680.000\\ 3.955 514.000\\ 4.054 262.000\\ 4.103 336.000\\ 4.080 526.000\\ 3.996 1060.000\\ 3.981 108.000\\ 4.061 544.000\\ 4.004 588.000\\ 3.998 774.000\\ 3.988 510.000\\ 4.117 362.000\\ 4.024 1046.000\\ 3.968 552.000\\ 4.007 832.000\\ 4.126 476.000\\ 3.993 500.000\\ 3.982 602.000\\ 3.947 392.000\\ 4.010 372.000\\ 3.969 482.000\\ 4.096 372.000\\ 4.044 242.000\\ 3.998 272.000\\ 4.036 360.000\\ 3.977 356.000\\ 4.045 458.000\\ 3.956 1004.000\\ 4.134 346.000\\ 4.110 468.000\\ 4.009 358.000\\ 4.081 218.000\\ 4.114 232.000\\ 3.978 452.000\\ 3.997 488.000\\ 4.021 432.000\\ 3.969 648.000\\ 4.165 558.000\\ 4.089 544.000\\ 3.899 38.000\\ 4.021 234.000\\ 4.030 378.000\\ 3.995 402.000\\ 4.068 218.000\\ 3.846 552.000\\ 3.995 132.000\\ 3.921 66.000\\ 4.069 294.000\\ 4.075 718.000\\ 4.012 646.000\\ 3.910 580.000\\ 4.130 326.000\\ 4.039 506.000\\ 3.958 668.000\\ 3.897 572.000\\ 3.900 490.000\\ 4.076 644.000\\ 3.862 246.000\\ 3.967 172.000\\ 3.929 306.000\\ 4.113 588.000\\ 3.956 606.000\\ 3.990 264.000\\ 4.145 528.000\\ 4.154 204.000\\ 3.928 202.000\\ 3.970 574.000\\ 4.003 580.000\\ 4.042 548.000\\ 4.013 56.000\\ 4.073 220.000\\ 4.031 974.000\\ 3.867 288.000\\ 4.067 230.000\\ 3.999 274.000\\ 3.971 294.000\\ 4.091 218.000\\ 4.032 458.000\\ 3.778 198.000\\ 4.029 334.000\\ 3.961 272.000\\ 4.036 292.000\\ 3.875 706.000\\ 4.014 402.000\\ 4.012 502.000\\ 4.083 456.000\\ 3.911 484.000\\ 3.952 364.000\\ 3.966 222.000\\ 4.020 550.000\\ 4.062 574.000\\ 3.952 414.000\\ 3.886 316.000\\ 3.942 442.000\\ 4.053 590.000\\ 3.979 150.000\\ 3.933 452.000\\ 3.968 558.000\\ 3.846 426.000\\ 4.015 486.000\\ 4.111 294.000\\ 3.949 414.000\\ 3.825 540.000\\ 3.867 272.000\\ 3.952 570.000\\ 3.940 526.000\\ 4.006 50.000\\ 3.954 424.000\\ 4.132 220.000\\ 3.880 738.000\\ 3.988 380.000\\ 3.986 756.000\\ 3.932 588.000\\ 4.059 386.000\\ 4.074 412.000\\ 4.030 516.000\\ 4.028 650.000\\ 3.940 478.000\\ 4.103 566.000\\ 4.038 292.000\\ 4.246 992.000\\ 3.912 508.000\\ 4.020 566.000\\ 4.053 582.000\\ 3.999 344.000\\ 4.007 478.000\\ 4.020 372.000\\ 3.957 76.000\\ 3.892 614.000\\ 3.958 522.000\\ 3.943 976.000\\ 4.069 512.000\\ 3.993 758.000\\ 3.961 492.000\\ 4.063 576.000\\ 4.013 582.000\\ 3.953 466.000\\ 4.125 560.000\\ 3.789 440.000\\ 4.022 466.000\\ 4.026 58.000\\ 3.899 344.000\\ 4.125 558.000\\ 3.893 380.000\\ 3.965 442.000\\ 4.050 570.000\\ 4.013 266.000\\ 4.175 210.000\\ 4.089 1088.000\\ 4.025 548.000\\ 3.971 348.000\\ 3.954 356.000\\ 3.854 618.000\\ 4.054 466.000\\ 3.894 478.000\\ 4.058 304.000\\ 4.042 350.000\\ 4.038 500.000\\ 4.010 512.000\\ 3.986 428.000\\ 4.031 596.000\\ 3.843 318.000\\ 4.169 394.000\\ 3.875 696.000\\ 4.068 330.000\\ 4.082 246.000\\ 4.041 912.000\\ 4.056 552.000\\ 4.046 428.000\\ 3.961 706.000\\ 4.050 730.000\\ 3.963 524.000\\ 4.046 646.000\\ 3.960 264.000\\ 4.132 562.000\\ 3.882 426.000\\ 4.051 568.000\\ 3.992 258.000\\ 3.991 200.000\\ 4.110 554.000\\ 4.021 230.000\\ 3.992 88.000\\ 4.034 494.000\\ 4.058 892.000\\ 3.923 550.000\\ 4.022 562.000\\ 3.946 306.000\\ 4.007 466.000\\ 4.086 768.000\\ 3.980 364.000\\ 4.040 250.000\\ 4.020 516.000\\ 4.002 564.000\\ 4.038 580.000\\ 4.085 416.000\\ 3.889 116.000\\ 4.090 158.000\\ 3.893 604.000\\ 3.962 312.000\\ 3.834 480.000\\ 4.085 376.000\\ 3.930 502.000\\ 3.978 462.000\\ 3.888 410.000\\ 4.078 432.000\\ 4.011 380.000\\ 4.118 420.000\\ 4.017 834.000\\ 4.071 482.000\\ 4.026 316.000\\ 3.973 262.000\\ 4.005 230.000\\ 3.925 234.000\\ 4.120 458.000\\ 3.929 150.000\\ 3.903 612.000\\ 4.045 392.000\\ 3.964 486.000\\ 4.086 134.000\\ 4.139 442.000\\ 3.874 470.000\\ 3.904 354.000\\ 3.934 638.000\\ 4.022 622.000\\ 4.026 492.000\\ 3.958 754.000\\ 3.990 406.000\\ 4.002 234.000\\ 3.926 340.000\\ 3.987 460.000\\ 3.953 482.000\\ 3.932 296.000\\ 4.118 294.000\\ 4.048 510.000\\ 4.004 400.000\\ 4.018 504.000\\ 3.932 214.000\\ 4.039 192.000\\ 4.020 578.000\\ 3.969 414.000\\ 3.907 318.000\\ 4.026 732.000\\ 4.003 976.000\\ 3.937 386.000\\ 4.027 214.000\\ 4.044 526.000\\ 3.848 680.000\\ 3.974 580.000\\ 3.909 440.000\\ 4.060 420.000\\ 4.079 828.000\\ 4.017 422.000\\ 3.958 356.000\\ 4.073 696.000\\ 3.881 392.000\\ 3.966 506.000\\ 3.961 238.000\\ 3.945 420.000\\ 4.006 754.000\\ 4.049 336.000\\ 4.074 496.000\\ 3.983 610.000\\ 3.840 408.000\\ 3.985 200.000\\ 4.165 392.000\\ 4.037 198.000\\ 3.773 470.000\\ 4.222 698.000\\ 4.055 658.000\\ 3.984 408.000\\ 3.957 350.000\\ 3.975 892.000\\ 3.946 896.000\\ 4.155 700.000\\ 4.090 512.000\\ 4.080 380.000\\ 3.929 432.000\\ 3.999 400.000\\ 3.858 490.000\\ 3.937 404.000\\ 4.225 234.000\\ 4.021 426.000\\ 3.975 568.000\\ 4.020 420.000\\ 4.102 448.000\\ 3.997 546.000\\ 3.973 492.000\\ 3.985 406.000\\ 3.890 162.000\\ 4.108 450.000\\ 3.838 596.000\\ 3.904 492.000\\ 4.008 270.000\\ 4.072 480.000\\ 4.023 420.000\\ 4.036 570.000\\ 4.136 54.000\\ 3.993 218.000\\ 4.061 466.000\\ 3.937 294.000\\ 4.076 546.000\\ 4.116 442.000\\ 4.093 496.000\\ 3.999 306.000\\ 4.084 450.000\\ 4.011 330.000\\ 3.962 498.000\\ 3.967 564.000\\ 3.989 458.000\\ 4.050 522.000\\ 3.935 346.000\\ 3.995 122.000\\ 3.912 182.000\\ 3.953 656.000\\ 4.014 576.000\\ 4.002 518.000\\ 3.961 460.000\\ 3.940 226.000\\ 4.001 484.000\\ 3.994 396.000\\ 4.049 292.000\\ 4.015 346.000\\ 3.959 598.000\\ 3.985 716.000\\ 4.074 572.000\\ 3.853 550.000\\ 3.993 424.000\\ 4.018 458.000\\ 4.061 656.000\\ 4.001 90.000\\ 3.956 274.000\\ 4.116 314.000\\ 3.938 310.000\\ 3.960 376.000\\ 4.012 548.000\\ 3.986 650.000\\ 4.035 452.000\\ 4.042 446.000\\ 4.033 670.000\\ 3.925 312.000\\ 4.008 250.000\\ 3.948 276.000\\ 4.005 370.000\\ 3.881 400.000\\ 4.080 724.000\\ 3.992 458.000\\ 4.133 886.000\\ 4.204 448.000\\ 4.015 648.000\\ 3.886 434.000\\ 4.003 342.000\\ 4.067 628.000\\ 3.983 402.000\\ 3.858 390.000\\ 4.033 430.000\\ 4.041 442.000\\ 3.805 706.000\\ 3.975 70.000\\ 4.125 386.000\\ 3.980 418.000\\ 4.137 230.000\\ 4.067 102.000\\ 4.091 352.000\\ 4.079 668.000\\ 4.086 528.000\\ 3.977 502.000\\ 3.922 554.000\\ 4.204 220.000\\ 3.955 560.000\\ 3.886 190.000\\ 3.952 656.000\\ 3.963 484.000\\ 4.005 312.000\\ 3.977 544.000\\ 4.125 472.000\\ 3.930 312.000\\ 3.901 480.000\\ 3.828 304.000\\ 4.007 506.000\\ 4.052 586.000\\ 3.956 682.000\\ 3.991 492.000\\ 4.091 468.000\\ 4.059 662.000\\ 4.096 734.000\\ 4.049 458.000\\ 3.947 864.000\\ 3.883 50.000\\ 3.865 478.000\\ 4.033 496.000\\ 3.948 658.000\\ 3.968 742.000\\ 4.063 416.000\\ 4.138 396.000\\ 3.976 514.000\\ 3.876 270.000\\ 4.137 266.000\\ 4.014 308.000\\ 3.881 490.000\\ 4.054 604.000\\ 3.960 346.000\\ 3.943 570.000\\ 3.937 322.000\\ 4.043 326.000\\ 4.021 406.000\\ 3.965 326.000\\ 3.982 298.000\\ 4.049 520.000\\ 4.042 398.000\\ 3.912 434.000\\ 4.000 584.000\\ 4.039 636.000\\ 4.038 346.000\\ 3.981 322.000\\ 3.944 506.000\\ 4.205 596.000\\ 4.035 204.000\\ 3.956 204.000\\ 4.009 286.000\\ 3.946 246.000\\ 3.950 214.000\\ 4.102 492.000\\ 3.926 420.000\\ 3.976 256.000\\ 3.851 494.000\\ 3.897 682.000\\ 4.107 242.000\\ 3.997 390.000\\ 3.943 440.000\\ 3.914 362.000\\ 3.978 198.000\\ 4.001 714.000\\ 4.104 984.000\\ 4.039 344.000\\ 4.055 428.000\\ 3.955 134.000\\ 4.031 298.000\\ 4.026 530.000\\ 3.963 396.000\\ 4.002 542.000\\ 4.019 504.000\\ 4.024 380.000\\ 4.091 400.000\\ 3.975 528.000\\ 3.957 770.000\\ 4.017 580.000\\ 4.003 216.000\\ 4.062 482.000\\ 4.121 548.000\\ 4.061 434.000\\ 3.911 734.000\\ 3.999 698.000\\ 4.038 182.000\\ 3.966 282.000\\ 4.024 640.000\\ 4.005 340.000\\ 3.963 750.000\\ 4.079 368.000\\ 3.823 324.000\\ 3.987 342.000\\ 4.002 612.000\\ 3.900 746.000\\ 3.859 460.000\\ 4.088 282.000\\ 4.108 578.000\\ 3.964 460.000\\ 4.034 214.000\\ 3.893 470.000\\ 4.020 884.000\\ 3.982 348.000\\ 3.963 616.000\\ 3.883 444.000\\ 3.967 476.000\\ 4.013 396.000\\ 4.089 296.000\\ 4.097 588.000\\ 4.084 334.000\\ 3.894 624.000\\ 4.107 490.000\\ 4.102 502.000\\ 3.984 38.000\\ 3.973 586.000\\ 3.873 488.000\\ 4.043 614.000\\ 4.162 288.000\\ 4.053 412.000\\ 3.924 734.000\\ 3.982 466.000\\ 3.970 512.000\\ 3.921 506.000\\ 3.865 478.000\\ 4.197 436.000\\ 3.843 720.000\\ 4.000 820.000\\ 4.077 582.000\\ 3.914 634.000\\ 3.985 384.000\\ 4.032 198.000\\ 4.019 528.000\\ 3.989 292.000\\ 3.977 720.000\\ 4.025 398.000\\ 3.975 848.000\\ 3.889 670.000\\ 3.960 506.000\\ 4.125 288.000\\ 3.972 432.000\\ 3.957 308.000\\ 3.972 380.000\\ 3.901 440.000\\ 3.865 492.000\\ 3.934 450.000\\ 3.893 254.000\\ 3.957 206.000\\ 4.046 308.000\\ 4.161 606.000\\ 4.049 304.000\\ 4.102 534.000\\ 4.065 354.000\\ 4.038 480.000\\ 4.033 310.000\\ 3.985 388.000\\ 3.990 328.000\\ 3.976 406.000\\ 4.048 360.000\\ 4.013 262.000\\ 4.011 530.000\\ 4.018 436.000\\ 3.993 182.000\\ 3.998 356.000\\ 4.133 656.000\\ 3.928 418.000\\ 4.164 310.000\\ 4.031 708.000\\ 3.946 770.000\\ 4.100 462.000\\ 4.013 362.000\\ 3.933 278.000\\ 4.142 452.000\\ 4.001 518.000\\ 4.137 548.000\\ 3.958 460.000\\ 3.954 300.000\\ 4.071 534.000\\ 4.053 698.000\\ 3.896 338.000\\ 3.898 402.000\\ 4.050 374.000\\ 4.009 532.000\\ 3.941 420.000\\ 3.951 572.000\\ 4.082 404.000\\ 3.933 426.000\\ 3.891 458.000\\ 4.013 328.000\\ 3.985 308.000\\ 3.953 400.000\\ 3.946 362.000\\ 4.076 456.000\\ 4.053 504.000\\ 3.922 510.000\\ 3.944 614.000\\ 3.932 472.000\\ 4.048 256.000\\ 4.025 568.000\\ 3.928 862.000\\ 4.101 638.000\\ 3.829 512.000\\ 3.998 330.000\\ 4.031 444.000\\ 3.950 634.000\\ 3.947 182.000\\ 3.895 528.000\\ 4.012 344.000\\ 4.068 720.000\\ 4.095 446.000\\ 4.150 758.000\\ 4.059 342.000\\ 3.929 814.000\\ 4.030 592.000\\ 4.076 146.000\\ 4.090 306.000\\ 3.875 786.000\\ 4.042 772.000\\ 3.931 504.000\\ 3.947 568.000\\ 3.967 602.000\\ 3.994 386.000\\ 3.971 312.000\\ 3.972 476.000\\ 3.932 184.000\\ 3.967 884.000\\ 4.050 978.000\\ 3.888 446.000\\ 3.917 850.000\\ 4.153 548.000\\ 4.020 436.000\\ 4.051 406.000\\ 4.111 602.000\\ 3.934 832.000\\ 4.019 238.000\\ 4.062 308.000\\ 4.148 508.000\\ 4.081 488.000\\ 3.823 530.000\\ 4.065 398.000\\ 4.061 492.000\\ 4.258 422.000\\ 4.136 674.000\\ 3.929 144.000\\ 4.036 416.000\\ 4.170 410.000\\ 4.005 742.000\\ 4.059 432.000\\ 3.887 38.000\\ 4.010 472.000\\ 3.769 658.000\\ 3.973 498.000\\ 3.915 666.000\\ 4.081 358.000\\ 4.048 400.000\\ 3.956 194.000\\ 3.998 364.000\\ 4.054 372.000\\ 4.026 304.000\\ 4.059 556.000\\ 3.897 526.000\\ 4.005 552.000\\ 4.031 450.000\\ 3.954 438.000\\ 3.955 238.000\\ 3.975 118.000\\ 4.030 370.000\\ 4.192 1048.000\\ 3.994 366.000\\ 4.038 482.000\\ 4.012 700.000\\ 3.934 322.000\\ 4.089 860.000\\ 3.976 472.000\\ 3.952 672.000\\ 3.967 344.000\\ 4.034 548.000\\ 4.077 248.000\\ 4.084 424.000\\ 3.946 302.000\\ 4.122 690.000\\ 4.103 528.000\\ 4.169 70.000\\ 4.011 894.000\\ 4.048 624.000\\ 3.886 478.000\\ 4.062 166.000\\ 3.972 264.000\\ 3.900 826.000\\ 4.066 566.000\\ 3.956 396.000\\ 3.914 38.000\\ 3.998 430.000\\ 3.970 166.000\\ 3.962 336.000\\ 3.942 318.000\\ 4.019 412.000\\ 3.902 368.000\\ 4.065 278.000\\ 3.987 588.000\\ 4.141 314.000\\ 4.101 422.000\\ 4.029 38.000\\ 4.078 420.000\\ 3.950 438.000\\ 3.904 544.000\\ 3.965 636.000\\ 3.900 374.000\\ 3.945 604.000\\ 4.048 448.000\\ 3.895 476.000\\ 4.156 390.000\\ 3.947 424.000\\ 3.990 646.000\\ 4.017 452.000\\ 3.913 694.000\\ 3.990 284.000\\ 3.989 274.000\\ 3.906 134.000\\ 4.068 578.000\\ 4.089 374.000\\ 4.022 604.000\\ 4.046 402.000\\ 3.872 498.000\\ 3.982 506.000\\ 3.918 418.000\\ 4.036 698.000\\ 3.982 396.000\\ 4.103 382.000\\ 3.853 522.000\\ 4.055 436.000\\ 4.086 228.000\\ 4.047 552.000\\ 4.051 742.000\\ 4.036 600.000\\ 4.103 292.000\\ 4.152 410.000\\ 4.239 396.000\\ 4.019 350.000\\ 3.986 430.000\\ 3.977 468.000\\ 3.978 380.000\\ 4.048 478.000\\ 3.910 752.000\\ 4.032 408.000\\ 4.036 658.000\\ 4.013 392.000\\ 3.971 754.000\\ 3.915 352.000\\ 3.921 300.000\\ 3.971 630.000\\ 4.042 524.000\\ 3.963 466.000\\ 4.019 226.000\\ 3.993 152.000\\ 4.153 632.000\\ 4.036 502.000\\ 4.130 734.000\\ 3.980 620.000\\ 3.995 464.000\\ 3.863 238.000\\ 3.936 372.000\\ 4.012 388.000\\ 3.943 542.000\\ 3.983 352.000\\ 3.882 348.000\\ 3.922 612.000\\ 3.917 580.000\\ 4.044 532.000\\ 3.976 750.000\\ 3.971 626.000\\ 4.076 246.000\\ 4.106 530.000\\ 4.102 298.000\\ 4.017 452.000\\ 4.025 204.000\\ 4.057 324.000\\ 4.047 806.000\\ 3.900 144.000\\ 3.993 520.000\\ 3.956 376.000\\ 3.816 478.000\\ 4.049 384.000\\ 3.950 474.000\\ 3.929 576.000\\ 4.273 506.000\\ 3.962 388.000\\ 4.015 846.000\\ 3.971 388.000\\ 3.945 548.000\\ 4.052 392.000\\ 4.041 506.000\\ 3.935 120.000\\ 3.947 492.000\\ 4.076 310.000\\ 3.965 214.000\\ 4.036 678.000\\ 4.050 402.000\\ 3.987 528.000\\ 4.148 242.000\\ 4.109 806.000\\ 3.960 516.000\\ 4.003 328.000\\ 3.982 580.000\\ 4.073 784.000\\ 3.913 70.000\\ 3.974 310.000\\ 3.890 402.000\\ 4.059 400.000\\ 3.848 366.000\\ 3.985 562.000\\ 4.081 134.000\\ 3.982 544.000\\ 3.990 174.000\\ 3.931 422.000\\ 4.051 400.000\\ 3.939 636.000\\ 4.030 312.000\\ 3.853 728.000\\ 4.106 314.000\\ 4.027 398.000\\ 4.078 486.000\\ 3.933 162.000\\ 3.908 432.000\\ 3.992 686.000\\ 4.024 278.000\\ 4.039 640.000\\ 4.033 424.000\\ 3.953 756.000\\ 3.876 544.000\\ 3.999 294.000\\ 4.048 340.000\\ 4.109 314.000\\ 4.006 656.000\\ 4.048 660.000\\ 3.983 666.000\\ 4.033 364.000\\ 4.021 660.000\\ 4.022 382.000\\ 3.937 328.000\\ 3.935 142.000\\ 4.051 578.000\\ 4.126 508.000\\ 4.016 492.000\\ 3.859 234.000\\ 3.876 214.000\\ 4.044 722.000\\ 3.978 598.000\\ 3.888 438.000\\ 3.951 548.000\\ 3.894 680.000\\ 3.900 410.000\\ 4.118 640.000\\ 3.967 434.000\\ 3.986 504.000\\ 3.943 324.000\\ 3.935 392.000\\ 4.008 426.000\\ 4.156 560.000\\ 4.052 434.000\\ 4.049 548.000\\ 3.965 204.000\\ 3.958 94.000\\ 4.026 600.000\\ 4.070 320.000\\ 4.084 320.000\\ 4.093 408.000\\ 4.008 644.000\\ 3.936 458.000\\ 3.927 672.000\\ 3.937 286.000\\ 3.936 560.000\\ 3.976 342.000\\ 4.100 456.000\\ 4.004 570.000\\ 3.930 410.000\\ 3.986 584.000\\ 3.844 242.000\\ 3.957 534.000\\ 4.001 478.000\\ 3.925 336.000\\ 4.038 596.000\\ 3.851 348.000\\ 4.091 522.000\\ 3.964 256.000\\ 3.872 502.000\\ 3.951 596.000\\ 4.110 344.000\\ 4.105 276.000\\ 4.076 328.000\\ 3.830 466.000\\ 3.954 444.000\\ 3.914 752.000\\ 4.114 464.000\\ 4.016 422.000\\ 3.986 430.000\\ 3.941 770.000\\ 4.046 156.000\\ 3.862 560.000\\ 4.081 310.000\\ 4.058 214.000\\ 3.998 348.000\\ 3.982 580.000\\ 4.149 406.000\\ 3.896 38.000\\ 3.993 502.000\\ 3.965 368.000\\ 3.999 150.000\\ 4.027 560.000\\ 4.083 290.000\\ 3.851 346.000\\ 3.990 190.000\\ 4.055 402.000\\ 3.895 418.000\\ 4.059 488.000\\ 3.944 554.000\\ 3.998 472.000\\ 3.895 664.000\\ 4.041 430.000\\ 3.923 612.000\\ 3.885 464.000\\ 4.118 156.000\\ 3.965 230.000\\ 4.030 328.000\\ 4.078 334.000\\ 4.011 498.000\\ 3.912 842.000\\ 4.113 446.000\\ 4.097 438.000\\ 3.999 78.000\\ 4.070 416.000\\ 4.052 468.000\\ 3.995 488.000\\ 4.182 318.000\\ 3.998 444.000\\ 3.989 154.000\\ 4.102 254.000\\ 4.006 286.000\\ 4.102 376.000\\ 4.068 218.000\\ 3.978 306.000\\ 4.180 328.000\\ 4.062 410.000\\ 4.071 444.000\\ 3.999 190.000\\ 3.887 146.000\\ 4.027 372.000\\ 4.080 344.000\\ 3.872 452.000\\ 3.989 512.000\\ 3.964 562.000\\ 4.131 500.000\\ 4.046 448.000\\ 4.044 140.000\\ 3.824 362.000\\ 3.837 506.000\\ 3.991 276.000\\ 3.825 338.000\\ 3.973 400.000\\ 3.939 38.000\\ 4.109 552.000\\ 3.935 396.000\\ 3.992 576.000\\ 3.923 936.000\\ 4.038 594.000\\ 3.933 274.000\\ 4.017 372.000\\ 4.039 378.000\\ 3.943 316.000\\ 4.069 364.000\\ 3.872 816.000\\ 4.163 552.000\\ 3.871 506.000\\ 4.058 364.000\\ 4.182 114.000\\ 4.028 512.000\\ 3.917 38.000\\ 3.900 328.000\\ 3.899 224.000\\ 3.932 302.000\\ 4.087 532.000\\ 3.990 1104.000\\ 4.116 342.000\\ 3.939 492.000\\ 4.096 526.000\\ 3.924 526.000\\ 3.897 336.000\\ 4.006 334.000\\ 4.028 274.000\\ 3.846 540.000\\ 4.067 472.000\\ 3.934 552.000\\ 3.885 226.000\\ 3.949 388.000\\ 4.038 418.000\\ 3.924 322.000\\ 4.141 346.000\\ 4.052 222.000\\ 3.965 634.000\\ 4.008 588.000\\ 4.049 402.000\\ 3.997 394.000\\ 4.034 478.000\\ 3.870 372.000\\ 3.894 102.000\\ 3.852 178.000\\ 4.032 626.000\\ 4.054 378.000\\ 3.884 322.000\\ 4.005 438.000\\ 3.986 556.000\\ 4.047 128.000\\ 3.938 534.000\\ 4.077 694.000\\ 3.968 450.000\\ 4.074 330.000\\ 3.872 326.000\\ 4.100 594.000\\ 3.950 234.000\\ 3.992 402.000\\ 4.094 882.000\\ 3.987 598.000\\ 3.973 576.000\\ 3.976 518.000\\ 3.964 334.000\\ 3.915 456.000\\ 3.924 358.000\\ 4.049 382.000\\ 4.019 518.000\\ 3.926 436.000\\ 3.932 468.000\\ 3.937 430.000\\ 3.887 742.000\\ 4.005 538.000\\ 4.065 184.000\\ 4.060 548.000\\ 3.899 492.000\\ 3.756 560.000\\ 4.072 902.000\\ 3.995 498.000\\ 4.047 304.000\\ 3.855 730.000\\ 4.049 114.000\\ 4.026 432.000\\ 4.059 600.000\\ 4.208 186.000\\ 3.949 630.000\\ 3.960 442.000\\ 3.912 500.000\\ 3.898 334.000\\ 3.924 372.000\\ 3.974 582.000\\ 4.098 494.000\\ 4.035 266.000\\ 3.903 318.000\\ 3.887 1248.000\\ 3.985 706.000\\ 3.927 580.000\\ 3.841 488.000\\ 3.900 400.000\\ 3.929 728.000\\ 3.964 308.000\\ 4.088 168.000\\ 3.986 546.000\\ 3.931 364.000\\ 4.054 854.000\\ 4.016 378.000\\ 4.042 406.000\\ 4.035 536.000\\ 3.961 346.000\\ 4.141 388.000\\ 3.952 566.000\\ 4.140 512.000\\ 4.030 396.000\\ 3.960 560.000\\ 4.023 456.000\\ 3.936 46.000\\ 4.020 526.000\\ 3.994 568.000\\ 4.077 316.000\\ 3.973 436.000\\ 3.996 672.000\\ 4.061 592.000\\ 4.003 560.000\\ 3.942 496.000\\ 3.999 438.000\\ 4.021 302.000\\ 4.135 324.000\\ 4.114 582.000\\ 3.916 382.000\\ 3.974 626.000\\ 3.937 468.000\\ 3.954 422.000\\ 4.159 766.000\\ 4.077 488.000\\ 4.067 440.000\\ 3.920 384.000\\ 4.037 364.000\\ 4.022 474.000\\ 3.939 246.000\\ 4.003 38.000\\ 4.176 70.000\\ 3.996 328.000\\ 4.027 590.000\\ 3.989 246.000\\ 3.964 506.000\\ 3.965 322.000\\ 3.844 1136.000\\ 3.972 532.000\\ 4.037 306.000\\ 3.976 538.000\\ 3.981 448.000\\ 3.944 278.000\\ 3.945 630.000\\ 3.879 894.000\\ 4.118 502.000\\ 3.934 450.000\\ 3.998 556.000\\ 4.054 470.000\\ 4.074 450.000\\ 4.016 532.000\\ 4.051 390.000\\ 3.978 150.000\\ 3.990 342.000\\ 4.057 292.000\\ 3.909 716.000\\ 4.065 330.000\\ 3.902 400.000\\ 3.957 182.000\\ 3.985 614.000\\ 4.092 258.000\\ 3.885 200.000\\ 4.052 480.000\\ 4.057 240.000\\ 3.917 324.000\\ 3.931 254.000\\ 4.028 136.000\\ 3.992 446.000\\ 3.970 360.000\\ 3.925 444.000\\ 3.932 262.000\\ 3.873 258.000\\ 3.880 498.000\\ 3.933 454.000\\ 4.016 174.000\\ 3.930 456.000\\ 3.950 576.000\\ 3.930 326.000\\ 3.997 450.000\\ 4.017 208.000\\ 4.031 424.000\\ 3.954 356.000\\ 3.939 198.000\\ 4.043 372.000\\ 3.976 548.000\\ 4.017 484.000\\ 4.003 430.000\\ 3.940 660.000\\ 3.920 776.000\\ 4.203 686.000\\ 4.096 462.000\\ 3.931 442.000\\ 3.919 296.000\\ 4.068 614.000\\ 4.002 470.000\\ 4.014 422.000\\ 4.036 262.000\\ 4.029 674.000\\ 3.941 540.000\\ 4.088 814.000\\ 4.044 430.000\\ 3.911 686.000\\ 4.045 212.000\\ 4.007 302.000\\ 4.016 672.000\\ 4.077 396.000\\ 4.103 508.000\\ 3.936 386.000\\ 4.001 172.000\\ 3.993 448.000\\ 4.048 1044.000\\ 4.064 538.000\\ 4.101 628.000\\ 4.026 418.000\\ 3.913 374.000\\ 4.044 770.000\\ 4.208 728.000\\ 3.938 438.000\\ 4.058 398.000\\ 4.072 80.000\\ 4.012 544.000\\ 4.000 436.000\\ 4.034 324.000\\ 4.014 440.000\\ 3.899 320.000\\ 3.931 404.000\\ 4.045 320.000\\ 4.068 448.000\\ 3.915 464.000\\ 4.063 374.000\\ 3.997 374.000\\ 3.940 846.000\\ 3.977 522.000\\ 3.917 340.000\\ 3.889 1156.000\\ 3.974 718.000\\ 4.024 552.000\\ 3.862 46.000\\ 4.002 166.000\\ 4.080 652.000\\ 4.062 518.000\\ 4.004 404.000\\ 3.911 458.000\\ 3.973 246.000\\ 4.043 742.000\\ 4.080 308.000\\ 4.095 74.000\\ 4.021 434.000\\ 3.989 634.000\\ 4.007 440.000\\ 4.023 568.000\\ 3.915 216.000\\ 3.982 442.000\\ 4.121 70.000\\ 3.892 312.000\\ 4.025 332.000\\ 4.109 424.000\\ 4.089 442.000\\ 3.999 494.000\\ 3.927 710.000\\ 4.065 540.000\\ 4.011 260.000\\ 3.996 708.000\\ 4.019 606.000\\ 3.910 446.000\\ 4.161 670.000\\ 4.038 458.000\\ 3.844 608.000\\ 4.001 444.000\\ 3.915 444.000\\ 4.067 468.000\\ 3.965 496.000\\ 4.043 464.000\\ 4.093 306.000\\ 4.081 498.000\\ 4.055 1000.000\\ 3.967 216.000\\ 4.015 242.000\\ 4.069 188.000\\ 4.051 352.000\\ 3.923 496.000\\ 4.083 878.000\\ 4.006 332.000\\ 4.120 392.000\\ 3.915 566.000\\ 3.947 178.000\\ 4.021 762.000\\ 3.980 416.000\\ 4.008 236.000\\ 4.012 360.000\\ 3.975 232.000\\ 4.030 462.000\\ 3.911 396.000\\ 3.999 632.000\\ 3.980 364.000\\ 3.952 724.000\\ 3.982 288.000\\ 4.132 522.000\\ 4.060 422.000\\ 4.073 476.000\\ 3.891 658.000\\ 4.112 344.000\\ 3.988 402.000\\ 4.019 436.000\\ 4.052 702.000\\ 4.189 536.000\\ 4.055 708.000\\ 3.934 134.000\\ 3.950 516.000\\ 3.990 410.000\\ 4.019 514.000\\ 4.024 686.000\\ 4.124 326.000\\ 3.971 630.000\\ 4.008 642.000\\ 4.084 326.000\\ 3.926 274.000\\ 4.164 334.000\\ 4.053 714.000\\ 4.034 402.000\\ 4.013 508.000\\ 4.000 520.000\\ 4.055 490.000\\ 3.934 182.000\\ 4.029 366.000\\ 4.095 440.000\\ 4.038 358.000\\ 4.077 658.000\\ 4.182 984.000\\ 4.002 286.000\\ 3.914 1018.000\\ 3.964 246.000\\ 3.950 448.000\\ 4.111 250.000\\ 4.057 286.000\\ 4.136 816.000\\ 3.972 114.000\\ 3.970 562.000\\ 3.907 236.000\\ 3.945 470.000\\ 3.983 512.000\\ 4.128 446.000\\ 4.114 318.000\\ 4.021 430.000\\ 4.091 450.000\\ 3.958 600.000\\ 3.986 460.000\\ 3.858 406.000\\ 4.159 490.000\\ 3.890 534.000\\ 3.967 536.000\\ 4.026 310.000\\ 4.164 284.000\\ 4.072 518.000\\ 4.007 916.000\\ 3.957 456.000\\ 4.012 634.000\\ 3.952 144.000\\ 3.933 210.000\\ 4.024 458.000\\ 4.087 790.000\\ 3.949 550.000\\ 3.956 540.000\\ 4.101 424.000\\ 3.996 660.000\\ 4.176 684.000\\ 4.100 894.000\\ 3.964 604.000\\ 3.919 288.000\\ 3.930 472.000\\ 3.895 434.000\\ 3.907 452.000\\ 3.983 196.000\\ 3.959 450.000\\ 3.895 422.000\\ 4.109 350.000\\ 3.957 336.000\\ 3.910 272.000\\ 3.927 468.000\\ 4.048 440.000\\ 3.978 754.000\\ 4.145 276.000\\ 4.096 220.000\\ 3.957 636.000\\ 3.852 514.000\\ 4.246 184.000\\ 4.095 622.000\\ 3.900 376.000\\ 3.967 516.000\\ 3.986 532.000\\ 4.042 458.000\\ 3.929 460.000\\ 4.026 640.000\\ 4.197 230.000\\ 3.819 888.000\\ 3.964 478.000\\ 4.044 578.000\\ 4.038 268.000\\ 3.980 462.000\\ 4.079 572.000\\ 3.879 490.000\\ 4.071 544.000\\ 4.039 364.000\\ 3.983 388.000\\ 4.069 496.000\\ 4.108 388.000\\ 3.949 182.000\\ 3.864 532.000\\ 4.080 350.000\\ 3.924 182.000\\ 4.103 516.000\\ 3.950 450.000\\ 4.025 206.000\\ 4.010 546.000\\ 3.920 726.000\\ 3.971 420.000\\ 4.006 224.000\\ 4.014 470.000\\ 4.019 144.000\\ 4.033 346.000\\ 4.044 658.000\\ 3.933 56.000\\ 3.916 464.000\\ 4.235 436.000\\ 4.054 256.000\\ 3.978 280.000\\ 3.979 426.000\\ 4.022 754.000\\ 3.897 520.000\\ 3.910 386.000\\ 4.128 436.000\\ 4.094 604.000\\ 3.907 508.000\\ 4.099 540.000\\ 3.958 698.000\\ 3.948 364.000\\ 3.898 550.000\\ 3.911 410.000\\ 3.806 184.000\\ 3.923 376.000\\ 3.952 596.000\\ 4.077 592.000\\ 3.998 526.000\\ 4.117 284.000\\ 3.986 774.000\\ 4.122 416.000\\ 4.112 586.000\\ 3.954 736.000\\ 4.025 452.000\\ 4.087 136.000\\ 4.092 416.000\\ 3.956 542.000\\ 4.042 432.000\\ 3.933 482.000\\ 3.943 540.000\\ 3.985 528.000\\ 3.932 54.000\\ 4.007 608.000\\ 3.976 218.000\\ 4.000 450.000\\ 4.014 376.000\\ 3.980 418.000\\ 3.998 70.000\\ 3.885 526.000\\ 4.082 368.000\\ 3.960 326.000\\ 4.058 612.000\\ 3.967 588.000\\ 3.858 436.000\\ 3.910 294.000\\ 3.995 354.000\\ 3.926 722.000\\ 4.091 368.000\\ 4.022 492.000\\ 4.064 280.000\\ 3.870 538.000\\ 4.052 268.000\\ 3.978 636.000\\ 3.921 294.000\\ 4.037 416.000\\ 4.078 172.000\\ 3.975 404.000\\ 3.879 646.000\\ 3.922 604.000\\ 4.104 950.000\\ 3.939 254.000\\ 3.839 430.000\\ 4.078 464.000\\ 4.020 258.000\\ 4.094 482.000\\ 3.927 70.000\\        };
%        \addlegendentry{Embeddedxhyperxxriid}
%        \addplot+ [mark=*, color=black] coordinates {(4, 958.000)};
%        \addplot+ [mark=square*, color=gray] coordinates {(4, 1220.000)};
%        \addplot+ [mark=diamond*, color=blue] coordinates {(4, 454.765)};
%        \addplot+[only marks, mark=*, mark size=0.8pt, opacity=0.3] table[row sep=\\]{
%            4.938 520.000\\ 4.899 714.000\\ 4.976 916.000\\ 4.877 698.000\\ 5.148 266.000\\ 4.960 324.000\\ 5.013 626.000\\ 4.980 594.000\\ 4.937 648.000\\ 4.869 562.000\\ 5.163 348.000\\ 5.044 476.000\\ 5.141 586.000\\ 5.122 244.000\\ 4.931 276.000\\ 5.151 214.000\\ 4.954 400.000\\ 4.944 172.000\\ 4.908 424.000\\ 4.918 488.000\\ 4.927 388.000\\ 4.979 456.000\\ 4.910 482.000\\ 5.004 330.000\\ 4.854 806.000\\ 5.045 316.000\\ 4.960 662.000\\ 5.055 658.000\\ 5.006 414.000\\ 4.938 226.000\\ 5.133 508.000\\ 4.979 324.000\\ 4.942 230.000\\ 4.924 214.000\\ 4.972 310.000\\ 4.990 316.000\\ 5.135 950.000\\ 5.056 434.000\\ 5.036 348.000\\ 5.052 394.000\\ 4.857 522.000\\ 5.047 652.000\\ 5.146 208.000\\ 4.916 478.000\\ 4.961 410.000\\ 5.145 214.000\\ 5.069 322.000\\ 5.043 338.000\\ 4.896 602.000\\ 4.995 442.000\\ 4.820 460.000\\ 4.926 214.000\\ 5.008 200.000\\ 5.075 512.000\\ 5.014 378.000\\ 4.958 528.000\\ 5.005 284.000\\ 4.826 518.000\\ 5.240 580.000\\ 4.970 274.000\\ 5.071 252.000\\ 4.971 836.000\\ 4.964 306.000\\ 4.945 514.000\\ 4.936 666.000\\ 5.105 256.000\\ 4.944 102.000\\ 5.158 334.000\\ 4.930 380.000\\ 5.016 488.000\\ 5.117 520.000\\ 4.942 494.000\\ 5.229 466.000\\ 4.875 562.000\\ 5.064 608.000\\ 4.938 412.000\\ 4.935 246.000\\ 5.062 764.000\\ 4.874 506.000\\ 5.018 716.000\\ 4.938 426.000\\ 4.974 336.000\\ 4.945 792.000\\ 5.005 526.000\\ 5.092 504.000\\ 5.077 314.000\\ 5.053 332.000\\ 5.053 508.000\\ 5.022 772.000\\ 4.861 274.000\\ 5.111 422.000\\ 4.924 628.000\\ 4.857 432.000\\ 5.009 390.000\\ 5.022 630.000\\ 4.994 586.000\\ 4.989 560.000\\ 5.084 388.000\\ 4.936 194.000\\ 5.047 478.000\\ 5.084 432.000\\ 5.140 302.000\\ 5.010 542.000\\ 5.064 312.000\\ 5.034 446.000\\ 5.042 428.000\\ 4.999 522.000\\ 4.840 160.000\\ 4.925 608.000\\ 5.194 468.000\\ 5.105 100.000\\ 4.931 566.000\\ 4.995 454.000\\ 5.043 262.000\\ 5.131 560.000\\ 5.156 590.000\\ 5.035 492.000\\ 4.876 328.000\\ 4.988 240.000\\ 5.019 410.000\\ 5.016 560.000\\ 4.942 236.000\\ 5.130 518.000\\ 5.015 524.000\\ 5.114 504.000\\ 5.087 110.000\\ 5.017 586.000\\ 5.154 498.000\\ 5.006 328.000\\ 4.842 504.000\\ 4.810 234.000\\ 5.050 552.000\\ 5.078 792.000\\ 4.976 482.000\\ 4.951 130.000\\ 5.012 82.000\\ 4.869 438.000\\ 4.987 464.000\\ 4.947 470.000\\ 4.955 418.000\\ 4.945 516.000\\ 4.978 276.000\\ 4.883 674.000\\ 4.929 368.000\\ 4.932 250.000\\ 4.953 672.000\\ 5.089 228.000\\ 4.945 362.000\\ 4.890 504.000\\ 5.005 336.000\\ 5.038 520.000\\ 4.837 442.000\\ 4.917 300.000\\ 4.952 612.000\\ 4.982 442.000\\ 4.889 370.000\\ 5.008 762.000\\ 4.997 224.000\\ 4.972 474.000\\ 4.923 580.000\\ 4.969 294.000\\ 4.943 620.000\\ 5.035 426.000\\ 4.896 592.000\\ 5.019 632.000\\ 4.954 342.000\\ 5.153 782.000\\ 5.097 362.000\\ 4.930 520.000\\ 4.946 398.000\\ 4.987 294.000\\ 4.954 410.000\\ 5.119 278.000\\ 4.883 454.000\\ 5.034 276.000\\ 4.980 410.000\\ 5.029 754.000\\ 5.121 430.000\\ 4.880 332.000\\ 4.976 178.000\\ 5.087 646.000\\ 5.091 452.000\\ 4.955 484.000\\ 5.012 388.000\\ 5.040 348.000\\ 4.986 498.000\\ 5.072 432.000\\ 5.035 134.000\\ 4.993 252.000\\ 5.042 350.000\\ 4.853 470.000\\ 5.091 216.000\\ 4.950 342.000\\ 5.044 830.000\\ 4.949 554.000\\ 5.078 412.000\\ 5.067 430.000\\ 4.917 466.000\\ 5.016 304.000\\ 4.977 764.000\\ 4.962 200.000\\ 4.953 500.000\\ 4.949 316.000\\ 5.041 470.000\\ 5.038 406.000\\ 4.868 188.000\\ 5.039 330.000\\ 5.023 226.000\\ 4.999 458.000\\ 4.945 442.000\\ 5.061 606.000\\ 4.788 462.000\\ 5.000 558.000\\ 5.087 560.000\\ 5.010 274.000\\ 4.922 472.000\\ 5.098 266.000\\ 4.991 424.000\\ 4.973 496.000\\ 5.046 554.000\\ 4.895 606.000\\ 5.013 324.000\\ 4.959 310.000\\ 4.937 998.000\\ 5.021 528.000\\ 4.983 278.000\\ 4.906 592.000\\ 5.005 308.000\\ 4.885 484.000\\ 5.015 490.000\\ 4.990 280.000\\ 4.865 448.000\\ 5.114 610.000\\ 5.072 838.000\\ 4.889 526.000\\ 4.936 476.000\\ 5.027 636.000\\ 4.909 280.000\\ 4.999 580.000\\ 4.919 426.000\\ 5.007 762.000\\ 5.159 500.000\\ 4.943 680.000\\ 5.105 682.000\\ 5.048 214.000\\ 4.804 428.000\\ 5.035 366.000\\ 4.976 436.000\\ 5.007 322.000\\ 5.040 382.000\\ 4.967 486.000\\ 5.013 594.000\\ 5.048 478.000\\ 4.988 518.000\\ 4.973 504.000\\ 4.973 306.000\\ 4.972 422.000\\ 5.072 602.000\\ 5.013 284.000\\ 5.033 644.000\\ 5.005 158.000\\ 4.961 486.000\\ 5.011 238.000\\ 4.904 228.000\\ 4.925 440.000\\ 5.124 520.000\\ 4.893 314.000\\ 5.143 278.000\\ 5.108 386.000\\ 4.984 380.000\\ 5.070 196.000\\ 5.079 1030.000\\ 4.939 406.000\\ 4.873 508.000\\ 4.883 358.000\\ 5.035 368.000\\ 4.979 492.000\\ 4.972 192.000\\ 5.023 554.000\\ 4.973 462.000\\ 5.004 534.000\\ 5.143 440.000\\ 5.113 388.000\\ 5.093 404.000\\ 5.003 464.000\\ 4.999 554.000\\ 5.095 848.000\\ 4.976 300.000\\ 4.946 568.000\\ 5.011 672.000\\ 5.039 424.000\\ 5.082 308.000\\ 4.964 572.000\\ 5.048 520.000\\ 5.030 686.000\\ 4.738 430.000\\ 5.039 556.000\\ 4.854 656.000\\ 5.094 586.000\\ 4.972 650.000\\ 4.972 274.000\\ 5.002 640.000\\ 4.942 192.000\\ 5.013 614.000\\ 4.875 548.000\\ 4.902 540.000\\ 4.941 658.000\\ 4.997 426.000\\ 4.970 482.000\\ 4.897 358.000\\ 4.928 408.000\\ 5.004 342.000\\ 4.878 640.000\\ 4.994 558.000\\ 5.080 344.000\\ 4.978 196.000\\ 4.929 702.000\\ 5.016 548.000\\ 5.163 612.000\\ 5.020 528.000\\ 4.851 568.000\\ 4.955 376.000\\ 5.038 126.000\\ 5.103 164.000\\ 5.017 414.000\\ 5.005 238.000\\ 4.938 600.000\\ 5.038 222.000\\ 5.001 846.000\\ 5.089 292.000\\ 4.978 534.000\\ 5.087 390.000\\ 5.096 652.000\\ 5.029 150.000\\ 5.098 808.000\\ 5.016 642.000\\ 5.044 524.000\\ 5.080 246.000\\ 5.085 552.000\\ 4.932 624.000\\ 4.974 632.000\\ 4.988 524.000\\ 5.019 536.000\\ 5.111 488.000\\ 5.050 246.000\\ 4.848 610.000\\ 5.093 488.000\\ 4.909 426.000\\ 5.061 148.000\\ 4.997 302.000\\ 4.890 378.000\\ 4.884 588.000\\ 5.003 310.000\\ 5.054 358.000\\ 4.979 468.000\\ 5.126 418.000\\ 5.027 410.000\\ 5.101 654.000\\ 4.917 362.000\\ 5.134 332.000\\ 5.017 648.000\\ 4.998 630.000\\ 4.972 354.000\\ 5.059 646.000\\ 4.931 480.000\\ 4.908 766.000\\ 4.951 502.000\\ 4.972 866.000\\ 4.993 622.000\\ 5.000 904.000\\ 5.031 102.000\\ 4.881 548.000\\ 4.950 418.000\\ 5.087 780.000\\ 4.879 196.000\\ 4.892 998.000\\ 5.059 286.000\\ 4.932 558.000\\ 4.938 672.000\\ 4.982 472.000\\ 5.027 724.000\\ 5.058 552.000\\ 4.971 454.000\\ 4.906 428.000\\ 5.145 260.000\\ 4.988 280.000\\ 5.051 680.000\\ 4.989 620.000\\ 5.025 646.000\\ 4.897 394.000\\ 4.952 360.000\\ 5.081 658.000\\ 4.988 786.000\\ 4.971 304.000\\ 5.131 64.000\\ 4.953 372.000\\ 4.937 550.000\\ 4.900 514.000\\ 4.947 522.000\\ 4.979 428.000\\ 4.949 196.000\\ 5.131 782.000\\ 4.975 362.000\\ 4.917 482.000\\ 4.979 298.000\\ 5.210 346.000\\ 4.881 424.000\\ 4.926 388.000\\ 5.041 1064.000\\ 4.884 750.000\\ 4.927 360.000\\ 5.004 424.000\\ 4.984 542.000\\ 4.958 472.000\\ 5.072 600.000\\ 4.932 572.000\\ 5.016 180.000\\ 4.930 682.000\\ 5.119 384.000\\ 5.020 830.000\\ 5.115 256.000\\ 5.186 470.000\\ 5.031 418.000\\ 5.013 662.000\\ 5.085 278.000\\ 4.897 616.000\\ 5.066 616.000\\ 5.080 448.000\\ 5.111 590.000\\ 5.135 346.000\\ 5.121 582.000\\ 4.905 584.000\\ 4.878 202.000\\ 4.958 756.000\\ 5.139 474.000\\ 4.920 426.000\\ 4.979 476.000\\ 5.047 532.000\\ 4.951 768.000\\ 4.968 496.000\\ 5.047 528.000\\ 4.960 534.000\\ 5.097 406.000\\ 5.036 38.000\\ 4.867 512.000\\ 5.130 272.000\\ 4.913 76.000\\ 5.041 294.000\\ 5.092 692.000\\ 5.031 798.000\\ 4.956 250.000\\ 4.921 510.000\\ 5.053 322.000\\ 4.982 500.000\\ 5.046 380.000\\ 4.966 428.000\\ 4.941 680.000\\ 5.043 852.000\\ 4.946 374.000\\ 4.951 490.000\\ 4.966 504.000\\ 5.053 404.000\\ 5.072 396.000\\ 4.921 458.000\\ 5.157 510.000\\ 5.057 594.000\\ 4.856 440.000\\ 5.151 230.000\\ 4.975 350.000\\ 4.969 808.000\\ 4.926 438.000\\ 4.895 294.000\\ 4.976 500.000\\ 4.957 358.000\\ 5.171 290.000\\ 4.959 310.000\\ 4.821 268.000\\ 4.940 542.000\\ 5.149 400.000\\ 4.908 640.000\\ 5.098 382.000\\ 5.002 626.000\\ 5.073 148.000\\ 4.854 296.000\\ 4.953 86.000\\ 4.994 658.000\\ 4.871 628.000\\ 4.939 286.000\\ 4.938 584.000\\ 4.932 308.000\\ 5.057 644.000\\ 4.910 296.000\\ 4.988 708.000\\ 5.022 736.000\\ 4.981 416.000\\ 5.092 480.000\\ 4.759 264.000\\ 5.137 270.000\\ 5.002 680.000\\ 5.015 454.000\\ 5.000 322.000\\ 4.921 416.000\\ 4.968 414.000\\ 5.012 188.000\\ 4.937 480.000\\ 4.986 304.000\\ 4.991 654.000\\ 5.029 402.000\\ 5.035 316.000\\ 4.855 546.000\\ 5.101 424.000\\ 5.092 396.000\\ 5.012 652.000\\ 4.997 444.000\\ 5.097 294.000\\ 4.993 464.000\\ 5.111 408.000\\ 4.810 414.000\\ 4.949 478.000\\ 5.069 522.000\\ 5.104 560.000\\ 4.971 698.000\\ 5.066 206.000\\ 5.075 412.000\\ 4.981 764.000\\ 5.060 648.000\\ 4.985 412.000\\ 5.017 342.000\\ 5.002 446.000\\ 4.979 364.000\\ 5.039 374.000\\ 4.963 574.000\\ 4.942 402.000\\ 5.056 308.000\\ 4.959 750.000\\ 5.002 414.000\\ 5.082 114.000\\ 4.845 294.000\\ 5.178 234.000\\ 5.109 264.000\\ 4.979 436.000\\ 5.013 356.000\\ 4.959 792.000\\ 4.875 402.000\\ 5.150 444.000\\ 4.921 686.000\\ 4.989 302.000\\ 5.091 1116.000\\ 5.063 346.000\\ 5.058 622.000\\ 5.089 730.000\\ 4.964 568.000\\ 5.033 400.000\\ 4.840 766.000\\ 5.048 440.000\\ 4.995 334.000\\ 5.064 560.000\\ 5.026 544.000\\ 4.947 390.000\\ 5.042 150.000\\ 5.095 434.000\\ 5.046 384.000\\ 5.099 364.000\\ 5.111 428.000\\ 5.078 376.000\\ 4.830 600.000\\ 5.029 442.000\\ 5.091 272.000\\ 5.118 414.000\\ 4.906 38.000\\ 4.948 504.000\\ 4.966 174.000\\ 5.095 438.000\\ 4.804 438.000\\ 5.093 900.000\\ 5.034 198.000\\ 4.984 594.000\\ 4.937 324.000\\ 4.859 376.000\\ 4.995 740.000\\ 5.039 450.000\\ 4.999 540.000\\ 4.902 254.000\\ 5.070 830.000\\ 5.062 434.000\\ 5.002 318.000\\ 4.941 338.000\\ 5.019 538.000\\ 4.976 304.000\\ 4.896 308.000\\ 4.991 350.000\\ 5.006 102.000\\ 5.019 828.000\\ 4.937 572.000\\ 4.872 134.000\\ 4.925 364.000\\ 5.030 424.000\\ 4.892 236.000\\ 5.005 440.000\\ 4.999 188.000\\ 5.070 346.000\\ 4.980 388.000\\ 5.042 154.000\\ 4.907 524.000\\ 5.108 334.000\\ 5.121 246.000\\ 5.024 260.000\\ 4.908 226.000\\ 5.118 416.000\\ 4.972 582.000\\ 4.962 332.000\\ 5.038 446.000\\ 5.153 554.000\\ 4.994 168.000\\ 4.973 406.000\\ 4.941 514.000\\ 5.035 420.000\\ 5.018 410.000\\ 4.972 212.000\\ 4.890 386.000\\ 4.971 402.000\\ 4.915 338.000\\ 4.957 720.000\\ 5.016 390.000\\ 4.972 448.000\\ 5.011 678.000\\ 5.120 142.000\\ 5.134 522.000\\ 5.040 310.000\\ 4.948 766.000\\ 4.968 214.000\\ 4.834 484.000\\ 4.944 454.000\\ 5.098 534.000\\ 5.117 374.000\\ 4.987 424.000\\ 5.033 326.000\\ 5.039 500.000\\ 5.019 552.000\\ 4.970 310.000\\ 5.051 614.000\\ 5.111 168.000\\ 5.071 450.000\\ 4.943 306.000\\ 4.852 574.000\\ 4.992 600.000\\ 4.943 364.000\\ 4.858 736.000\\ 4.987 382.000\\ 5.112 862.000\\ 4.783 382.000\\ 4.941 690.000\\ 4.962 350.000\\ 5.096 270.000\\ 4.969 398.000\\ 5.043 778.000\\ 4.966 456.000\\ 4.913 564.000\\ 5.099 204.000\\ 5.125 300.000\\ 4.983 650.000\\ 5.045 750.000\\ 5.060 640.000\\ 4.907 464.000\\ 5.076 638.000\\ 4.953 454.000\\ 4.846 428.000\\ 4.980 576.000\\ 5.083 230.000\\ 4.930 296.000\\ 4.922 440.000\\ 5.073 290.000\\ 5.095 554.000\\ 5.041 638.000\\ 5.007 726.000\\ 5.174 518.000\\ 4.954 262.000\\ 5.079 270.000\\ 4.806 334.000\\ 4.854 388.000\\ 4.856 594.000\\ 5.061 570.000\\ 5.032 454.000\\ 5.008 388.000\\ 5.076 60.000\\ 4.885 472.000\\ 5.028 220.000\\ 4.948 276.000\\ 5.026 672.000\\ 4.974 724.000\\ 4.863 504.000\\ 4.928 640.000\\ 5.048 442.000\\ 5.047 146.000\\ 4.962 388.000\\ 4.982 82.000\\ 5.141 404.000\\ 5.098 328.000\\ 5.179 358.000\\ 5.061 264.000\\ 5.042 620.000\\ 4.884 636.000\\ 5.020 390.000\\ 4.966 334.000\\ 4.978 820.000\\ 5.012 456.000\\ 4.948 464.000\\ 4.819 494.000\\ 4.944 410.000\\ 5.121 680.000\\ 4.809 406.000\\ 4.945 596.000\\ 4.949 742.000\\ 4.982 600.000\\ 5.033 470.000\\ 5.060 500.000\\ 5.023 784.000\\ 5.162 202.000\\ 5.092 578.000\\ 5.002 436.000\\ 5.154 236.000\\ 4.999 358.000\\ 5.089 412.000\\ 5.019 438.000\\ 5.086 568.000\\ 4.986 586.000\\ 5.108 174.000\\ 4.922 542.000\\ 5.034 166.000\\ 5.094 474.000\\ 4.967 510.000\\ 4.946 590.000\\ 5.041 636.000\\ 4.934 352.000\\ 5.050 372.000\\ 5.081 362.000\\ 4.877 426.000\\ 5.044 408.000\\ 5.170 354.000\\ 4.701 406.000\\ 5.021 644.000\\ 5.171 686.000\\ 5.056 216.000\\ 5.040 432.000\\ 4.880 516.000\\ 5.148 380.000\\ 4.959 442.000\\ 4.939 378.000\\ 4.979 422.000\\ 4.971 590.000\\ 5.063 634.000\\ 4.818 420.000\\ 5.046 444.000\\ 5.079 290.000\\ 5.092 528.000\\ 4.995 538.000\\ 5.100 138.000\\ 4.900 408.000\\ 5.189 322.000\\ 5.020 544.000\\ 4.854 394.000\\ 5.053 356.000\\ 5.039 558.000\\ 5.049 398.000\\ 4.994 338.000\\ 4.876 464.000\\ 5.075 344.000\\ 5.048 438.000\\ 4.959 444.000\\ 4.979 536.000\\ 5.022 330.000\\ 5.117 466.000\\ 4.915 394.000\\ 4.980 716.000\\ 4.998 102.000\\ 4.965 338.000\\ 5.024 742.000\\ 5.025 338.000\\ 4.831 688.000\\ 5.071 554.000\\ 5.036 520.000\\ 4.862 646.000\\ 4.886 512.000\\ 5.078 228.000\\ 5.057 604.000\\ 4.951 278.000\\ 4.948 612.000\\ 4.950 840.000\\ 5.129 502.000\\ 5.015 946.000\\ 5.005 412.000\\ 4.981 418.000\\ 4.926 604.000\\ 4.999 648.000\\ 4.891 392.000\\ 5.076 234.000\\ 4.905 506.000\\ 5.027 398.000\\ 4.986 418.000\\ 5.148 468.000\\ 5.144 422.000\\ 4.942 296.000\\ 5.041 392.000\\ 5.175 432.000\\ 5.067 606.000\\ 5.037 174.000\\ 5.080 700.000\\ 5.073 658.000\\ 5.139 194.000\\ 4.936 308.000\\ 4.822 102.000\\ 5.038 654.000\\ 4.998 550.000\\ 5.080 784.000\\ 5.009 400.000\\ 5.028 562.000\\ 5.022 442.000\\ 4.983 378.000\\ 5.062 724.000\\ 4.849 398.000\\ 4.932 460.000\\ 4.901 332.000\\ 4.944 494.000\\ 4.992 442.000\\ 5.087 442.000\\ 5.093 682.000\\ 5.119 360.000\\ 4.977 456.000\\ 4.969 668.000\\ 5.203 38.000\\ 5.192 446.000\\ 5.025 764.000\\ 4.908 244.000\\ 4.962 148.000\\ 4.949 286.000\\ 4.980 102.000\\ 5.022 458.000\\ 4.969 556.000\\ 4.916 698.000\\ 5.025 510.000\\ 5.035 708.000\\ 5.121 360.000\\ 4.975 394.000\\ 4.959 326.000\\ 4.944 188.000\\ 5.011 464.000\\ 4.944 344.000\\ 5.070 610.000\\ 4.931 586.000\\ 5.042 472.000\\ 5.071 320.000\\ 5.022 458.000\\ 4.965 718.000\\ 5.027 436.000\\ 4.972 686.000\\ 4.931 536.000\\ 5.004 448.000\\ 5.057 182.000\\ 5.052 356.000\\ 5.018 466.000\\ 4.954 608.000\\ 4.929 358.000\\ 5.020 488.000\\ 5.142 218.000\\ 4.962 406.000\\ 5.003 600.000\\ 4.985 278.000\\ 4.873 426.000\\ 4.942 710.000\\ 5.010 576.000\\ 5.070 436.000\\ 5.056 334.000\\ 4.945 396.000\\ 5.048 432.000\\ 4.955 480.000\\ 4.839 714.000\\ 4.834 572.000\\ 4.876 266.000\\ 4.964 528.000\\ 4.990 296.000\\ 5.116 332.000\\ 4.963 214.000\\ 5.052 374.000\\ 4.904 306.000\\ 5.218 374.000\\ 5.009 246.000\\ 5.188 476.000\\ 4.985 530.000\\ 5.008 396.000\\ 5.011 686.000\\ 5.078 434.000\\ 5.150 528.000\\ 4.967 580.000\\ 4.925 408.000\\ 5.118 336.000\\ 5.147 436.000\\ 4.883 724.000\\ 4.938 592.000\\ 4.989 348.000\\ 5.123 532.000\\ 5.009 482.000\\ 5.067 568.000\\ 5.010 272.000\\ 4.973 980.000\\ 5.033 830.000\\ 4.948 458.000\\ 5.045 746.000\\ 5.025 332.000\\ 5.073 234.000\\ 4.941 952.000\\ 5.173 346.000\\ 5.040 350.000\\ 5.104 594.000\\ 4.928 138.000\\ 5.046 1000.000\\ 5.027 570.000\\ 4.878 452.000\\ 5.082 386.000\\ 5.005 244.000\\ 4.977 628.000\\ 5.092 486.000\\ 4.952 480.000\\ 4.904 536.000\\ 5.086 500.000\\ 4.995 408.000\\ 4.762 260.000\\ 5.005 490.000\\ 4.936 500.000\\ 5.006 650.000\\ 4.942 614.000\\ 5.184 350.000\\ 5.102 422.000\\ 4.899 422.000\\ 5.051 330.000\\ 4.913 462.000\\ 5.040 434.000\\ 4.987 530.000\\ 5.086 634.000\\ 5.007 750.000\\ 4.984 990.000\\ 5.019 440.000\\ 5.020 648.000\\ 4.935 422.000\\ 4.988 748.000\\ 4.942 548.000\\ 4.898 484.000\\ 4.997 604.000\\ 5.074 676.000\\ 4.932 558.000\\ 4.763 402.000\\ 5.036 380.000\\ 4.943 1046.000\\ 4.938 582.000\\ 4.861 212.000\\ 4.934 490.000\\ 5.052 478.000\\ 4.944 606.000\\ 5.003 420.000\\ 4.982 478.000\\ 5.204 342.000\\ 5.019 230.000\\ 5.062 348.000\\ 5.089 514.000\\ 5.029 530.000\\ 5.059 380.000\\ 4.933 432.000\\ 5.001 214.000\\ 5.007 444.000\\ 5.035 410.000\\ 5.022 406.000\\ 4.974 644.000\\ 5.028 516.000\\ 4.894 518.000\\ 4.987 438.000\\ 4.906 420.000\\ 4.972 304.000\\ 5.065 480.000\\ 4.971 512.000\\ 4.916 210.000\\ 5.062 260.000\\ 4.892 454.000\\ 4.820 376.000\\ 4.962 492.000\\ 4.971 512.000\\ 4.951 444.000\\ 5.137 354.000\\ 4.962 786.000\\ 4.866 310.000\\ 4.873 796.000\\ 5.041 308.000\\ 5.025 692.000\\ 4.963 406.000\\ 4.931 414.000\\ 5.009 278.000\\ 4.942 348.000\\ 4.986 420.000\\ 5.034 38.000\\ 5.035 526.000\\ 4.966 570.000\\ 5.020 494.000\\ 4.956 100.000\\ 5.049 538.000\\ 4.853 360.000\\ 4.988 228.000\\ 5.093 430.000\\ 5.091 364.000\\ 5.097 916.000\\ 4.989 752.000\\ 5.058 540.000\\ 5.047 474.000\\ 5.002 386.000\\ 5.083 150.000\\ 4.911 568.000\\ 4.861 404.000\\ 5.080 494.000\\ 4.954 268.000\\ 5.002 310.000\\ 5.026 472.000\\ 5.008 592.000\\ 5.053 456.000\\ 5.116 442.000\\ 4.946 400.000\\ 4.970 374.000\\ 4.925 668.000\\ 4.983 550.000\\ 5.018 528.000\\ 4.967 774.000\\ 4.994 634.000\\ 5.018 326.000\\ 5.076 412.000\\ 4.926 396.000\\ 5.107 392.000\\ 4.973 712.000\\ 5.128 838.000\\ 4.999 498.000\\ 4.926 388.000\\ 4.984 578.000\\ 4.815 282.000\\ 5.018 810.000\\ 4.821 446.000\\ 5.004 188.000\\ 4.903 224.000\\ 4.974 456.000\\ 5.100 298.000\\ 4.906 420.000\\ 4.960 694.000\\ 5.047 490.000\\ 5.048 350.000\\ 4.944 262.000\\ 4.914 420.000\\ 4.965 406.000\\ 4.938 660.000\\ 5.135 424.000\\ 4.962 400.000\\ 4.899 538.000\\ 4.943 324.000\\ 5.092 300.000\\ 5.016 388.000\\ 4.919 612.000\\ 5.069 862.000\\ 5.088 550.000\\ 5.003 440.000\\ 5.055 356.000\\ 5.050 294.000\\ 4.976 516.000\\ 4.880 466.000\\ 5.105 528.000\\ 4.956 400.000\\ 5.078 470.000\\ 4.873 638.000\\ 4.958 494.000\\ 5.023 582.000\\ 5.066 470.000\\ 4.972 304.000\\ 5.040 826.000\\ 4.973 492.000\\ 4.941 810.000\\ 4.956 442.000\\ 4.844 576.000\\ 4.909 764.000\\ 4.970 40.000\\ 4.939 410.000\\ 4.905 404.000\\ 5.116 302.000\\ 4.827 466.000\\ 5.049 398.000\\ 5.006 394.000\\ 4.946 704.000\\ 4.911 692.000\\ 4.852 238.000\\ 4.975 614.000\\ 5.008 458.000\\ 5.075 494.000\\ 5.066 818.000\\ 5.078 134.000\\ 4.963 582.000\\ 4.987 264.000\\ 4.919 472.000\\ 5.007 490.000\\ 5.016 702.000\\ 4.934 354.000\\ 4.941 708.000\\ 5.036 342.000\\ 4.872 238.000\\ 4.929 322.000\\ 5.119 404.000\\ 4.923 666.000\\ 4.957 292.000\\ 4.986 426.000\\ 5.092 638.000\\ 4.999 666.000\\ 5.173 552.000\\ 5.071 182.000\\ 5.230 530.000\\ 4.788 692.000\\ 4.923 420.000\\ 5.108 740.000\\ 5.032 488.000\\ 5.003 626.000\\ 5.173 344.000\\ 5.244 290.000\\ 4.945 430.000\\ 5.038 354.000\\ 4.933 504.000\\ 5.076 622.000\\ 5.080 182.000\\ 4.910 496.000\\ 4.857 240.000\\ 4.982 588.000\\ 4.960 546.000\\ 4.936 210.000\\ 4.962 654.000\\ 5.046 540.000\\ 5.098 448.000\\ 4.973 118.000\\ 5.046 582.000\\ 4.979 508.000\\ 5.095 838.000\\ 5.054 322.000\\ 4.997 610.000\\ 4.997 78.000\\ 4.971 530.000\\ 5.010 632.000\\ 4.983 464.000\\ 5.051 908.000\\ 5.045 166.000\\ 5.049 412.000\\ 5.037 406.000\\ 5.125 634.000\\ 5.073 332.000\\ 4.874 346.000\\ 5.043 588.000\\ 5.039 346.000\\ 5.041 328.000\\ 5.052 684.000\\ 5.173 316.000\\ 4.993 378.000\\ 5.055 38.000\\ 4.947 806.000\\ 4.979 462.000\\ 5.061 694.000\\ 5.074 686.000\\ 5.078 786.000\\ 4.907 250.000\\ 4.948 416.000\\ 5.031 420.000\\ 5.057 582.000\\ 5.102 532.000\\ 4.960 460.000\\ 5.080 288.000\\ 5.173 440.000\\ 4.993 630.000\\ 5.029 412.000\\ 4.879 480.000\\ 5.113 510.000\\ 4.907 254.000\\ 4.946 150.000\\ 4.949 284.000\\ 4.988 356.000\\ 5.085 456.000\\ 4.958 390.000\\ 4.991 388.000\\ 5.083 294.000\\ 5.089 576.000\\ 5.137 340.000\\ 4.975 356.000\\ 4.986 194.000\\ 5.068 780.000\\ 5.019 230.000\\ 5.159 734.000\\ 5.082 774.000\\ 4.924 352.000\\ 4.974 520.000\\ 4.887 518.000\\ 5.009 946.000\\ 5.013 340.000\\ 5.011 460.000\\ 5.155 606.000\\ 4.863 970.000\\ 5.018 660.000\\ 5.029 548.000\\ 4.964 528.000\\ 4.996 516.000\\ 5.185 556.000\\ 5.056 442.000\\ 5.079 520.000\\ 5.064 388.000\\ 4.841 644.000\\ 4.768 380.000\\ 4.909 134.000\\ 4.974 366.000\\ 4.885 538.000\\ 4.964 542.000\\ 4.999 340.000\\ 5.113 504.000\\ 4.947 276.000\\ 4.991 478.000\\ 4.910 190.000\\ 5.143 582.000\\ 4.978 446.000\\ 5.115 260.000\\ 5.004 810.000\\ 5.131 470.000\\ 4.922 418.000\\ 4.976 384.000\\ 5.172 480.000\\ 4.918 408.000\\ 4.981 478.000\\ 4.981 308.000\\ 5.055 364.000\\ 5.023 542.000\\ 5.154 606.000\\ 5.000 344.000\\ 4.913 542.000\\ 5.058 682.000\\ 5.089 478.000\\ 5.066 430.000\\ 4.970 446.000\\ 5.082 436.000\\ 4.929 314.000\\ 4.893 504.000\\ 4.931 728.000\\ 5.065 314.000\\ 5.033 340.000\\ 5.005 466.000\\ 5.120 626.000\\ 4.986 468.000\\ 4.980 694.000\\ 5.050 338.000\\ 4.936 356.000\\ 4.990 440.000\\ 4.999 436.000\\ 4.948 166.000\\ 5.058 370.000\\ 4.911 394.000\\ 5.045 482.000\\ 5.035 392.000\\ 5.101 668.000\\ 4.890 516.000\\ 5.049 296.000\\ 5.005 504.000\\ 4.983 698.000\\ 5.030 530.000\\ 4.974 512.000\\ 5.122 332.000\\ 5.015 264.000\\ 4.919 472.000\\ 4.891 462.000\\ 4.981 232.000\\ 5.123 604.000\\ 4.947 342.000\\ 5.010 276.000\\ 4.902 358.000\\ 4.956 976.000\\ 5.033 348.000\\ 4.975 182.000\\ 5.006 490.000\\ 4.985 528.000\\ 5.135 286.000\\ 5.011 728.000\\ 4.956 402.000\\ 5.074 266.000\\ 4.886 616.000\\ 5.030 610.000\\ 4.952 544.000\\ 4.999 416.000\\ 5.077 486.000\\ 4.988 440.000\\ 4.971 802.000\\ 4.865 426.000\\ 4.982 562.000\\ 5.049 666.000\\ 4.949 864.000\\ 4.965 38.000\\ 5.033 880.000\\ 5.134 700.000\\ 4.860 426.000\\ 4.955 558.000\\ 4.962 234.000\\ 5.015 666.000\\ 4.968 554.000\\ 4.873 344.000\\ 5.207 596.000\\ 5.005 312.000\\ 4.963 536.000\\ 4.942 280.000\\ 5.032 452.000\\ 4.947 318.000\\ 4.984 340.000\\ 5.007 314.000\\ 4.980 356.000\\ 4.964 974.000\\ 4.949 298.000\\ 5.020 122.000\\ 4.853 534.000\\ 5.155 260.000\\ 4.992 494.000\\ 4.991 38.000\\ 5.129 284.000\\ 4.923 276.000\\ 5.103 290.000\\ 4.959 564.000\\ 5.045 458.000\\ 5.072 524.000\\ 4.979 262.000\\ 5.079 370.000\\ 4.986 602.000\\ 4.930 386.000\\ 5.032 514.000\\ 5.020 614.000\\ 5.019 484.000\\ 5.127 906.000\\ 4.998 536.000\\ 4.802 394.000\\ 5.060 606.000\\ 5.066 606.000\\ 4.987 758.000\\ 5.036 512.000\\ 4.937 388.000\\ 5.066 444.000\\ 5.130 510.000\\ 5.051 102.000\\ 4.989 290.000\\ 5.035 516.000\\ 4.923 514.000\\ 4.946 466.000\\ 5.043 490.000\\ 5.005 678.000\\ 4.975 234.000\\ 5.056 406.000\\ 4.919 1098.000\\ 4.992 602.000\\ 4.868 380.000\\ 5.063 350.000\\ 5.046 692.000\\ 4.908 746.000\\ 4.910 538.000\\ 4.974 242.000\\ 4.972 620.000\\ 5.127 358.000\\ 5.120 546.000\\ 4.941 270.000\\ 5.045 606.000\\ 4.970 688.000\\ 4.940 506.000\\ 4.997 636.000\\ 4.978 554.000\\ 5.093 422.000\\ 4.883 420.000\\ 4.939 442.000\\ 4.991 486.000\\ 4.999 572.000\\ 5.096 738.000\\ 4.930 514.000\\ 5.034 1052.000\\ 4.965 470.000\\ 5.087 638.000\\ 5.001 310.000\\ 5.032 772.000\\ 4.768 596.000\\ 5.104 300.000\\ 5.121 48.000\\ 5.033 444.000\\ 5.003 672.000\\ 5.127 366.000\\ 4.970 412.000\\ 5.053 250.000\\ 5.204 396.000\\ 4.867 266.000\\ 5.050 458.000\\ 5.046 488.000\\ 5.060 316.000\\ 5.015 240.000\\ 5.049 668.000\\ 5.062 558.000\\ 5.037 188.000\\ 4.933 536.000\\ 4.986 706.000\\ 4.963 332.000\\ 5.013 234.000\\ 5.155 414.000\\ 4.986 546.000\\ 4.909 210.000\\ 5.049 1158.000\\ 5.020 330.000\\ 5.142 268.000\\ 4.972 600.000\\ 5.102 594.000\\ 4.927 352.000\\ 5.017 802.000\\ 5.106 436.000\\ 5.014 342.000\\ 4.876 488.000\\ 4.947 704.000\\ 5.081 226.000\\ 4.857 500.000\\ 5.123 338.000\\ 5.049 302.000\\ 4.986 414.000\\ 4.890 392.000\\ 5.011 506.000\\ 4.913 340.000\\ 4.927 230.000\\ 4.869 110.000\\ 5.041 622.000\\ 5.071 604.000\\ 5.009 380.000\\ 4.999 616.000\\ 4.973 436.000\\ 5.120 346.000\\ 5.038 238.000\\ 5.128 322.000\\ 5.102 462.000\\ 4.813 796.000\\ 5.006 274.000\\ 4.931 198.000\\ 4.929 378.000\\ 5.154 618.000\\ 4.943 674.000\\ 4.942 518.000\\ 4.932 332.000\\ 5.026 442.000\\ 5.056 432.000\\ 4.895 526.000\\ 5.074 104.000\\ 4.835 430.000\\ 5.107 666.000\\ 5.068 258.000\\ 5.023 428.000\\ 4.926 568.000\\ 5.021 764.000\\ 4.900 528.000\\ 5.051 636.000\\ 5.024 374.000\\ 4.833 490.000\\ 5.077 478.000\\ 5.009 334.000\\ 5.059 538.000\\ 5.079 150.000\\ 5.064 620.000\\ 4.947 346.000\\ 5.062 308.000\\ 4.962 420.000\\ 4.826 246.000\\ 4.898 422.000\\ 4.978 294.000\\ 5.045 454.000\\ 4.967 508.000\\ 5.072 864.000\\ 4.859 478.000\\ 5.013 822.000\\ 4.918 454.000\\ 4.989 214.000\\ 5.072 262.000\\ 5.003 624.000\\ 4.987 330.000\\ 4.976 638.000\\ 5.018 484.000\\ 5.045 294.000\\ 5.136 690.000\\ 4.910 558.000\\ 5.002 512.000\\ 4.950 616.000\\ 4.950 504.000\\ 4.888 464.000\\ 5.096 804.000\\ 4.954 70.000\\ 5.049 38.000\\ 5.019 488.000\\ 5.088 440.000\\ 5.074 328.000\\ 4.935 368.000\\ 5.091 338.000\\ 5.022 312.000\\ 5.146 428.000\\ 5.010 176.000\\ 5.071 582.000\\ 4.935 506.000\\ 5.037 442.000\\ 4.916 614.000\\ 4.901 314.000\\ 5.055 38.000\\ 5.023 170.000\\ 4.926 516.000\\ 4.984 518.000\\ 5.064 470.000\\ 5.079 414.000\\ 5.166 552.000\\ 4.951 288.000\\ 5.246 710.000\\ 5.011 554.000\\ 4.968 420.000\\ 4.992 662.000\\ 4.993 392.000\\ 5.006 344.000\\ 4.967 622.000\\ 5.035 432.000\\ 4.926 514.000\\ 4.999 316.000\\ 5.117 418.000\\ 5.075 376.000\\ 4.927 54.000\\ 5.030 398.000\\ 4.974 310.000\\ 5.087 412.000\\ 4.988 790.000\\ 4.997 518.000\\ 5.108 508.000\\ 5.004 228.000\\ 5.005 296.000\\ 5.009 490.000\\ 5.083 398.000\\ 4.833 296.000\\ 4.973 442.000\\ 4.977 660.000\\ 5.091 422.000\\ 4.864 794.000\\ 4.974 358.000\\ 5.076 374.000\\ 4.837 544.000\\ 4.946 424.000\\ 5.032 588.000\\ 4.905 532.000\\ 4.960 556.000\\ 4.938 184.000\\ 4.929 318.000\\ 5.012 620.000\\ 5.148 262.000\\ 5.071 182.000\\ 4.898 606.000\\ 4.982 622.000\\ 5.028 290.000\\ 4.999 440.000\\ 5.058 392.000\\ 5.088 484.000\\ 4.890 314.000\\ 5.095 496.000\\ 4.951 410.000\\ 4.932 438.000\\ 5.090 354.000\\ 4.972 316.000\\ 5.033 402.000\\ 5.016 670.000\\ 4.981 696.000\\ 5.013 502.000\\ 4.884 352.000\\ 5.027 290.000\\ 4.929 332.000\\ 4.954 374.000\\ 4.978 222.000\\ 4.849 552.000\\ 4.990 454.000\\ 5.043 478.000\\ 5.035 300.000\\ 4.942 490.000\\ 4.990 478.000\\ 5.081 594.000\\ 5.124 918.000\\ 5.060 446.000\\ 5.036 888.000\\ 5.032 428.000\\ 5.008 448.000\\ 4.978 214.000\\ 5.082 476.000\\ 5.215 610.000\\ 4.872 962.000\\ 4.923 540.000\\ 5.046 430.000\\ 4.927 400.000\\ 4.995 306.000\\ 5.065 434.000\\ 4.999 374.000\\ 5.170 572.000\\ 5.031 448.000\\ 4.889 528.000\\ 5.037 434.000\\ 5.117 484.000\\ 4.857 518.000\\ 4.924 582.000\\ 4.982 440.000\\ 5.061 348.000\\ 5.045 354.000\\ 4.931 422.000\\ 5.007 384.000\\ 5.035 322.000\\ 5.031 434.000\\ 4.913 354.000\\ 5.020 490.000\\ 5.004 438.000\\ 4.978 924.000\\ 5.067 532.000\\ 4.963 310.000\\ 5.105 324.000\\ 5.140 328.000\\ 5.077 364.000\\ 4.840 460.000\\ 5.045 116.000\\ 4.865 486.000\\ 5.077 358.000\\ 4.858 386.000\\ 4.967 240.000\\ 5.083 574.000\\ 4.999 248.000\\ 5.074 484.000\\ 4.971 498.000\\ 5.070 326.000\\ 5.120 518.000\\ 4.975 176.000\\ 4.891 484.000\\ 4.964 564.000\\ 4.923 560.000\\ 5.106 300.000\\ 5.058 332.000\\ 4.798 156.000\\ 4.927 628.000\\ 5.102 372.000\\ 5.165 330.000\\ 4.967 356.000\\ 4.975 654.000\\ 4.936 462.000\\ 5.081 568.000\\ 4.920 314.000\\ 4.995 342.000\\ 5.046 548.000\\ 5.030 604.000\\ 4.976 504.000\\ 4.897 38.000\\ 4.954 600.000\\ 4.950 538.000\\ 5.010 452.000\\ 4.944 296.000\\ 5.032 940.000\\ 4.926 228.000\\ 5.121 342.000\\ 5.150 498.000\\ 4.977 674.000\\ 4.864 468.000\\ 4.985 254.000\\ 4.885 592.000\\ 4.966 300.000\\ 4.995 338.000\\ 4.883 1092.000\\ 4.957 550.000\\ 4.976 206.000\\ 4.923 332.000\\ 4.932 426.000\\ 5.055 394.000\\ 5.074 336.000\\ 4.970 774.000\\ 5.091 570.000\\ 5.141 478.000\\ 5.021 38.000\\ 4.847 566.000\\ 4.997 598.000\\ 4.918 374.000\\ 4.887 322.000\\ 5.092 158.000\\ 5.032 38.000\\ 4.997 530.000\\ 5.095 406.000\\ 5.068 326.000\\ 4.990 492.000\\ 4.991 812.000\\ 4.928 586.000\\ 5.005 428.000\\ 4.885 268.000\\ 5.040 620.000\\ 5.016 624.000\\ 5.017 636.000\\ 4.963 742.000\\ 4.991 296.000\\ 4.889 598.000\\ 5.013 510.000\\ 5.016 376.000\\ 4.997 492.000\\ 5.013 418.000\\ 4.924 472.000\\ 5.047 666.000\\ 5.038 260.000\\ 5.029 486.000\\ 5.020 218.000\\ 5.111 426.000\\ 4.960 42.000\\ 4.859 450.000\\ 5.086 368.000\\ 4.904 514.000\\ 5.197 534.000\\ 5.050 370.000\\ 5.081 404.000\\ 5.076 452.000\\ 5.014 472.000\\ 5.000 424.000\\ 5.117 246.000\\ 5.067 280.000\\ 5.017 512.000\\ 5.041 824.000\\ 5.137 354.000\\ 5.202 314.000\\ 5.096 334.000\\ 5.074 588.000\\ 5.024 410.000\\ 5.001 278.000\\ 4.969 404.000\\ 5.104 444.000\\ 4.997 434.000\\ 4.943 502.000\\ 4.979 288.000\\ 4.873 544.000\\ 5.039 436.000\\ 4.998 134.000\\ 5.072 438.000\\ 4.993 494.000\\ 4.911 324.000\\ 5.017 504.000\\ 4.830 806.000\\ 4.990 382.000\\ 4.925 198.000\\ 4.892 276.000\\ 4.972 640.000\\ 5.091 574.000\\ 4.876 490.000\\ 4.991 636.000\\ 4.918 38.000\\ 5.018 334.000\\ 4.933 294.000\\ 4.926 520.000\\ 4.959 138.000\\ 5.018 332.000\\ 4.998 492.000\\ 5.035 450.000\\ 5.034 338.000\\ 5.115 838.000\\ 4.982 342.000\\ 4.983 202.000\\ 4.994 530.000\\ 5.079 682.000\\ 4.997 558.000\\ 5.076 138.000\\ 5.101 386.000\\ 4.972 520.000\\ 5.174 38.000\\ 5.003 226.000\\ 4.903 636.000\\ 4.940 574.000\\ 5.074 428.000\\ 4.910 434.000\\ 5.060 96.000\\ 4.886 138.000\\ 4.908 712.000\\ 4.781 266.000\\ 5.091 264.000\\ 5.243 372.000\\ 5.110 118.000\\ 4.931 560.000\\ 5.006 502.000\\ 4.979 78.000\\ 5.051 634.000\\ 5.081 440.000\\ 4.980 486.000\\ 4.930 468.000\\ 4.869 634.000\\ 5.114 496.000\\ 5.019 554.000\\ 5.073 426.000\\ 5.027 438.000\\ 4.897 890.000\\ 5.058 262.000\\ 4.991 656.000\\ 4.892 614.000\\ 4.921 426.000\\ 4.954 278.000\\ 5.040 554.000\\ 5.023 186.000\\ 4.936 694.000\\ 5.115 386.000\\ 4.920 878.000\\ 4.969 300.000\\ 4.959 338.000\\ 5.021 294.000\\ 5.048 320.000\\ 4.953 404.000\\ 5.038 718.000\\ 5.064 222.000\\ 4.990 246.000\\ 5.091 402.000\\ 4.983 170.000\\ 5.077 278.000\\ 5.029 324.000\\ 4.806 358.000\\ 5.200 644.000\\ 4.953 640.000\\ 4.934 472.000\\ 4.993 462.000\\ 4.963 600.000\\ 4.907 606.000\\ 4.998 462.000\\ 5.135 326.000\\ 4.983 526.000\\ 4.974 226.000\\ 5.138 274.000\\ 5.063 316.000\\ 5.137 700.000\\ 5.067 342.000\\ 4.971 422.000\\ 5.009 448.000\\ 4.988 86.000\\ 5.038 454.000\\ 5.119 418.000\\ 4.955 352.000\\ 4.994 878.000\\ 5.041 410.000\\ 5.114 322.000\\ 5.133 300.000\\ 4.905 224.000\\ 4.844 306.000\\ 4.909 632.000\\ 4.855 156.000\\ 5.016 550.000\\ 4.989 540.000\\ 5.021 356.000\\ 4.892 488.000\\ 5.006 298.000\\ 4.935 376.000\\ 4.956 552.000\\ 5.074 304.000\\ 4.900 336.000\\ 4.759 344.000\\ 4.971 430.000\\ 5.036 390.000\\ 4.975 656.000\\ 4.936 764.000\\ 5.121 404.000\\ 5.074 680.000\\ 5.049 70.000\\ 4.823 410.000\\ 4.924 342.000\\ 4.995 542.000\\ 4.913 342.000\\ 5.026 552.000\\ 5.107 834.000\\ 4.841 714.000\\ 5.109 584.000\\ 4.882 544.000\\ 5.026 668.000\\ 5.155 1080.000\\ 5.001 582.000\\ 5.084 750.000\\ 5.000 444.000\\ 5.016 442.000\\ 5.005 668.000\\ 4.984 374.000\\ 5.140 398.000\\ 5.055 286.000\\ 4.818 328.000\\ 4.924 380.000\\ 5.067 536.000\\ 5.128 408.000\\ 5.021 424.000\\ 5.030 864.000\\ 5.003 494.000\\ 4.954 102.000\\ 5.059 594.000\\ 5.044 490.000\\ 5.134 514.000\\ 5.179 548.000\\ 5.189 606.000\\ 4.847 824.000\\ 4.855 440.000\\ 4.963 432.000\\ 5.017 1010.000\\ 4.979 198.000\\ 5.055 626.000\\ 5.018 494.000\\ 5.032 426.000\\ 5.134 458.000\\ 4.971 402.000\\ 5.068 456.000\\ 5.083 222.000\\ 5.075 226.000\\ 4.909 498.000\\ 5.004 654.000\\ 4.831 740.000\\ 4.991 166.000\\ 5.119 480.000\\ 4.997 390.000\\ 5.083 342.000\\ 4.870 540.000\\ 4.908 460.000\\ 5.002 172.000\\ 4.915 478.000\\ 4.943 416.000\\ 4.923 214.000\\ 4.992 650.000\\ 5.131 812.000\\ 4.923 388.000\\ 4.854 428.000\\ 5.023 484.000\\ 4.952 258.000\\ 4.828 460.000\\ 4.967 384.000\\ 5.060 424.000\\ 5.022 278.000\\ 5.041 486.000\\ 4.977 582.000\\ 4.952 262.000\\ 5.064 390.000\\ 4.913 594.000\\ 4.987 378.000\\ 5.091 406.000\\ 4.947 642.000\\ 4.945 636.000\\ 5.068 692.000\\ 4.796 220.000\\ 5.085 448.000\\ 4.934 478.000\\ 4.957 306.000\\ 4.929 740.000\\ 4.955 192.000\\ 4.950 396.000\\ 5.013 884.000\\ 4.956 474.000\\ 4.986 446.000\\ 4.962 270.000\\ 4.864 798.000\\ 4.905 538.000\\ 5.047 400.000\\ 5.006 500.000\\ 5.008 768.000\\ 5.045 422.000\\ 4.945 388.000\\ 5.016 360.000\\ 4.922 952.000\\ 4.969 398.000\\ 5.004 636.000\\ 4.978 480.000\\ 5.020 742.000\\ 4.824 506.000\\ 5.073 666.000\\ 5.007 414.000\\ 4.969 352.000\\ 5.005 546.000\\ 5.007 498.000\\ 4.976 628.000\\ 4.890 390.000\\ 4.979 38.000\\ 5.004 236.000\\ 4.931 268.000\\ 5.063 542.000\\ 5.009 424.000\\ 5.075 254.000\\ 4.944 358.000\\ 5.001 244.000\\ 5.011 528.000\\ 4.990 260.000\\ 5.044 372.000\\ 5.031 344.000\\ 4.959 688.000\\ 5.108 474.000\\ 5.020 728.000\\ 4.942 134.000\\ 5.151 394.000\\ 4.925 310.000\\ 4.880 378.000\\ 4.971 370.000\\ 5.005 514.000\\ 4.974 578.000\\ 5.095 394.000\\ 5.181 210.000\\ 5.052 516.000\\ 4.970 312.000\\ 4.932 238.000\\ 5.100 486.000\\ 5.127 636.000\\ 4.902 360.000\\ 5.113 360.000\\ 5.038 500.000\\ 4.914 184.000\\ 5.037 414.000\\ 5.007 284.000\\ 4.887 504.000\\        };
%        \addlegendentry{Embeddedxhyperxxriiid}
%        \addplot+ [mark=*, color=black] coordinates {(5, 942.000)};
%        \addplot+ [mark=square*, color=gray] coordinates {(5, 1188.000)};
%        \addplot+ [mark=diamond*, color=blue] coordinates {(5, 455.507)};
%        \end{axis}
%    \end{tikzpicture}
%OLD FFT3D. DONT USE IT!!
%    \begin{tikzpicture}[baseline,remember picture]
%        \begin{axis}
%            [
%            automatically generated axis,first kind,ylabel={Packet latency},
%             xtick=data, ymax=10000,
%            xticklabel style={rotate=45, anchor=east},
%            xtick={1, 2, 3, 4},
%            xticklabels={Omni-WAR, UGAL, S-Hx2D, S-Hx3D},
%            enlargelimits=0.1,
%            grid=major,
%            title=FFT3D]%natural
%            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
%                (0.6000,34.0000) (0.6081,105.3061) (0.6448,176.6122) (0.6996,247.9184) (0.7592,319.2245) (0.8125,390.5306) (0.8531,461.8367) (0.8796,533.1429) (0.8942,604.4490) (0.9004,675.7551) (0.9015,747.0612) (0.8999,818.3673) (0.8973,889.6735) (0.8945,960.9796) (0.8916,1032.2857) (0.8888,1103.5918) (0.8861,1174.8980) (0.8836,1246.2041) (0.8817,1317.5102) (0.8808,1388.8163) (0.8814,1460.1224) (0.8836,1531.4286) (0.8877,1602.7347) (0.8934,1674.0408) (0.9004,1745.3469) (0.9083,1816.6531) (0.9166,1887.9592) (0.9248,1959.2653) (0.9327,2030.5714) (0.9401,2101.8776) (0.9469,2173.1837) (0.9531,2244.4898) (0.9587,2315.7959) (0.9639,2387.1020) (0.9686,2458.4082) (0.9730,2529.7143) (0.9771,2601.0204) (0.9808,2672.3265) (0.9840,2743.6327) (0.9868,2814.9388) (0.9890,2886.2449) (0.9908,2957.5510) (0.9923,3028.8571) (0.9936,3100.1633) (0.9948,3171.4694) (0.9958,3242.7755) (0.9967,3314.0816) (0.9975,3385.3878) (0.9982,3456.6939) (0.9987,3528.0000) (1.0013,3528.0000) (1.0018,3456.6939) (1.0025,3385.3878) (1.0033,3314.0816) (1.0042,3242.7755) (1.0052,3171.4694) (1.0064,3100.1633) (1.0077,3028.8571) (1.0092,2957.5510) (1.0110,2886.2449) (1.0132,2814.9388) (1.0160,2743.6327) (1.0192,2672.3265) (1.0229,2601.0204) (1.0270,2529.7143) (1.0314,2458.4082) (1.0361,2387.1020) (1.0413,2315.7959) (1.0469,2244.4898) (1.0531,2173.1837) (1.0599,2101.8776) (1.0673,2030.5714) (1.0752,1959.2653) (1.0834,1887.9592) (1.0917,1816.6531) (1.0996,1745.3469) (1.1066,1674.0408) (1.1123,1602.7347) (1.1164,1531.4286) (1.1186,1460.1224) (1.1192,1388.8163) (1.1183,1317.5102) (1.1164,1246.2041) (1.1139,1174.8980) (1.1112,1103.5918) (1.1084,1032.2857) (1.1055,960.9796) (1.1027,889.6735) (1.1001,818.3673) (1.0985,747.0612) (1.0996,675.7551) (1.1058,604.4490) (1.1204,533.1429) (1.1469,461.8367) (1.1875,390.5306) (1.2408,319.2245) (1.3004,247.9184) (1.3552,176.6122) (1.3919,105.3061) (1.4000,34.0000) (0.6000,34.0000) };
%            \addplot+ [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(1, 674.5325)};
%            \addplot+ [only marks, mark=*, mark size=2pt, color=black] coordinates {(1, 2792.0000)};
%            \addplot+ [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(1, 3586.0000)};
%            \addplot+ [only marks, mark=square*, mark size=2pt, color=red] coordinates {(1, 4364.0000)};
%            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
%                (1.6000,34.0000) (1.6332,262.6122) (1.7415,491.2245) (1.8257,719.8367) (1.8657,948.4490) (1.8869,1177.0612) (1.9058,1405.6735) (1.9244,1634.2857) (1.9402,1862.8980) (1.9515,2091.5102) (1.9593,2320.1224) (1.9657,2548.7347) (1.9715,2777.3469) (1.9761,3005.9592) (1.9793,3234.5714) (1.9820,3463.1837) (1.9845,3691.7959) (1.9867,3920.4082) (1.9889,4149.0204) (1.9914,4377.6327) (1.9936,4606.2449) (1.9952,4834.8571) (1.9962,5063.4694) (1.9967,5292.0816) (1.9971,5520.6939) (1.9974,5749.3061) (1.9978,5977.9184) (1.9980,6206.5306) (1.9981,6435.1429) (1.9982,6663.7551) (1.9984,6892.3673) (1.9988,7120.9796) (1.9993,7349.5918) (1.9997,7578.2041) (1.9998,7806.8163) (1.9998,8035.4286) (1.9997,8264.0408) (1.9997,8492.6531) (1.9998,8721.2653) (1.9999,8949.8776) (2.0000,9178.4898) (2.0000,9407.1020) (2.0000,9635.7143) (2.0000,9864.3265) (2.0000,10092.9388) (2.0000,10321.5510) (2.0000,10550.1633) (1.9999,10778.7755) (1.9997,11007.3878) (1.9997,11236.0000) (2.0003,11236.0000) (2.0003,11007.3878) (2.0001,10778.7755) (2.0000,10550.1633) (2.0000,10321.5510) (2.0000,10092.9388) (2.0000,9864.3265) (2.0000,9635.7143) (2.0000,9407.1020) (2.0000,9178.4898) (2.0001,8949.8776) (2.0002,8721.2653) (2.0003,8492.6531) (2.0003,8264.0408) (2.0002,8035.4286) (2.0002,7806.8163) (2.0003,7578.2041) (2.0007,7349.5918) (2.0012,7120.9796) (2.0016,6892.3673) (2.0018,6663.7551) (2.0019,6435.1429) (2.0020,6206.5306) (2.0022,5977.9184) (2.0026,5749.3061) (2.0029,5520.6939) (2.0033,5292.0816) (2.0038,5063.4694) (2.0048,4834.8571) (2.0064,4606.2449) (2.0086,4377.6327) (2.0111,4149.0204) (2.0133,3920.4082) (2.0155,3691.7959) (2.0180,3463.1837) (2.0207,3234.5714) (2.0239,3005.9592) (2.0285,2777.3469) (2.0343,2548.7347) (2.0407,2320.1224) (2.0485,2091.5102) (2.0598,1862.8980) (2.0756,1634.2857) (2.0942,1405.6735) (2.1131,1177.0612) (2.1343,948.4490) (2.1743,719.8367) (2.2585,491.2245) (2.3668,262.6122) (2.4000,34.0000) (1.6000,34.0000) };
%            \addplot+ [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(2, 738.4488)};
%            \addplot+ [only marks, mark=*, mark size=2pt, color=black] coordinates {(2, 5038.0000)};
%            \addplot+ [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(2, 7584.0000)};
%            \addplot+ [only marks, mark=square*, mark size=2pt, color=red] coordinates {(2, 9806.0000)};
%            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
%                (2.6000,34.0000) (2.6259,112.4490) (2.7015,190.8980) (2.7866,269.3469) (2.8484,347.7959) (2.8773,426.2449) (2.8815,504.6939) (2.8742,583.1429) (2.8648,661.5918) (2.8580,740.0408) (2.8555,818.4898) (2.8573,896.9388) (2.8631,975.3878) (2.8719,1053.8367) (2.8827,1132.2857) (2.8944,1210.7347) (2.9061,1289.1837) (2.9175,1367.6327) (2.9286,1446.0816) (2.9396,1524.5306) (2.9502,1602.9796) (2.9599,1681.4286) (2.9680,1759.8776) (2.9741,1838.3265) (2.9786,1916.7755) (2.9821,1995.2245) (2.9852,2073.6735) (2.9881,2152.1224) (2.9908,2230.5714) (2.9932,2309.0204) (2.9950,2387.4694) (2.9962,2465.9184) (2.9967,2544.3673) (2.9970,2622.8163) (2.9972,2701.2653) (2.9975,2779.7143) (2.9979,2858.1633) (2.9983,2936.6122) (2.9986,3015.0612) (2.9988,3093.5102) (2.9988,3171.9592) (2.9987,3250.4082) (2.9987,3328.8571) (2.9988,3407.3061) (2.9989,3485.7551) (2.9991,3564.2041) (2.9992,3642.6531) (2.9993,3721.1020) (2.9994,3799.5510) (2.9995,3878.0000) (3.0005,3878.0000) (3.0006,3799.5510) (3.0007,3721.1020) (3.0008,3642.6531) (3.0009,3564.2041) (3.0011,3485.7551) (3.0012,3407.3061) (3.0013,3328.8571) (3.0013,3250.4082) (3.0012,3171.9592) (3.0012,3093.5102) (3.0014,3015.0612) (3.0017,2936.6122) (3.0021,2858.1633) (3.0025,2779.7143) (3.0028,2701.2653) (3.0030,2622.8163) (3.0033,2544.3673) (3.0038,2465.9184) (3.0050,2387.4694) (3.0068,2309.0204) (3.0092,2230.5714) (3.0119,2152.1224) (3.0148,2073.6735) (3.0179,1995.2245) (3.0214,1916.7755) (3.0259,1838.3265) (3.0320,1759.8776) (3.0401,1681.4286) (3.0498,1602.9796) (3.0604,1524.5306) (3.0714,1446.0816) (3.0825,1367.6327) (3.0939,1289.1837) (3.1056,1210.7347) (3.1173,1132.2857) (3.1281,1053.8367) (3.1369,975.3878) (3.1427,896.9388) (3.1445,818.4898) (3.1420,740.0408) (3.1352,661.5918) (3.1258,583.1429) (3.1185,504.6939) (3.1227,426.2449) (3.1516,347.7959) (3.2134,269.3469) (3.2985,190.8980) (3.3741,112.4490) (3.4000,34.0000) (2.6000,34.0000) };
%            \addplot+ [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(3, 499.1438)};
%            \addplot+ [only marks, mark=*, mark size=2pt, color=black] coordinates {(3, 2222.0000)};
%            \addplot+ [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(3, 3294.0000)};
%            \addplot+ [only marks, mark=square*, mark size=2pt, color=red] coordinates {(3, 4590.0000)};
%            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
%                (3.6000,34.0000) (3.6321,117.3469) (3.7190,200.6939) (3.8100,284.0408) (3.8688,367.3878) (3.8895,450.7347) (3.8849,534.0816) (3.8701,617.4286) (3.8550,700.7755) (3.8453,784.1224) (3.8433,867.4694) (3.8494,950.8163) (3.8620,1034.1633) (3.8785,1117.5102) (3.8961,1200.8571) (3.9129,1284.2041) (3.9279,1367.5510) (3.9407,1450.8980) (3.9510,1534.2449) (3.9590,1617.5918) (3.9654,1700.9388) (3.9712,1784.2857) (3.9768,1867.6327) (3.9821,1950.9796) (3.9864,2034.3265) (3.9896,2117.6735) (3.9919,2201.0204) (3.9937,2284.3673) (3.9953,2367.7143) (3.9965,2451.0612) (3.9972,2534.4082) (3.9975,2617.7551) (3.9974,2701.1020) (3.9971,2784.4490) (3.9969,2867.7959) (3.9970,2951.1429) (3.9973,3034.4898) (3.9977,3117.8367) (3.9983,3201.1837) (3.9988,3284.5306) (3.9992,3367.8776) (3.9994,3451.2245) (3.9995,3534.5714) (3.9996,3617.9184) (3.9996,3701.2653) (3.9997,3784.6122) (3.9997,3867.9592) (3.9997,3951.3061) (3.9996,4034.6531) (3.9996,4118.0000) (4.0004,4118.0000) (4.0004,4034.6531) (4.0003,3951.3061) (4.0003,3867.9592) (4.0003,3784.6122) (4.0004,3701.2653) (4.0004,3617.9184) (4.0005,3534.5714) (4.0006,3451.2245) (4.0008,3367.8776) (4.0012,3284.5306) (4.0017,3201.1837) (4.0023,3117.8367) (4.0027,3034.4898) (4.0030,2951.1429) (4.0031,2867.7959) (4.0029,2784.4490) (4.0026,2701.1020) (4.0025,2617.7551) (4.0028,2534.4082) (4.0035,2451.0612) (4.0047,2367.7143) (4.0063,2284.3673) (4.0081,2201.0204) (4.0104,2117.6735) (4.0136,2034.3265) (4.0179,1950.9796) (4.0232,1867.6327) (4.0288,1784.2857) (4.0346,1700.9388) (4.0410,1617.5918) (4.0490,1534.2449) (4.0593,1450.8980) (4.0721,1367.5510) (4.0871,1284.2041) (4.1039,1200.8571) (4.1215,1117.5102) (4.1380,1034.1633) (4.1506,950.8163) (4.1567,867.4694) (4.1547,784.1224) (4.1450,700.7755) (4.1299,617.4286) (4.1151,534.0816) (4.1105,450.7347) (4.1312,367.3878) (4.1900,284.0408) (4.2810,200.6939) (4.3679,117.3469) (4.4000,34.0000) (3.6000,34.0000) };
%            \addplot+ [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(4, 509.4713)};
%            \addplot+ [only marks, mark=*, mark size=2pt, color=black] coordinates {(4, 2270.0000)};
%            \addplot+ [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(4, 3490.0000)};
%            \addplot+ [only marks, mark=square*, mark size=2pt, color=red] coordinates {(4, 5000.0000)};
%        \end{axis}
%    \end{tikzpicture}
%    \vspace{1cm}
    \begin{tikzpicture}[baseline,remember picture]
        \begin{axis}
            [
            automatically generated axis,first kind,ylabel={Packet latency},
             xtick=data, ymax=6000,
            xticklabel style={rotate=45, anchor=east},
            xtick={1, 2, 3, 4},
            %xticklabels={Omni-WAR, UGAL, S-Hx2D, S-Hx3D},
            xticklabels={Omni-WAR, UGAL, TERA-HX2, TERA-HX3},
            %enlargelimits=0.1,
            grid=major,
            title=Allreduce]%natural
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (0.6000,34.0000) (0.6181,108.2857) (0.6709,182.5714) (0.7431,256.8571) (0.8163,331.1429) (0.8768,405.4286) (0.9179,479.7143) (0.9397,554.0000) (0.9461,628.2857) (0.9418,702.5714) (0.9307,776.8571) (0.9158,851.1429) (0.8990,925.4286) (0.8817,999.7143) (0.8652,1074.0000) (0.8506,1148.2857) (0.8389,1222.5714) (0.8311,1296.8571) (0.8278,1371.1429) (0.8294,1445.4286) (0.8356,1519.7143) (0.8459,1594.0000) (0.8592,1668.2857) (0.8746,1742.5714) (0.8907,1816.8571) (0.9065,1891.1429) (0.9212,1965.4286) (0.9342,2039.7143) (0.9455,2114.0000) (0.9550,2188.2857) (0.9633,2262.5714) (0.9706,2336.8571) (0.9769,2411.1429) (0.9825,2485.4286) (0.9871,2559.7143) (0.9907,2634.0000) (0.9934,2708.2857) (0.9953,2782.5714) (0.9967,2856.8571) (0.9976,2931.1429) (0.9983,3005.4286) (0.9987,3079.7143) (0.9990,3154.0000) (0.9992,3228.2857) (0.9994,3302.5714) (0.9995,3376.8571) (0.9995,3451.1429) (0.9995,3525.4286) (0.9995,3599.7143) (0.9996,3674.0000) (1.0004,3674.0000) (1.0005,3599.7143) (1.0005,3525.4286) (1.0005,3451.1429) (1.0005,3376.8571) (1.0006,3302.5714) (1.0008,3228.2857) (1.0010,3154.0000) (1.0013,3079.7143) (1.0017,3005.4286) (1.0024,2931.1429) (1.0033,2856.8571) (1.0047,2782.5714) (1.0066,2708.2857) (1.0093,2634.0000) (1.0129,2559.7143) (1.0175,2485.4286) (1.0231,2411.1429) (1.0294,2336.8571) (1.0367,2262.5714) (1.0450,2188.2857) (1.0545,2114.0000) (1.0658,2039.7143) (1.0788,1965.4286) (1.0935,1891.1429) (1.1093,1816.8571) (1.1254,1742.5714) (1.1408,1668.2857) (1.1541,1594.0000) (1.1644,1519.7143) (1.1706,1445.4286) (1.1722,1371.1429) (1.1689,1296.8571) (1.1611,1222.5714) (1.1494,1148.2857) (1.1348,1074.0000) (1.1183,999.7143) (1.1010,925.4286) (1.0842,851.1429) (1.0693,776.8571) (1.0582,702.5714) (1.0539,628.2857) (1.0603,554.0000) (1.0821,479.7143) (1.1232,405.4286) (1.1837,331.1429) (1.2569,256.8571) (1.3291,182.5714) (1.3819,108.2857) (1.4000,34.0000) (0.6000,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(1, 722.3447)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(1, 2450.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(1, 3514.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(1, 5410.0000)};
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (1.6000,34.0000) (1.6149,469.7551) (1.7327,905.5102) (1.8487,1341.2653) (1.9162,1777.0204) (1.9475,2212.7755) (1.9616,2648.5306) (1.9680,3084.2857) (1.9717,3520.0408) (1.9759,3955.7959) (1.9808,4391.5510) (1.9849,4827.3061) (1.9877,5263.0612) (1.9896,5698.8163) (1.9913,6134.5714) (1.9929,6570.3265) (1.9941,7006.0816) (1.9947,7441.8367) (1.9951,7877.5918) (1.9955,8313.3469) (1.9957,8749.1020) (1.9959,9184.8571) (1.9961,9620.6122) (1.9963,10056.3673) (1.9966,10492.1224) (1.9971,10927.8776) (1.9975,11363.6327) (1.9980,11799.3878) (1.9985,12235.1429) (1.9989,12670.8980) (1.9992,13106.6531) (1.9993,13542.4082) (1.9993,13978.1633) (1.9992,14413.9184) (1.9990,14849.6735) (1.9989,15285.4286) (1.9992,15721.1837) (1.9996,16156.9388) (1.9999,16592.6939) (2.0000,17028.4490) (2.0000,17464.2041) (1.9999,17899.9592) (1.9998,18335.7143) (1.9996,18771.4694) (1.9994,19207.2245) (1.9993,19642.9796) (1.9994,20078.7347) (1.9996,20514.4898) (1.9997,20950.2449) (1.9997,21386.0000) (2.0003,21386.0000) (2.0003,20950.2449) (2.0004,20514.4898) (2.0006,20078.7347) (2.0007,19642.9796) (2.0006,19207.2245) (2.0004,18771.4694) (2.0002,18335.7143) (2.0001,17899.9592) (2.0000,17464.2041) (2.0000,17028.4490) (2.0001,16592.6939) (2.0004,16156.9388) (2.0008,15721.1837) (2.0011,15285.4286) (2.0010,14849.6735) (2.0008,14413.9184) (2.0007,13978.1633) (2.0007,13542.4082) (2.0008,13106.6531) (2.0011,12670.8980) (2.0015,12235.1429) (2.0020,11799.3878) (2.0025,11363.6327) (2.0029,10927.8776) (2.0034,10492.1224) (2.0037,10056.3673) (2.0039,9620.6122) (2.0041,9184.8571) (2.0043,8749.1020) (2.0045,8313.3469) (2.0049,7877.5918) (2.0053,7441.8367) (2.0059,7006.0816) (2.0071,6570.3265) (2.0087,6134.5714) (2.0104,5698.8163) (2.0123,5263.0612) (2.0151,4827.3061) (2.0192,4391.5510) (2.0241,3955.7959) (2.0283,3520.0408) (2.0320,3084.2857) (2.0384,2648.5306) (2.0525,2212.7755) (2.0838,1777.0204) (2.1513,1341.2653) (2.2673,905.5102) (2.3851,469.7551) (2.4000,34.0000) (1.6000,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(2, 1085.4113)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(2, 11980.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(2, 21648.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(2, 31588.0000)};
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (2.6000,34.0000) (2.6193,72.3265) (2.6736,110.6531) (2.7473,148.9796) (2.8222,187.3061) (2.8843,225.6327) (2.9269,263.9592) (2.9496,302.2857) (2.9557,340.6122) (2.9494,378.9388) (2.9341,417.2653) (2.9127,455.5918) (2.8873,493.9184) (2.8604,532.2449) (2.8343,570.5714) (2.8114,608.8980) (2.7938,647.2245) (2.7828,685.5510) (2.7791,723.8776) (2.7824,762.2041) (2.7921,800.5306) (2.8068,838.8571) (2.8251,877.1837) (2.8456,915.5102) (2.8670,953.8367) (2.8880,992.1633) (2.9077,1030.4898) (2.9254,1068.8163) (2.9406,1107.1429) (2.9534,1145.4694) (2.9639,1183.7959) (2.9724,1222.1224) (2.9794,1260.4490) (2.9849,1298.7755) (2.9892,1337.1020) (2.9925,1375.4286) (2.9948,1413.7551) (2.9964,1452.0816) (2.9975,1490.4082) (2.9982,1528.7347) (2.9986,1567.0612) (2.9988,1605.3878) (2.9989,1643.7143) (2.9990,1682.0408) (2.9989,1720.3673) (2.9989,1758.6939) (2.9988,1797.0204) (2.9988,1835.3469) (2.9989,1873.6735) (2.9990,1912.0000) (3.0010,1912.0000) (3.0011,1873.6735) (3.0012,1835.3469) (3.0012,1797.0204) (3.0011,1758.6939) (3.0011,1720.3673) (3.0010,1682.0408) (3.0011,1643.7143) (3.0012,1605.3878) (3.0014,1567.0612) (3.0018,1528.7347) (3.0025,1490.4082) (3.0036,1452.0816) (3.0052,1413.7551) (3.0075,1375.4286) (3.0108,1337.1020) (3.0151,1298.7755) (3.0206,1260.4490) (3.0276,1222.1224) (3.0361,1183.7959) (3.0466,1145.4694) (3.0594,1107.1429) (3.0746,1068.8163) (3.0923,1030.4898) (3.1120,992.1633) (3.1330,953.8367) (3.1544,915.5102) (3.1749,877.1837) (3.1932,838.8571) (3.2079,800.5306) (3.2176,762.2041) (3.2209,723.8776) (3.2172,685.5510) (3.2062,647.2245) (3.1886,608.8980) (3.1657,570.5714) (3.1396,532.2449) (3.1127,493.9184) (3.0873,455.5918) (3.0659,417.2653) (3.0506,378.9388) (3.0443,340.6122) (3.0504,302.2857) (3.0731,263.9592) (3.1157,225.6327) (3.1778,187.3061) (3.2527,148.9796) (3.3264,110.6531) (3.3807,72.3265) (3.4000,34.0000) (2.6000,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(3, 399.2035)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(3, 1250.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(3, 1854.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(3, 3154.0000)};
            \addplot[smooth, fill=orange, opacity=0.6, draw=black] coordinates {
                (3.6000,34.0000) (3.6459,92.9388) (3.7555,151.8776) (3.8642,210.8163) (3.9308,269.7551) (3.9516,328.6939) (3.9404,387.6327) (3.9101,446.5714) (3.8704,505.5102) (3.8309,564.4490) (3.8007,623.3878) (3.7863,682.3265) (3.7892,741.2653) (3.8071,800.2041) (3.8355,859.1429) (3.8695,918.0816) (3.9037,977.0204) (3.9336,1035.9592) (3.9564,1094.8980) (3.9717,1153.8367) (3.9812,1212.7755) (3.9868,1271.7143) (3.9904,1330.6531) (3.9929,1389.5918) (3.9946,1448.5306) (3.9959,1507.4694) (3.9969,1566.4082) (3.9977,1625.3469) (3.9983,1684.2857) (3.9988,1743.2245) (3.9993,1802.1633) (3.9996,1861.1020) (3.9998,1920.0408) (3.9999,1978.9796) (4.0000,2037.9184) (4.0000,2096.8571) (4.0000,2155.7959) (4.0000,2214.7347) (4.0000,2273.6735) (4.0000,2332.6122) (4.0000,2391.5510) (3.9999,2450.4898) (3.9999,2509.4286) (3.9997,2568.3673) (3.9996,2627.3061) (3.9996,2686.2449) (3.9995,2745.1837) (3.9996,2804.1224) (3.9995,2863.0612) (3.9996,2922.0000) (4.0004,2922.0000) (4.0005,2863.0612) (4.0004,2804.1224) (4.0005,2745.1837) (4.0004,2686.2449) (4.0004,2627.3061) (4.0003,2568.3673) (4.0001,2509.4286) (4.0001,2450.4898) (4.0000,2391.5510) (4.0000,2332.6122) (4.0000,2273.6735) (4.0000,2214.7347) (4.0000,2155.7959) (4.0000,2096.8571) (4.0000,2037.9184) (4.0001,1978.9796) (4.0002,1920.0408) (4.0004,1861.1020) (4.0007,1802.1633) (4.0012,1743.2245) (4.0017,1684.2857) (4.0023,1625.3469) (4.0031,1566.4082) (4.0041,1507.4694) (4.0054,1448.5306) (4.0071,1389.5918) (4.0096,1330.6531) (4.0132,1271.7143) (4.0188,1212.7755) (4.0283,1153.8367) (4.0436,1094.8980) (4.0664,1035.9592) (4.0963,977.0204) (4.1305,918.0816) (4.1645,859.1429) (4.1929,800.2041) (4.2108,741.2653) (4.2137,682.3265) (4.1993,623.3878) (4.1691,564.4490) (4.1296,505.5102) (4.0899,446.5714) (4.0596,387.6327) (4.0484,328.6939) (4.0692,269.7551) (4.1358,210.8163) (4.2445,151.8776) (4.3541,92.9388) (4.4000,34.0000) (3.6000,34.0000) };
            \addplot [only marks, mark=diamond*, mark size=2pt, color=blue] coordinates {(4, 383.0749)};
            \addplot [only marks, mark=*, mark size=2pt, color=black] coordinates {(4, 1228.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=gray] coordinates {(4, 2184.0000)};
            \addplot [only marks, mark=square*, mark size=2pt, color=red] coordinates {(4, 3862.0000)};
        \end{axis}
    \end{tikzpicture}
    %\caption{Violin plot packet latencies for natural mapping. The distribution of values plus marks at average and percentiles 99\%, 99.9\%, 99-99\%.}%
    \caption{Violin plot packet latencies for linear mapping.}%
    \label{fig:percentileslatency}%
\end{experimentfigurecomp}

\egroup

